DPSNet: End-to-end Deep Plane Sweep Stereo

Multiview stereo aims to reconstruct scene depth from images acquired by a camera under arbitrary motion. Recent methods address this problem through deep learning, which can utilize semantic cues to deal with challenges such as textureless and reflective regions. In this paper, we present a convolutional neural network called DPSNet (Deep Plane Sweep Network) whose design is inspired by best practices of traditional geometry-based approaches for dense depth reconstruction. Rather than directly estimating depth and/or optical flow correspondence from image pairs as done in many previous deep learning methods, DPSNet takes a plane sweep approach that involves building a cost volume from deep features using the plane sweep algorithm, regularizing the cost volume via a context-aware cost aggregation, and regressing the dense depth map from the cost volume. The cost volume is constructed using a differentiable warping process that allows for end-to-end training of the network. Through the effective incorporation of conventional multiview stereo concepts within a deep learning framework, DPSNet achieves state-of-the-art reconstruction results on a variety of challenging datasets.

==> iclr2019_conference <==
SyncTeX Version:1
Input:1:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference_final.tex
Input:2:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size10.clo
Input:4:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference.sty
Input:5:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\eso-pic\eso-pic.sty
Input:6:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\atbegshi.sty
Input:7:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:8:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:9:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:10:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:11:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:12:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:13:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:14:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\fancyhdr.sty
Input:15:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\natbib.sty
Input:16:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:17:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\math_commands.tex
Input:18:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:19:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:20:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:21:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:22:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:23:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:24:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:25:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:26:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:27:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:28:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:29:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:30:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:31:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:32:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:33:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:34:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:35:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:36:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\helvet.sty
Input:37:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\courier.sty
Input:38:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:39:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:40:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:41:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:42:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:43:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:44:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:45:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:46:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:47:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:48:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\rotating.sty
Input:49:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:50:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\wrapfig\wrapfig.sty
Input:51:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:52:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:53:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\expl3-code.tex
Input:54:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\l3pdfmode.def
Input:55:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:56:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.ltd.tex
Input:57:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:58:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\makecell\makecell.sty
Input:59:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\array.sty
Input:60:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference_final.aux
Input:61:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:62:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:63:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:64:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:65:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:66:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:67:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference_final.out
Input:68:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference_final.out
Input:69:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:70:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:71:C:\Users\sunghoon\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6729
{1
[1,125:4736286,49977670:28417719,45241384,235932
h1,125:4736286,4736286:0,0,0
[1,125:4736286,4736286:0,0,0
(1,125:4736286,1710326:0,0,0
k1,125:4736286,1710326:-2302362
)
]
[1,125:4736286,49977670:28417719,45241384,235932
(1,125:4736286,4736286:0,0,0
[1,125:0,4736286:26049576,0,0
(1,125:0,0:26049576,0,0
h1,125:0,0:0,0,0
(1,125:0,0:0,0,0
(1,125:0,0:0,0,0
g1,125:0,0
(1,125:0,0:0,0,52099153
(1,125:0,52099153:0,0,0
g1,125:0,52099153
)
)
g1,125:0,0
)
)
k1,125:26049576,0:26049576
g1,125:26049576,0
)
]
)
[1,125:7104429,49977670:26049576,48201563,235932
[1,125:7104429,2562539:26049576,786432,0
(1,125:7104429,2562539:26049576,786432,0
(1,125:7104429,2562539:26049576,786432,0
(1,125:7104429,2562539:26049576,786432,0
[1,125:7104429,2562539:26049576,786432,0
(1,125:7104429,2326607:26049576,550500,235932
(1,125:7104429,2326607:0,550500,235932
[1,125:7104429,2326607:26049576,550500,235932
(1,125:7104429,2326607:26049576,550500,235932
h1,125:7104429,2326607:0,0,0
x1,125:9689795,2326607
g1,125:9853635,2326607
x1,125:10399539,2326607
g1,125:10563379,2326607
x1,125:10854355,2326607
g1,125:11018195,2326607
x1,125:13892579,2326607
g1,125:14056419,2326607
x1,125:15511963,2326607
g1,125:15675803,2326607
x1,125:16148962,2326607
g1,125:16312802,2326607
x1,125:17805698,2326607
g1,125:17969538,2326607
x1,125:19280258,2326607
r1,125:19280258,2326607:0,786432,235932
k1,125:26217132,2326607:6936874
k1,125:33154005,2326607:6936873
)
]
k1,125:7104429,2326607:-26049576
)
g1,125:7104429,2326607
[1,125:7104429,2326607:26049576,0,0
(1,125:7104429,2326607:26049576,0,0
k1,125:20129217,2326607:13024788
h1,125:20129217,2326607:0,0,0
g1,125:20129217,2326607
k1,125:33154005,2326607:13024788
)
]
g1,125:33154005,2326607
(1,125:33154005,2326607:0,0,0
k1,125:7104429,2326607:-26049576
[1,125:7104429,2326607:26049576,0,0
(1,125:7104429,2326607:26049576,0,0
k1,125:33154005,2326607:26049576
h1,125:33154005,2326607:0,0,0
g1,125:33154005,2326607
g1,125:33154005,2326607
)
]
)
)
]
)
g1,125:33154005,2562539
)
)
]
[1,125:7104429,48011590:26049576,42626580,0
[1,93:7104429,12401347:26049576,7016337,0
(1,93:7104429,6153949:26049576,768939,14149
h1,93:7104429,6153949:0,0,0
x1,93:11443973,6153949
x1,93:11764452,6153949
g1,93:12115513,6153949
x1,93:14717880,6153949
x1,93:15327130,6153949
x1,93:16455055,6153949
x1,93:18484389,6153949
g1,93:18767504,6153949
x1,93:21419690,6153949
g1,93:21702805,6153949
x1,93:25027654,6153949
g1,93:25310769,6153949
x1,93:28686586,6153949
g1,93:28969701,6153949
x1,93:32853979,6153949
k1,93:33154005,6153949:300026
g1,93:33154005,6153949
)
(1,93:7104429,8199714:26049576,1572864,2780733
h1,93:7104429,8199714:0,0,0
(1,93:7104429,8199714:18650616,1572864,2780733
$1,93:7104429,8199714
[1,93:7104429,8199714:18650616,1572864,2780733
(1,93:7104429,8199714:18650616,1572864,216271
g1,93:7104429,8199714
(1,93:7104429,8199714:18650616,1572864,216271
r1,93:7104429,8199714:0,720896,216271
g1,93:7497645,8199714
g1,93:7497646,8199714
(1,93:7497646,8199714:0,1572864,0
r1,93:7497646,8199714:0,1572864,0
)
x1,93:10302566,8199714
g1,93:10466406,8199714
x1,93:11267246,8199714
(1,93:11267246,8199714:0,451272,0
$1,93:11267246,8199714
(1,93:11267246,7961889:301284,213447,0
x1,93:11535762,7961889
)
$1,93:11568530,8199714
k1,93:11267246,8199714:-301284
)
$1,93:11267246,8199714
g1,93:11431086,8199714
h1,93:11431086,8199714:0,0,0
g1,93:11594926,8199714
h1,93:11594926,8199714:0,0,0
(1,93:11594926,7961889:294003,295640,0
x1,93:11856161,7961889
)
$1,93:11888929,8199714
x1,93:12052769,8199714
g1,93:12216609,8199714
x1,93:14765279,8199714
g1,93:14929119,8199714
x1,93:15256799,8199714
x1,93:16230007,8199714
$1,93:16230007,8199714
(1,93:16230007,7961889:294003,295640,0
x1,93:16491242,7961889
)
$1,93:16524010,8199714
x1,93:16687850,8199714
g1,93:16851690,8199714
x1,93:19109378,8199714
g1,93:19273218,8199714
x1,93:20256897,8199714
$1,93:20256897,8199714
(1,93:20256897,7961889:294003,295640,0
x1,93:20518132,7961889
)
$1,93:20550900,8199714
x1,93:20714740,8199714
g1,93:20878580,8199714
x1,93:21497884,8199714
g1,93:21661724,8199714
x1,93:22353780,8199714
g1,93:22517620,8199714
x1,93:24483683,8199714
$1,93:24483683,8199714
(1,93:24483683,7961889:294003,295640,0
x1,93:24744918,7961889
)
$1,93:24777686,8199714
g1,93:24941526,8199714
k1,93:25361829,8199714:420303
g1,93:25755045,8199714
)
g1,93:25755045,8199714
)
(1,93:7104429,9135917:18650616,533465,216271
g1,93:7104429,9135917
(1,93:7104429,9135917:18650616,533465,216271
r1,93:7104429,9135917:0,720896,216271
g1,93:7497645,9135917
g1,93:7497646,9135917
$1,93:7497646,9135917
(1,93:7497646,8898092:294003,295640,0
x1,93:7758881,8898092
)
$1,93:7791649,9135917
g1,93:7955489,9135917
x1,93:9884857,9135917
x1,93:10000200,9135917
g1,93:10164040,9135917
$1,93:10164040,9135917
(1,93:10164040,8898092:294003,295640,0
x1,93:10425275,8898092
)
$1,93:10458043,9135917
g1,93:10621883,9135917
x1,93:12186867,9135917
x1,93:12977882,9135917
g1,93:13141722,9135917
x1,93:15035032,9135917
g1,93:15198872,9135917
x1,93:16181903,9135917
x1,93:16493199,9135917
x1,93:17939557,9135917
x1,93:18060805,9135917
g1,93:18224645,9135917
$1,93:18224645,9135917
(1,93:18224645,8898092:294003,295640,0
x1,93:18485880,8898092
)
$1,93:18518648,9135917
g1,93:18682488,9135917
x1,93:21267190,9135917
g1,93:21431030,9135917
x1,93:23832894,9135917
g1,93:23996734,9135917
x1,93:25197989,9135917
g1,93:25361829,9135917
g1,93:25361829,9135917
g1,93:25755045,9135917
)
g1,93:25755045,9135917
)
(1,93:7104429,10043280:18650616,504625,216271
g1,93:7104429,10043280
(1,93:7104429,10043280:18650616,504625,216271
r1,93:7104429,10043280:0,720896,216271
g1,93:7497645,10043280
g1,93:7497646,10043280
x1,93:15283314,10043280
g1,93:15637208,10043280
x1,93:23776770,10043280
k1,93:25361829,10043280:1585059
g1,93:25755045,10043280
)
g1,93:25755045,10043280
)
(1,93:7104429,10764176:18650616,504625,216271
g1,93:7104429,10764176
(1,93:7104429,10764176:18650616,504625,216271
r1,93:7104429,10764176:0,720896,216271
g1,93:7497645,10764176
g1,93:7497646,10764176
x1,93:15637208,10764176
g1,93:15991102,10764176
x1,93:23422876,10764176
k1,93:25361829,10764176:1938953
g1,93:25755045,10764176
)
g1,93:25755045,10764176
)
]
$1,93:25755045,8199714
)
k1,93:33154005,8199714:7398960
g1,93:33154005,8199714
)
]
(1,94:7104429,13477450:26049576,533985,9825
k1,94:18286627,13477450:11182198
x1,94:21115391,13477450
x1,94:21971806,13477450
k1,94:33154004,13477450:11182198
)
(1,96:9463725,15013343:21330984,446948,141880
(1,94:9463725,15013343:0,0,0
g1,94:9463725,15013343
g1,94:8153003,15013343
g1,94:7825323,15013343
(1,94:7825323,15013343:1310722,0,0
k1,94:9136045,15013343:1310722
)
g1,94:9463725,15013343
)
x1,94:10920562,15013343
k1,95:9463725,15013343:-16384
x1,95:11705017,15013343
x1,95:12161801,15013343
k1,95:12316241,15013343:154440
x1,95:13881216,15013343
k1,95:14035656,15013343:154440
x1,95:15273606,15013343
k1,95:15428046,15013343:154440
x1,95:15937909,15013343
k1,95:16092349,15013343:154440
x1,95:16601557,15013343
x1,95:17547893,15013343
x1,95:19004075,15013343
k1,95:19158515,15013343:154440
x1,95:20614051,15013343
k1,95:20768491,15013343:154440
x1,95:22224690,15013343
k1,95:22379130,15013343:154440
x1,95:23653137,15013343
k1,95:23807577,15013343:154440
x1,95:24499623,15013343
x1,95:25664183,15013343
k1,95:25818623,15013343:154440
x1,95:26400575,15013343
x1,95:28075006,15013343
k1,95:28229446,15013343:154440
x1,95:28884806,15013343
k1,95:29039246,15013343:154440
x1,95:29330222,15013343
k1,95:29484662,15013343:154440
x1,95:30576477,15013343
x1,95:30794709,15013343
k1,96:30794709,15013343:0
)
(1,96:9463725,15734239:21330984,446948,141880
x1,96:10263909,15734239
k1,95:10483553,15734239:219644
x1,95:11138913,15734239
x1,95:11975801,15734239
k1,95:12195446,15734239:219645
x1,95:12486422,15734239
x1,95:13214517,15734239
x1,95:14451820,15734239
k1,95:14671464,15734239:219644
x1,95:15509007,15734239
x1,95:16692573,15734239
k1,95:17063147,15734239:370574
x1,95:17791243,15734239
x1,95:18883058,15734239
k1,95:19102702,15734239:219644
x1,95:20413404,15734239
x1,95:21323692,15734239
k1,95:21543336,15734239:219644
x1,95:22161992,15734239
x1,95:23508736,15734239
k1,95:23728381,15734239:219645
x1,95:24675355,15734239
k1,95:24894999,15734239:219644
x1,95:26096271,15734239
x1,95:27079293,15734239
k1,95:27298938,15734239:219645
x1,95:29337753,15734239
k1,95:29557397,15734239:219644
x1,95:30794709,15734239
k1,95:30794709,15734239:0
)
(1,96:9463725,16455135:21330984,446948,141880
x1,96:10773772,16455135
x1,96:11775155,16455135
k1,95:12053272,16455135:278117
x1,95:13654959,16455135
k1,95:13910221,16455135:255262
x1,95:14819853,16455135
k1,95:15075115,16455135:255262
x1,95:15767161,16455135
x1,95:16713479,16455135
k1,95:16968742,16455135:255263
x1,95:17514646,16455135
x1,95:18643165,16455135
x1,95:19298507,16455135
k1,95:19553769,16455135:255262
x1,95:20718329,16455135
k1,95:20973591,16455135:255262
x1,95:21483454,16455135
k1,95:21738716,16455135:255262
x1,95:22830531,16455135
k1,95:23085793,16455135:255262
x1,95:24251007,16455135
k1,95:24506269,16455135:255262
x1,95:25598084,16455135
x1,95:27272507,16455135
k1,95:27527770,16455135:255263
x1,95:28729034,16455135
k1,95:28984296,16455135:255262
x1,95:29530200,16455135
k1,95:29785462,16455135:255262
x1,95:30258621,16455135
x1,95:30576477,16455135
x1,95:30794709,16455135
k1,96:30794709,16455135:0
)
(1,96:9463725,17176031:21330984,446948,141880
x1,96:10482796,17176031
x1,96:11465811,17176031
k1,95:11690676,17176031:224865
x1,95:12637012,17176031
k1,95:12861877,17176031:224865
x1,95:13371085,17176031
x1,95:14317413,17176031
x1,95:14681779,17176031
x1,95:14993075,17176031
x1,95:15274227,17176031
k1,95:15499093,17176031:224866
x1,95:15717325,17176031
x1,95:16008301,17176031
x1,95:17582468,17176031
k1,95:17968703,17176031:386235
x1,95:18514615,17176031
k1,95:18739480,17176031:224865
x1,95:19686454,17176031
k1,95:19911319,17176031:224865
x1,95:20529975,17176031
x1,95:21366863,17176031
x1,95:21504494,17176031
k1,95:21744615,17176031:240121
x1,95:22508759,17176031
k1,95:22733625,17176031:224866
x1,95:24626280,17176031
k1,95:24851145,17176031:224865
x1,95:25142121,17176031
k1,95:25366986,17176031:224865
x1,95:25985642,17176031
x1,95:26313322,17176031
x1,95:26614793,17176031
x1,95:26929369,17176031
x1,95:27439232,17176031
x1,95:28932117,17176031
k1,95:29156982,17176031:224865
x1,95:30103318,17176031
x1,95:30794709,17176031
k1,95:30794709,17176031:0
)
(1,96:9463725,17896927:21330984,446948,141880
x1,96:10264564,17896927
x1,96:10737732,17896927
x1,96:11604771,17896927
k1,95:11828105,17896927:223334
x1,95:13393079,17896927
k1,95:13616413,17896927:223334
x1,95:14453957,17896927
x1,95:15764660,17896927
k1,95:15987994,17896927:223334
x1,95:17589026,17896927
k1,95:17812360,17896927:223334
x1,95:19268551,17896927
k1,95:19491885,17896927:223334
x1,95:21239061,17896927
k1,95:21462395,17896927:223334
x1,95:22408722,17896927
x1,95:22881890,17896927
x1,95:23967161,17896927
k1,95:24190495,17896927:223334
x1,95:25864927,17896927
k1,95:26088261,17896927:223334
x1,95:26706917,17896927
x1,95:27799388,17896927
k1,95:28022722,17896927:223334
x1,95:28459833,17896927
k1,95:28683167,17896927:223334
x1,95:29193030,17896927
x1,95:30794709,17896927
k1,95:30794709,17896927:0
)
(1,96:9463725,18617823:21330984,446948,141880
x1,96:10119085,18617823
k1,95:10366800,18617823:247715
x1,95:11422567,18617823
k1,95:11670281,18617823:247714
x1,95:12798145,18617823
x1,95:13999391,18617823
k1,95:14247106,18617823:247715
x1,95:14793018,18617823
k1,95:15040733,18617823:247715
x1,95:15732124,18617823
x1,95:16241987,18617823
x1,95:17734872,18617823
k1,95:17982587,18617823:247715
x1,95:20676089,18617823
x1,95:22168329,18617823
k1,95:22416043,18617823:247714
x1,95:23034699,18617823
x1,95:25363827,18617823
k1,95:25611542,18617823:247715
x1,95:26375686,18617823
k1,95:26623401,18617823:247715
x1,95:28115641,18617823
k1,95:28363355,18617823:247714
x1,95:29819554,18617823
k1,95:30067269,18617823:247715
x1,95:30576477,18617823
x1,95:30794709,18617823
k1,96:30794709,18617823:0
)
(1,96:9463725,19338719:21330984,446948,141880
x1,96:10410061,19338719
x1,96:11684060,19338719
x1,96:12867626,19338719
k1,95:13068345,19338719:200719
x1,95:14815512,19338719
k1,95:14972027,19338719:156515
x1,95:16100546,19338719
k1,95:16257061,19338719:156515
x1,95:16766924,19338719
x1,95:18259154,19338719
k1,95:18415670,19338719:156516
x1,95:18961574,19338719
x1,95:19325940,19338719
x1,95:20308962,19338719
x1,95:21146505,19338719
k1,95:21303020,19338719:156515
x1,95:22759219,19338719
k1,95:22915735,19338719:156516
x1,95:24590166,19338719
k1,95:24746681,19338719:156515
x1,95:25402041,19338719
x1,95:25766407,19338719
x1,95:26530542,19338719
k1,95:26687058,19338719:156516
x1,95:27379114,19338719
x1,95:27835898,19338719
k1,95:27992413,19338719:156515
x1,95:28611069,19338719
x1,95:29338509,19338719
x1,95:30576477,19338719
x1,95:30794709,19338719
k1,96:30794709,19338719:0
)
(1,96:9463725,20059615:21330984,446948,141880
x1,96:10992013,20059615
k1,95:11134848,20059615:142835
x1,95:12408855,20059615
k1,95:12551690,20059615:142835
x1,95:13243736,20059615
x1,95:14153368,20059615
k1,95:14296203,20059615:142835
x1,95:15570202,20059615
k1,95:15713037,20059615:142835
x1,95:16258941,20059615
k1,95:16401776,20059615:142835
x1,95:17675792,20059615
k1,95:17818626,20059615:142834
x1,95:18328489,20059615
k1,95:18471324,20059615:142835
x1,95:19599843,20059615
x1,95:19917699,20059615
k1,95:20060534,20059615:142835
x1,95:20606446,20059615
x1,95:20897422,20059615
x1,95:21390901,20059615
x1,95:22301189,20059615
k1,95:22444024,20059615:142835
x1,95:23681336,20059615
k1,95:23824171,20059615:142835
x1,95:25134218,20059615
x1,95:25971761,20059615
k1,95:26114596,20059615:142835
x1,95:27425298,20059615
x1,95:28499426,20059615
k1,95:28646462,20059615:147036
x1,95:29484006,20059615
x1,95:30794709,20059615
k1,95:30794709,20059615:0
)
(1,96:9463725,20780511:21330984,446948,141880
x1,96:10264564,20780511
x1,95:10803915,20780511
k1,95:10964266,20780511:160351
x1,95:11255242,20780511
k1,95:11415592,20780511:160350
x1,95:12835087,20780511
k1,95:12995438,20780511:160351
x1,95:14633166,20780511
k1,95:14793517,20780511:160351
x1,95:15412173,20780511
x1,95:17195397,20780511
k1,95:17355747,20780511:160350
x1,95:18338769,20780511
k1,95:18499120,20780511:160351
x1,95:18681303,20780511
x1,95:19008983,20780511
x1,95:19310454,20780511
x1,95:20134893,20780511
x1,95:20670973,20780511
k1,95:20831324,20780511:160351
x1,95:21159004,20780511
x1,95:22165626,20780511
x1,95:23003169,20780511
k1,95:23163520,20780511:160351
x1,95:23454496,20780511
k1,95:23614846,20780511:160350
x1,95:24670613,20780511
k1,95:24830964,20780511:160351
x1,95:25158644,20780511
x1,95:25655403,20780511
x1,95:26783922,20780511
k1,95:26944273,20780511:160351
x1,95:28218280,20780511
k1,95:28378630,20780511:160350
x1,95:29615942,20780511
k1,95:29776293,20780511:160351
x1,95:30576477,20780511
x1,95:30794709,20780511
k1,96:30794709,20780511:0
)
(1,96:9463725,21501407:21330984,446948,141880
x1,96:10737724,21501407
k1,95:10893446,21501407:155722
x1,95:11476054,21501407
x1,95:12313597,21501407
k1,95:12469319,21501407:155722
x1,95:13270158,21501407
k1,95:13425881,21501407:155723
x1,95:14845376,21501407
k1,95:15001098,21501407:155722
x1,95:16638826,21501407
k1,95:16794548,21501407:155722
x1,95:17267707,21501407
x1,95:17923067,21501407
x1,95:19507048,21501407
k1,95:19664394,21501407:157346
x1,95:20173602,21501407
x1,95:20491458,21501407
x1,95:20819138,21501407
x1,95:21292297,21501407
x1,95:21983688,21501407
x1,95:22821231,21501407
k1,95:22976953,21501407:155722
x1,95:23777792,21501407
k1,95:23933514,21501407:155722
x1,95:24989281,21501407
k1,95:25145003,21501407:155722
x1,95:25472683,21501407
x1,95:25969442,21501407
x1,95:27097961,21501407
k1,95:27253684,21501407:155723
x1,95:28054523,21501407
k1,95:28210245,21501407:155722
x1,95:28501221,21501407
k1,95:28656943,21501407:155722
x1,95:30076438,21501407
x1,95:30794709,21501407
k1,96:30794709,21501407:0
)
(1,96:9463725,22222303:21330984,446948,141880
x1,96:9754701,22222303
x1,95:10218045,22222303
x1,95:11011676,22222303
k1,95:11155287,22222303:143611
x1,95:12211054,22222303
k1,95:12354666,22222303:143612
x1,95:12973322,22222303
x1,95:13519234,22222303
x1,95:13810210,22222303
x1,95:14128066,22222303
x1,95:14415769,22222303
x1,95:15599335,22222303
k1,95:15746992,22222303:147657
x1,95:16693328,22222303
k1,95:16836939,22222303:143611
x1,95:17055171,22222303
x1,95:17346147,22222303
x1,95:18683067,22222303
x1,95:19520610,22222303
k1,95:19664222,22222303:143612
x1,95:20465061,22222303
k1,95:20608672,22222303:143611
x1,95:22100912,22222303
k1,95:22244523,22222303:143611
x1,95:23700722,22222303
k1,95:23844334,22222303:143612
x1,95:24972853,22222303
k1,95:25116464,22222303:143611
x1,95:26390471,22222303
k1,95:26534082,22222303:143611
x1,95:27334921,22222303
k1,95:27478533,22222303:143612
x1,95:28534300,22222303
k1,95:28677911,22222303:143611
x1,95:29005591,22222303
x1,95:29502350,22222303
x1,95:30794709,22222303
k1,95:30794709,22222303:0
)
(1,96:9463725,22943199:21330984,446948,141880
x1,96:10482805,22943199
k1,95:10649676,22943199:166871
x1,95:11705443,22943199
k1,95:11872313,22943199:166870
x1,95:12199993,22943199
x1,95:12696752,22943199
x1,95:13825271,22943199
k1,95:13992142,22943199:166871
x1,95:14429253,22943199
k1,95:14596124,22943199:166871
x1,95:15542460,22943199
x1,95:17617298,22943199
k1,95:17784168,22943199:166870
x1,95:18366776,22943199
x1,95:19204319,22943199
k1,95:19371190,22943199:166871
x1,95:19662166,22943199
k1,95:19829036,22943199:166870
x1,95:20338899,22943199
x1,95:21049955,22943199
x1,95:21886843,22943199
x1,95:23343024,22943199
k1,95:23509895,22943199:166871
x1,95:23983063,22943199
x1,95:24813398,22943199
x1,95:25650941,22943199
k1,95:25817812,22943199:166871
x1,95:26691404,22943199
x1,95:27783212,22943199
k1,95:27950082,22943199:166870
x1,95:28933104,22943199
k1,95:29099975,22943199:166871
x1,95:29573134,22943199
x1,95:30082997,22943199
x1,95:30794709,22943199
k1,95:30794709,22943199:0
)
(1,96:9463725,23664095:21330984,446948,141880
x1,96:10227869,23664095
k1,95:10472960,23664095:245091
x1,95:11637528,23664095
x1,95:12365623,23664095
x1,95:13311959,23664095
k1,95:13557050,23664095:245091
x1,95:14758304,23664095
x1,95:15595847,23664095
k1,95:15840938,23664095:245091
x1,95:16386850,23664095
k1,95:16631941,23664095:245091
x1,95:17432780,23664095
k1,95:17677871,23664095:245091
x1,95:18478710,23664095
x1,95:18951878,23664095
x1,95:19982757,23664095
k1,95:20429671,23664095:446914
x1,95:22686727,23664095
k1,95:22931818,23664095:245091
x1,95:23732657,23664095
k1,95:23977748,23664095:245091
x1,95:24268724,23664095
x1,95:25270756,23664095
x1,95:25635122,23664095
x1,95:25946418,23664095
x1,95:26227570,23664095
k1,95:26472661,23664095:245091
x1,95:26982524,23664095
x1,95:27601180,23664095
x1,95:28474772,23664095
x1,95:28983980,23664095
x1,95:30003706,23664095
k1,95:30248797,23664095:245091
x1,95:30794709,23664095
k1,95:30794709,23664095:0
)
(1,96:9463725,24384991:21330984,446948,141880
x1,96:10082381,24384991
x1,96:10410061,24384991
x1,96:10711532,24384991
x1,96:11320364,24384991
x1,96:12813249,24384991
k1,95:13042045,24384991:228796
x1,95:14061771,24384991
x1,95:14243954,24384991
x1,95:14426137,24384991
x1,95:15210592,24384991
x1,95:15667376,24384991
k1,95:15896172,24384991:228796
x1,95:17461147,24384991
k1,95:17689943,24384991:228796
x1,95:18636279,24384991
x1,95:19983022,24384991
k1,95:20211818,24384991:228796
x1,95:21886895,24384991
k1,95:22115691,24384991:228796
x1,95:22406667,24384991
k1,95:22635463,24384991:228796
x1,95:23872775,24384991
k1,95:24101571,24384991:228796
x1,95:25411618,24384991
x1,95:26249161,24384991
k1,95:26477957,24384991:228796
x1,95:27715260,24384991
x1,95:28006236,24384991
x1,95:28463020,24384991
x1,95:29493899,24384991
k1,95:29738933,24384991:245034
x1,95:30576477,24384991
x1,95:30794709,24384991
k1,96:30794709,24384991:0
)
(1,96:9463725,25105887:21330984,446948,141880
x1,96:10774428,25105887
k1,95:11005761,25105887:231333
x1,95:12388552,25105887
x1,95:12699848,25105887
x1,95:13235928,25105887
k1,95:13467262,25105887:231334
x1,95:14886740,25105887
x1,95:15650884,25105887
x1,95:16669955,25105887
x1,95:17361346,25105887
k1,95:17592679,25105887:231333
x1,95:18101887,25105887
x1,95:19048223,25105887
x1,95:20322222,25105887
x1,95:21341948,25105887
k1,95:21573281,25105887:231333
x1,95:22082489,25105887
x1,95:23284391,25105887
k1,95:23515725,25105887:231334
x1,95:24171085,25105887
k1,95:24402418,25105887:231333
x1,95:24693394,25105887
k1,95:24924727,25105887:231333
x1,95:25252407,25105887
x1,95:25526999,25105887
x1,95:25927414,25105887
x1,95:26728253,25105887
k1,95:26959587,25105887:231334
x1,95:27505499,25105887
k1,95:27736832,25105887:231333
x1,95:28828647,25105887
x1,95:29957166,25105887
x1,95:30794709,25105887
k1,95:30794709,25105887:0
)
(1,96:9463725,25826783:21330984,446948,7531
x1,96:11702395,25826783
k1,96:30794709,25826783:19092314
g1,96:30794709,25826783
)
(1,98:7104429,27982444:26049576,533985,9825
(1,98:7104429,27982444:1218969,533985,0
g1,98:7104429,27982444
x1,98:7536966,27982444
g1,98:8323398,27982444
)
x1,98:9999260,27982444
x1,98:13569605,27982444
k1,98:23361805,27982444:9792200
k1,98:33154005,27982444:9792200
)
(1,100:7104429,29519715:26049576,451540,141880
x1,100:7577597,29519715
x1,99:9106531,29519715
k1,99:9268011,29519715:161480
x1,99:9960057,29519715
x1,99:10869689,29519715
k1,99:11031170,29519715:161481
x1,99:11686530,29519715
x1,99:12305186,29519715
x1,99:13906865,29519715
x1,99:14744408,29519715
k1,99:14905888,29519715:161480
x1,99:16380423,29519715
k1,99:16542376,29519715:161953
x1,99:17743640,29519715
k1,99:17905120,29519715:161480
x1,99:18451024,29519715
k1,99:18612504,29519715:161480
x1,99:19158408,29519715
x1,99:20286927,29519715
x1,99:20942269,29519715
k1,99:21103750,29519715:161481
x1,99:21649654,29519715
x1,99:21967510,29519715
x1,99:23096029,29519715
x1,99:23569188,29519715
x1,99:24588914,29519715
k1,99:24750394,29519715:161480
x1,99:25078074,29519715
k1,99:25280448,29519715:202374
x1,99:26226784,29519715
k1,99:26388264,29519715:161480
x1,99:27043624,29519715
x1,99:28172143,29519715
k1,99:28333624,29519715:161481
x1,99:31318749,29519715
k1,99:31480229,29519715:161480
x1,99:32935773,29519715
x1,99:33154005,29519715
k1,100:33154005,29519715:0
)
(1,100:7104429,30240611:26049576,451540,141880
x1,100:7614292,30240611
x1,100:8634018,30240611
k1,99:8833946,30240611:199928
x1,99:9653146,30240611
k1,99:9862097,30240611:208951
x1,99:10480753,30240611
x1,99:10795329,30240611
x1,99:11076481,30240611
k1,99:11276409,30240611:199928
x1,99:12513721,30240611
k1,99:12713650,30240611:199929
x1,99:13623938,30240611
x1,99:14408402,30240611
k1,99:14608330,30240611:199928
x1,99:15118193,30240611
k1,99:15318122,30240611:199929
x1,99:16264458,30240611
x1,99:16555434,30240611
x1,99:17101993,30240611
k1,99:17301921,30240611:199928
x1,99:18575928,30240611
k1,99:18775857,30240611:199929
x1,99:19576705,30240611
k1,99:19776597,30240611:199892
x1,99:21232133,30240611
k1,99:21432061,30240611:199928
x1,99:21941924,30240611
x1,99:22487836,30240611
x1,99:23506907,30240611
x1,99:24690473,30240611
k1,99:25001899,30240611:311426
x1,99:25475067,30240611
k1,99:25674959,30240611:199892
x1,99:26803478,30240611
x1,99:27968701,30240611
k1,99:28168629,30240611:199928
x1,99:28787285,30240611
x1,99:30570509,30240611
k1,99:30770438,30240611:199929
x1,99:31280301,30240611
k1,99:31480229,30240611:199928
x1,99:31989437,30240611
x1,99:32935773,30240611
x1,99:33154005,30240611
k1,100:33154005,30240611:0
)
(1,100:7104429,30961507:26049576,446948,141880
x1,100:8560611,30961507
x1,100:9398154,30961507
k1,99:9599038,30961507:200884
x1,99:10399886,30961507
k1,99:10600732,30961507:200846
x1,99:11219388,30961507
x1,99:12056931,30961507
x1,99:12347907,30961507
x1,99:13076002,30961507
k1,99:13276886,30961507:200884
x1,99:13713997,30961507
k1,99:13914881,30961507:200884
x1,99:14570241,30961507
k1,99:14771125,30961507:200884
x1,99:15790851,30961507
x1,99:15973034,30961507
x1,99:16155217,30961507
x1,99:16939672,30961507
x1,99:17396456,30961507
k1,99:17597340,30961507:200884
x1,99:19326155,30961507
k1,99:19536299,30961507:210144
x1,99:21137986,30961507
k1,99:21338870,30961507:200884
x1,99:21848733,30961507
x1,99:22831101,30961507
k1,99:23031985,30961507:200884
x1,99:24488184,30961507
k1,99:24689068,30961507:200884
x1,99:26181308,30961507
k1,99:26382191,30961507:200883
x1,99:27037551,30961507
k1,99:27238435,30961507:200884
x1,99:28585841,30961507
k1,99:28786725,30961507:200884
x1,99:29405381,30961507
x1,99:30132821,30961507
x1,99:31370789,30961507
x1,99:33154005,30961507
k1,99:33154005,30961507:0
)
(1,100:7104429,31682403:26049576,451540,141880
x1,100:8888308,31682403
k1,99:9030373,31682403:142065
x1,99:9321349,31682403
k1,99:9463413,31682403:142064
x1,99:10191500,31682403
k1,99:10333565,31682403:142065
x1,99:10879477,31682403
k1,99:11021541,31682403:142064
x1,99:11676901,31682403
x1,99:12950900,31682403
x1,99:14297651,31682403
k1,99:14439716,31682403:142065
x1,99:15131762,31682403
x1,99:16296322,31682403
k1,99:16438386,31682403:142064
x1,99:17257586,31682403
k1,99:17453488,31682403:195902
x1,99:17853912,31682403
x1,99:18129167,31682403
k1,99:18271231,31682403:142064
x1,99:19363702,31682403
x1,99:19644854,31682403
k1,99:19786919,31682403:142065
x1,99:20551063,31682403
k1,99:20693127,31682403:142064
x1,99:22039870,31682403
k1,99:22181935,31682403:142065
x1,99:22800591,31682403
x1,99:23528031,31682403
x1,99:24765999,31682403
x1,99:26713055,31682403
k1,99:26859474,31682403:146419
x1,99:27478130,31682403
x1,99:27805810,31682403
x1,99:28107281,31682403
x1,99:28716113,31682403
x1,99:30208998,31682403
k1,99:30351063,31682403:142065
x1,99:31442878,31682403
x1,99:33154005,31682403
k1,99:33154005,31682403:0
)
(1,100:7104429,32403299:26049576,446948,141880
x1,100:7905268,32403299
x1,100:8742811,32403299
x1,100:9063938,32403299
k1,99:9266330,32403299:202392
x1,99:10249370,32403299
x1,99:10759233,32403299
x1,99:11742255,32403299
x1,99:12433646,32403299
k1,99:12636037,32403299:202391
x1,99:13582373,32403299
x1,99:14274412,32403299
x1,99:15366227,32403299
x1,99:15684083,32403299
k1,99:15886475,32403299:202392
x1,99:16832811,32403299
x1,99:18726104,32403299
k1,99:18928496,32403299:202392
x1,99:19583856,32403299
k1,99:19786247,32403299:202391
x1,99:20296110,32403299
x1,99:21060245,32403299
k1,99:21262637,32403299:202392
x1,99:21954683,32403299
x1,99:22864315,32403299
k1,99:23066707,32403299:202392
x1,99:25195946,32403299
k1,99:25514761,32403299:318815
x1,99:26825473,32403299
k1,99:27027864,32403299:202391
x1,99:28738999,32403299
x1,99:31469189,32403299
x1,99:31787045,32403299
k1,99:31989437,32403299:202392
x1,99:32935773,32403299
x1,99:33154005,32403299
k1,100:33154005,32403299:0
)
(1,100:7104429,33124195:26049576,446948,141880
x1,100:9161562,33124195
k1,99:9361867,33124195:200305
x1,99:11182450,33124195
k1,99:11375463,33124195:193013
x1,99:11666439,33124195
x1,99:12668471,33124195
x1,99:13032837,33124195
x1,99:13344133,33124195
x1,99:13625285,33124195
k1,99:13818297,33124195:193012
x1,99:14328160,33124195
k1,99:14521173,33124195:193013
x1,99:15649692,33124195
x1,99:15967548,33124195
k1,99:16160560,33124195:193012
x1,99:16670423,33124195
x1,99:18726910,33124195
k1,99:18927216,33124195:200306
x1,99:19836848,33124195
k1,99:20029860,33124195:193012
x1,99:20648516,33124195
k1,99:20841529,33124195:193013
x1,99:21496889,33124195
x1,99:22006097,33124195
x1,99:22370463,33124195
x1,99:23462278,33124195
k1,99:23655290,33124195:193012
x1,99:24165153,33124195
k1,99:24358166,33124195:193013
x1,99:26068630,33124195
k1,99:26261642,33124195:193012
x1,99:27207978,33124195
x1,99:28191000,33124195
x1,99:29028543,33124195
k1,99:29221556,33124195:193013
x1,99:29694715,33124195
x1,99:30012571,33124195
x1,99:31031642,33124195
x1,99:32014657,33124195
k1,99:32207669,33124195:193012
x1,99:33154005,33124195
k1,99:33154005,33124195:0
)
(1,100:7104429,33845091:26049576,446948,141880
x1,100:7613637,33845091
x1,100:8559965,33845091
x1,100:8924331,33845091
x1,100:9235627,33845091
x1,100:9516779,33845091
g1,99:9680619,33845091
x1,99:9898851,33845091
x1,99:10189827,33845091
x1,99:11763994,33845091
k1,100:33154006,33845091:21390012
g1,100:33154006,33845091
)
(1,103:7104429,34959203:26049576,446948,141880
h1,102:7104429,34959203:0,0,0
x1,102:9434203,34959203
x1,102:9555451,34959203
k1,102:9762391,34959203:206940
x1,102:10381047,34959203
x1,102:10708727,34959203
x1,102:11010198,34959203
x1,102:11324774,34959203
x1,102:11834637,34959203
x1,102:13327522,34959203
k1,102:13525842,34959203:198320
x1,102:14472178,34959203
x1,102:15163569,34959203
k1,102:15361889,34959203:198320
x1,102:16162728,34959203
x1,102:16635896,34959203
x1,102:17757863,34959203
k1,102:17956182,34959203:198319
x1,102:20031030,34959203
k1,102:20229350,34959203:198320
x1,102:20848006,34959203
x1,102:21162582,34959203
x1,102:21443734,34959203
k1,102:21642054,34959203:198320
x1,102:23425933,34959203
x1,102:25173091,34959203
k1,102:25371411,34959203:198320
x1,102:26754858,34959203
k1,102:26953178,34959203:198320
x1,102:27535130,34959203
x1,102:28444762,34959203
x1,102:29136808,34959203
k1,102:29335128,34959203:198320
x1,102:29844991,34959203
k1,102:30043311,34959203:198320
x1,102:30661967,34959203
x1,102:32008711,34959203
k1,102:32207031,34959203:198320
x1,102:33154005,34959203
k1,102:33154005,34959203:0
)
(1,103:7104429,35680099:26049576,446948,141880
x1,103:7541540,35680099
x1,103:8415124,35680099
k1,102:8654764,35680099:239640
x1,102:9310124,35680099
k1,102:9549763,35680099:239639
x1,102:10022922,35680099
x1,102:10334218,35680099
x1,102:10615370,35680099
x1,102:11452258,35680099
x1,102:12289801,35680099
k1,102:12529441,35680099:239640
x1,102:13075345,35680099
x1,102:14203864,35680099
x1,102:14859206,35680099
k1,102:15098846,35680099:239640
x1,102:15608709,35680099
x1,102:16154621,35680099
x1,102:17173692,35680099
x1,102:18193418,35680099
k1,102:18433057,35680099:239639
x1,102:18942920,35680099
x1,102:20507248,35680099
k1,102:20746888,35680099:239640
x1,102:22020895,35680099
k1,102:22260535,35680099:239640
x1,102:23061374,35680099
k1,102:23301013,35680099:239639
x1,102:24920389,35680099
k1,102:25350948,35680099:430559
x1,102:26370028,35680099
k1,102:26609668,35680099:239640
x1,102:27884322,35680099
k1,102:28123962,35680099:239640
x1,102:29944528,35680099
x1,102:30782071,35680099
k1,102:31021710,35680099:239639
x1,102:31567622,35680099
k1,102:31807262,35680099:239640
x1,102:33154005,35680099
k1,102:33154005,35680099:0
)
(1,103:7104429,36400995:26049576,446948,141880
x1,103:8415131,36400995
x1,103:9325419,36400995
k1,102:9557411,36400995:231992
x1,102:10358250,36400995
x1,102:11195793,36400995
x1,102:11516920,36400995
k1,102:11748912,36400995:231992
x1,102:12039888,36400995
k1,102:12271880,36400995:231992
x1,102:12963271,36400995
x1,102:13473134,36400995
x1,102:14966019,36400995
k1,102:15198011,36400995:231992
x1,102:16762986,36400995
k1,102:16994977,36400995:231991
x1,102:18596655,36400995
x1,102:19434198,36400995
k1,102:19666190,36400995:231992
x1,102:21941571,36400995
k1,102:22190601,36400995:249030
x1,102:23792288,36400995
k1,102:24024279,36400995:231991
x1,102:24206462,36400995
x1,102:24534142,36400995
x1,102:24835613,36400995
x1,102:25660052,36400995
x1,102:26196132,36400995
k1,102:26428124,36400995:231992
x1,102:27556643,36400995
x1,102:28212003,36400995
x1,102:28685162,36400995
x1,102:29704888,36400995
k1,102:29936880,36400995:231992
x1,102:30482792,36400995
k1,102:30714784,36400995:231992
x1,102:32316462,36400995
x1,102:33154005,36400995
k1,102:33154005,36400995:0
)
(1,103:7104429,37121891:26049576,451540,141880
x1,103:8160196,37121891
k1,102:8393589,37121891:233393
x1,102:8721269,37121891
x1,102:9218028,37121891
x1,102:10765315,37121891
k1,102:11016095,37121891:250780
x1,102:12071862,37121891
k1,102:12305255,37121891:233393
x1,102:12923911,37121891
x1,102:13469823,37121891
x1,102:13760799,37121891
x1,102:14078655,37121891
x1,102:14366358,37121891
x1,102:15549924,37121891
k1,102:15800705,37121891:250781
x1,102:16747041,37121891
k1,102:16980434,37121891:233393
x1,102:17745225,37121891
x1,102:18363881,37121891
x1,102:19274159,37121891
k1,102:19507551,37121891:233392
x1,102:20053455,37121891
x1,102:20417821,37121891
x1,102:21218660,37121891
x1,102:22238386,37121891
k1,102:22471779,37121891:233393
x1,102:23946339,37121891
k1,102:24358158,37121891:411819
x1,102:25851053,37121891
k1,102:26084446,37121891:233393
x1,102:26884630,37121891
k1,102:27118022,37121891:233392
x1,102:27736678,37121891
x1,102:29447805,37121891
k1,102:29681198,37121891:233393
x1,102:30445342,37121891
k1,102:30678735,37121891:233393
x1,102:32134934,37121891
x1,102:32462614,37121891
x1,102:33154005,37121891
k1,102:33154005,37121891:0
)
(1,103:7104429,37842787:26049576,451540,141880
x1,103:8669404,37842787
k1,102:8852791,37842787:183387
x1,102:9835831,37842787
k1,102:10097631,37842787:261800
x1,102:11043967,37842787
k1,102:11227353,37842787:183386
x1,102:12136985,37842787
x1,102:12974528,37842787
k1,102:13157915,37842787:183387
x1,102:14285779,37842787
x1,102:14977825,37842787
k1,102:15161212,37842787:183387
x1,102:15779868,37842787
k1,102:15963254,37842787:183386
x1,102:16254230,37842787
x1,102:16572086,37842787
x1,102:18319261,37842787
k1,102:18502648,37842787:183387
x1,102:19012511,37842787
k1,102:19195898,37842787:183387
x1,102:20215624,37842787
x1,102:20579990,37842787
x1,102:21380829,37842787
k1,102:21564215,37842787:183386
x1,102:22365054,37842787
x1,102:23240606,37842787
k1,102:23502406,37842787:261800
x1,102:24521486,37842787
k1,102:24704873,37842787:183387
x1,102:26306561,37842787
x1,102:27798801,37842787
k1,102:27982188,37842787:183387
x1,102:29074003,37842787
x1,102:30785130,37842787
k1,102:30968516,37842787:183386
x1,102:31732660,37842787
k1,102:31916047,37842787:183387
x1,102:32935773,37842787
x1,102:33154005,37842787
k1,103:33154005,37842787:0
)
(1,103:7104429,38563683:26049576,451540,141880
x1,103:7286612,38563683
x1,103:7468795,38563683
x1,103:8253250,38563683
x1,103:8710034,38563683
k1,102:8927814,38563683:217780
x1,102:9801406,38563683
x1,102:10893214,38563683
x1,102:11730757,38563683
k1,102:11948537,38563683:217780
x1,102:12603897,38563683
k1,102:12968878,38563683:364981
x1,102:14134101,38563683
k1,102:14351881,38563683:217780
x1,102:15079976,38563683
x1,102:15589839,38563683
x1,102:16046623,38563683
k1,102:16264403,38563683:217780
x1,102:17065242,38563683
k1,102:17283022,38563683:217780
x1,102:18920749,38563683
x1,102:20558477,38563683
k1,102:20776257,38563683:217780
x1,102:21394913,38563683
x1,102:23341977,38563683
k1,102:23573242,38563683:231265
x1,102:23900922,38563683
x1,102:24397681,38563683
k1,102:24615461,38563683:217780
x1,102:25124669,38563683
x1,102:26471420,38563683
k1,102:26689200,38563683:217780
x1,102:28326927,38563683
x1,102:29964655,38563683
k1,102:30182435,38563683:217780
x1,102:30510115,38563683
x1,102:31006874,38563683
x1,102:32390321,38563683
k1,102:32608101,38563683:217780
x1,102:33154005,38563683
k1,102:33154005,38563683:0
)
(1,103:7104429,39284579:26049576,446948,141880
x1,103:7614292,39284579
x1,103:8451835,39284579
k1,102:8633545,39284579:181710
x1,102:9143408,39284579
k1,102:9325119,39284579:181711
x1,102:10526373,39284579
k1,102:10708083,39284579:181710
x1,102:11508922,39284579
x1,102:11982090,39284579
x1,102:13267897,39284579
k1,102:13524668,39284579:256771
x1,102:14252764,39284579
k1,102:14434475,39284579:181711
x1,102:14725451,39284579
k1,102:14907161,39284579:181710
x1,102:15416369,39284579
x1,102:16527183,39284579
k1,102:16713361,39284579:186178
x1,102:17514200,39284579
x1,102:17832056,39284579
k1,102:18013766,39284579:181710
x1,102:18813950,39284579
k1,102:18995661,39284579:181711
x1,102:19833204,39284579
k1,102:20014914,39284579:181710
x1,102:21179482,39284579
x1,102:21907577,39284579
x1,102:22853913,39284579
k1,102:23035624,39284579:181711
x1,102:23873160,39284579
x1,102:25111110,39284579
k1,102:25292820,39284579:181710
x1,102:26275842,39284579
k1,102:26457552,39284579:181710
x1,102:27367184,39284579
k1,102:27548895,39284579:181711
x1,102:28167551,39284579
k1,102:28349261,39284579:181710
x1,102:30169171,39284579
k1,102:30350882,39284579:181711
x1,102:31624889,39284579
k1,102:31806599,39284579:181710
x1,102:32316462,39284579
x1,102:33154005,39284579
k1,102:33154005,39284579:0
)
(1,103:7104429,40005475:26049576,446948,141880
x1,103:7796475,40005475
x1,103:8961035,40005475
g1,102:9124875,40005475
x1,102:9634738,40005475
g1,102:9798578,40005475
x1,102:10563369,40005475
x1,102:11182025,40005475
x1,102:12092303,40005475
g1,102:12256143,40005475
x1,102:13803430,40005475
k1,103:33154006,40005475:19350576
g1,103:33154006,40005475
)
(1,105:7104429,41119587:26049576,446948,141880
h1,104:7104429,41119587:0,0,0
x1,104:7650341,41119587
k1,104:7809354,41119587:159013
x1,104:8756328,41119587
k1,104:8915341,41119587:159013
x1,104:9533997,41119587
x1,104:10370885,41119587
x1,104:10508516,41119587
k1,104:10668494,41119587:159978
x1,104:11432638,41119587
k1,104:11591651,41119587:159013
x1,104:13484306,41119587
k1,104:13643319,41119587:159013
x1,104:15026119,41119587
k1,104:15185132,41119587:159013
x1,104:16641323,41119587
k1,104:16800336,41119587:159013
x1,104:18547512,41119587
k1,104:18706525,41119587:159013
x1,104:19652852,41119587
x1,104:20126020,41119587
x1,104:20993059,41119587
k1,104:21152072,41119587:159013
x1,104:22207848,41119587
x1,104:23900623,41119587
k1,104:24060601,41119587:159978
x1,104:24679257,41119587
k1,104:24838270,41119587:159013
x1,104:26002838,41119587
x1,104:26730933,41119587
x1,104:27677269,41119587
k1,104:27836282,41119587:159013
x1,104:29219738,41119587
k1,104:29378746,41119587:159008
x1,104:30616049,41119587
x1,104:30907025,41119587
x1,104:31363809,41119587
x1,104:32230848,41119587
k1,104:32389861,41119587:159013
x1,104:33154005,41119587
k1,104:33154005,41119587:0
)
(1,105:7104429,41840483:26049576,451540,141880
x1,105:7650341,41840483
x1,105:7978021,41840483
x1,105:8729708,41840483
k1,104:8898131,41840483:168423
x1,104:9917857,41840483
x1,104:10100040,41840483
x1,104:10282223,41840483
x1,104:11066678,41840483
x1,104:11523462,41840483
k1,104:11691885,41840483:168423
x1,104:13420700,41840483
k1,104:13637610,41840483:216910
x1,104:14183522,41840483
k1,104:14351945,41840483:168423
x1,104:15298281,41840483
x1,104:16426783,41840483
k1,104:16595206,41840483:168423
x1,104:17105069,41840483
k1,104:17273493,41840483:168424
x1,104:17819405,41840483
x1,104:18110381,41840483
x1,104:18603860,41840483
x1,104:19514148,41840483
k1,104:19682571,41840483:168423
x1,104:20993273,41840483
x1,104:21903561,41840483
k1,104:22071984,41840483:168423
x1,104:23055006,41840483
k1,104:23223429,41840483:168423
x1,104:24024268,41840483
x1,104:24861811,41840483
x1,104:25182938,41840483
k1,104:25351361,41840483:168423
x1,104:26152200,41840483
k1,104:26320624,41840483:168424
x1,104:27958351,41840483
x1,104:29596079,41840483
k1,104:29764502,41840483:168423
x1,104:30383158,41840483
x1,104:32166382,41840483
k1,104:32334805,41840483:168423
x1,104:33154005,41840483
k1,104:33154005,41840483:0
)
(1,105:7104429,42561379:26049576,446948,141880
x1,105:7941973,42561379
x1,105:9252676,42561379
k1,104:9397761,42561379:145085
x1,104:10635719,42561379
k1,104:10780803,42561379:145084
x1,104:11946026,42561379
x1,104:12674113,42561379
k1,104:12819198,42561379:145085
x1,104:13620037,42561379
k1,104:13765121,42561379:145084
x1,104:15402848,42561379
x1,104:17040576,42561379
k1,104:17185661,42561379:145085
x1,104:18059253,42561379
x1,104:19314901,42561379
k1,104:19463736,42561379:148835
x1,104:19973599,42561379
x1,104:21102118,42561379
x1,104:21939661,42561379
k1,104:22084746,42561379:145085
x1,104:23031082,42561379
x1,104:24305081,42561379
x1,104:25324807,42561379
k1,104:25469891,42561379:145084
x1,104:26015803,42561379
k1,104:26160888,42561379:145085
x1,104:27798615,42561379
x1,104:29436343,42561379
k1,104:29581427,42561379:145084
x1,104:30637194,42561379
k1,104:30782279,42561379:145085
x1,104:31109959,42561379
x1,104:31606718,42561379
x1,104:33154005,42561379
k1,104:33154005,42561379:0
)
(1,105:7104429,43282275:26049576,446948,141880
x1,105:8779506,43282275
k1,104:8984668,43282275:205162
x1,104:9785507,43282275
k1,104:9990669,43282275:205162
x1,104:10791508,43282275
x1,104:11264676,43282275
x1,104:12295555,43282275
k1,104:12622682,43282275:327127
x1,104:13787897,43282275
k1,104:13993059,43282275:205162
x1,104:14430170,43282275
k1,104:14635333,43282275:205163
x1,104:16054828,43282275
k1,104:16259990,43282275:205162
x1,104:17170278,43282275
x1,104:17607389,43282275
x1,104:18408228,43282275
k1,104:18613390,43282275:205162
x1,104:20652205,43282275
k1,104:20857367,43282275:205162
x1,104:21658206,43282275
k1,104:21863369,43282275:205163
x1,104:22736953,43282275
k1,104:22942115,43282275:205162
x1,104:23488027,43282275
k1,104:23693189,43282275:205162
x1,104:23984165,43282275
k1,104:24189327,43282275:205162
x1,104:24699190,43282275
x1,104:25410246,43282275
x1,104:26247134,43282275
x1,104:27703315,43282275
k1,104:27908478,43282275:205163
x1,104:28381646,43282275
x1,104:29211981,43282275
x1,104:30049524,43282275
k1,104:30254686,43282275:205162
x1,104:31419909,43282275
x1,104:32220748,43282275
k1,104:32425910,43282275:205162
x1,104:32935773,43282275
x1,104:33154005,43282275
k1,105:33154005,43282275:0
)
(1,105:7104429,44003171:26049576,451540,141880
x1,105:8706108,44003171
k1,104:8928999,44003171:222891
x1,104:9584359,44003171
k1,104:9807249,44003171:222890
x1,104:10680833,44003171
x1,104:11518358,44003171
k1,104:11741249,44003171:222891
x1,104:13015248,44003171
x1,104:14798463,44003171
k1,104:15021353,44003171:222890
x1,104:15822192,44003171
x1,104:16295360,44003171
x1,104:17417327,44003171
k1,104:17640218,44003171:222891
x1,104:17967898,44003171
k1,104:18348209,44003171:380311
x1,104:18858072,44003171
k1,104:19080963,44003171:222891
x1,104:19408643,44003171
x1,104:20415265,44003171
k1,104:20638155,44003171:222890
x1,104:21438994,44003171
k1,104:21661885,44003171:222891
x1,104:22717652,44003171
k1,104:22940542,44003171:222890
x1,104:23268222,44003171
x1,104:23764981,44003171
x1,104:25312268,44003171
k1,104:25692580,44003171:380312
x1,104:26311236,44003171
x1,104:26977073,44003171
k1,104:27199963,44003171:222890
x1,104:28000802,44003171
k1,104:28223693,44003171:222891
x1,104:29097285,44003171
x1,104:30626229,44003171
k1,104:30849119,44003171:222890
x1,104:31649958,44003171
x1,104:32123126,44003171
x1,104:33154005,44003171
k1,104:33154005,44003171:0
)
(1,105:7104429,44724067:26049576,446948,141880
x1,105:8742156,44724067
x1,105:10379884,44724067
k1,104:10574934,44724067:195050
x1,104:12139909,44724067
k1,104:12334959,44724067:195050
x1,104:13244591,44724067
k1,104:13439640,44724067:195049
x1,104:14058296,44724067
k1,104:14253346,44724067:195050
x1,104:16182049,44724067
k1,104:16377099,44724067:195050
x1,104:16886962,44724067
k1,104:17082012,44724067:195050
x1,104:17700668,44724067
k1,104:17895718,44724067:195050
x1,104:19060286,44724067
x1,104:19788381,44724067
x1,104:20734717,44724067
k1,104:20929766,44724067:195049
x1,104:21147998,44724067
x1,104:22015029,44724067
x1,104:23016412,44724067
k1,104:23313202,44724067:296790
x1,104:24114050,44724067
x1,104:24623913,44724067
x1,104:25643639,44724067
x1,104:26626661,44724067
x1,104:26747909,44724067
k1,104:26950761,44724067:202852
x1,104:27714905,44724067
k1,104:27909955,44724067:195050
x1,104:28419818,44724067
x1,104:29147913,44724067
x1,104:30385225,44724067
k1,104:30580274,44724067:195049
x1,104:30871250,44724067
k1,104:31066300,44724067:195050
x1,104:32122067,44724067
k1,104:32317117,44724067:195050
x1,104:32935773,44724067
x1,104:33154005,44724067
k1,105:33154005,44724067:0
)
(1,105:7104429,45444963:26049576,451540,141880
x1,105:7650341,45444963
x1,105:7941317,45444963
x1,105:8259173,45444963
x1,105:8546876,45444963
x1,105:9566602,45444963
k1,104:9753461,45444963:186859
x1,104:10918684,45444963
x1,104:11719523,45444963
k1,104:11906382,45444963:186859
x1,104:13398622,45444963
k1,104:13585481,45444963:186859
x1,104:14240841,45444963
k1,104:14427699,45444963:186858
x1,104:14937562,45444963
x1,104:15701697,45444963
k1,104:15888556,45444963:186859
x1,104:17162555,45444963
x1,104:17490235,45444963
x1,104:19115513,45444963
k1,104:19302372,45444963:186859
x1,104:19848931,45444963
x1,104:20322090,45444963
x1,104:21377865,45444963
k1,104:21564724,45444963:186859
x1,104:21892404,45444963
k1,104:22164621,45444963:272217
x1,104:22928765,45444963
k1,104:23115624,45444963:186859
x1,104:24535119,45444963
x1,104:25253390,45444963
x1,104:25544366,45444963
x1,104:26007710,45444963
x1,104:26801341,45444963
k1,104:26988199,45444963:186858
x1,104:27497407,45444963
x1,104:28480439,45444963
x1,104:29791141,45444963
k1,104:29978000,45444963:186859
x1,104:30523912,45444963
k1,104:30710771,45444963:186859
x1,104:31911379,45444963
k1,104:32098238,45444963:186859
x1,104:33154005,45444963
k1,104:33154005,45444963:0
)
(1,105:7104429,46165859:26049576,446948,141880
x1,105:8469515,46165859
k1,104:8666808,46165859:197293
x1,104:10923864,46165859
k1,104:11070103,46165859:146239
x1,104:12017077,46165859
k1,104:12163316,46165859:146239
x1,104:13437315,46165859
x1,104:13764995,46165859
x1,104:15390273,46165859
k1,104:15536512,46165859:146239
x1,104:16045720,46165859
x1,104:16363576,46165859
x1,104:16691256,46165859
x1,104:17164415,46165859
x1,104:18146782,46165859
x1,104:19330348,46165859
k1,104:19480107,46165859:149759
x1,104:20280946,46165859
k1,104:20427184,46165859:146238
x1,104:20718160,46165859
x1,104:22157303,46165859
k1,104:22303542,46165859:146239
x1,104:22849454,46165859
k1,104:22995693,46165859:146239
x1,104:23651053,46165859
x1,104:24160261,46165859
x1,104:24524627,46165859
x1,104:25616442,46165859
k1,104:25762681,46165859:146239
x1,104:27910263,46165859
k1,104:28056501,46165859:146238
x1,104:29075564,46165859
x1,104:30385611,46165859
k1,104:30531850,46165859:146239
x1,104:32206927,46165859
k1,104:32353166,46165859:146239
x1,104:33154005,46165859
k1,104:33154005,46165859:0
)
(1,105:7104429,46886755:26049576,446948,141880
x1,105:8160196,46886755
g1,104:8324036,46886755
x1,104:8651716,46886755
x1,104:9148475,46886755
x1,104:10276994,46886755
g1,104:10440834,46886755
x1,104:11241018,46886755
g1,104:11404858,46886755
x1,104:11914066,46886755
x1,104:13479058,46886755
g1,104:13642898,46886755
x1,104:14589234,46886755
x1,104:15354025,46886755
x1,104:15645001,46886755
x1,104:16991752,46886755
x1,104:17113000,46886755
k1,105:33154005,46886755:16041005
g1,105:33154005,46886755
)
(1,93:7104429,48011590:26049576,435814,196610
(1,93:7104429,48011590:1061685,433518,0
k1,93:7882126,48011590:777697
$1,93:7882126,48011590
(1,93:7882126,47761027:283988,182955,0
x1,93:8133346,47761027
)
$1,93:8166114,48011590
)
(1,93:8166114,48011590:0,435814,0
r1,93:8166114,48011590:0,435814,0
)
x1,93:9083278,48011590
g1,93:9230734,48011590
x1,93:9722055,48011590
g1,93:9869511,48011590
x1,93:10590266,48011590
g1,93:10737722,48011590
x1,93:11163573,48011590
x1,93:11943908,48011590
g1,93:12091364,48011590
x1,93:12517215,48011590
x1,93:13002630,48011590
g1,93:13150086,48011590
x1,93:14296700,48011590
g1,93:14444156,48011590
x1,93:15984178,48011590
g1,93:16131634,48011590
x1,93:16688424,48011590
g1,93:16835880,48011590
x1,93:19195145,48011590
g1,93:19342601,48011590
x1,93:19768444,48011590
g1,93:19915900,48011590
x1,93:22242132,48011590
g1,93:22389588,48011590
x1,93:24551264,48011590
g1,93:24698720,48011590
x1,93:25779849,48011590
r1,93:25779849,48011590:0,196610,196610
k1,93:33154005,48011590:7374156
g1,93:33154005,48011590
)
]
(1,125:7104429,49977670:26049576,550500,235932
(1,125:7104429,49977670:26049576,550500,235932
(1,125:7104429,49977670:26049576,550500,235932
[1,125:7104429,49977670:26049576,550500,235932
(1,125:7104429,49977670:26049576,550500,235932
(1,125:7104429,49977670:0,0,0
[1,125:7104429,49977670:26049576,0,0
(1,125:7104429,49977670:26049576,0,0
h1,125:7104429,49977670:0,0,0
k1,125:20129217,49977670:13024788
k1,125:33154005,49977670:13024788
)
]
k1,125:7104429,49977670:-26049576
)
g1,125:7104429,49977670
[1,125:7104429,49977670:26049576,550500,235932
(1,125:7104429,49977670:26049576,550500,235932
k1,125:19965377,49977670:12860948
h1,125:19965377,49977670:0,0,0
x1,125:20293057,49977670
r1,125:20293057,49977670:0,786432,235932
g1,125:20293057,49977670
k1,125:33154005,49977670:12860948
)
]
g1,125:33154005,49977670
(1,125:33154005,49977670:0,0,0
k1,125:7104429,49977670:-26049576
[1,125:7104429,49977670:26049576,0,0
(1,125:7104429,49977670:26049576,0,0
k1,125:33154005,49977670:26049576
h1,125:33154005,49977670:0,0,0
g1,125:33154005,49977670
g1,125:33154005,49977670
)
]
)
)
]
)
g1,125:33154005,49977670
)
)
]
(1,125:4736286,4736286:0,0,0
[1,125:0,4736286:26049576,0,0
(1,125:0,0:26049576,0,0
h1,125:0,0:0,0,0
(1,125:0,0:0,0,0
(1,125:0,0:0,0,0
g1,125:0,0
(1,125:0,0:0,0,52099153
(1,125:0,52099153:0,0,0
g1,125:0,52099153
)
)
g1,125:0,0
)
)
k1,125:26049576,0:26049576
g1,125:26049576,0
)
]
)
]
]
!48783
}1
!10
{2
[1,158:4736286,49977670:28417719,45241384,235932
[1,158:4736286,4736286:0,0,0
(1,158:4736286,1710326:0,0,0
k1,158:4736286,1710326:-2302362
)
]
[1,158:4736286,49977670:28417719,45241384,235932
(1,158:4736286,4736286:0,0,0
[1,158:0,4736286:26049576,0,0
(1,158:0,0:26049576,0,0
h1,158:0,0:0,0,0
(1,158:0,0:0,0,0
(1,158:0,0:0,0,0
g1,158:0,0
(1,158:0,0:0,0,52099153
(1,158:0,52099153:0,0,0
g1,158:0,52099153
)
)
g1,158:0,0
)
)
k1,158:26049576,0:26049576
g1,158:26049576,0
)
]
)
[1,158:7104429,49977670:26049576,48201563,235932
[1,158:7104429,2562539:26049576,786432,0
(1,158:7104429,2562539:26049576,786432,0
(1,158:7104429,2562539:26049576,786432,0
(1,158:7104429,2562539:26049576,786432,0
[1,158:7104429,2562539:26049576,786432,0
(1,158:7104429,2326607:26049576,550500,235932
(1,158:7104429,2326607:0,550500,235932
[1,158:7104429,2326607:26049576,550500,235932
(1,158:7104429,2326607:26049576,550500,235932
h1,158:7104429,2326607:0,0,0
x1,158:9689795,2326607
g1,158:9853635,2326607
x1,158:10399539,2326607
g1,158:10563379,2326607
x1,158:10854355,2326607
g1,158:11018195,2326607
x1,158:13892579,2326607
g1,158:14056419,2326607
x1,158:15511963,2326607
g1,158:15675803,2326607
x1,158:16148962,2326607
g1,158:16312802,2326607
x1,158:17805698,2326607
g1,158:17969538,2326607
x1,158:19280258,2326607
r1,158:19280258,2326607:0,786432,235932
k1,158:26217132,2326607:6936874
k1,158:33154005,2326607:6936873
)
]
k1,158:7104429,2326607:-26049576
)
g1,158:7104429,2326607
[1,158:7104429,2326607:26049576,0,0
(1,158:7104429,2326607:26049576,0,0
k1,158:20129217,2326607:13024788
h1,158:20129217,2326607:0,0,0
g1,158:20129217,2326607
k1,158:33154005,2326607:13024788
)
]
g1,158:33154005,2326607
(1,158:33154005,2326607:0,0,0
k1,158:7104429,2326607:-26049576
[1,158:7104429,2326607:26049576,0,0
(1,158:7104429,2326607:26049576,0,0
k1,158:33154005,2326607:26049576
h1,158:33154005,2326607:0,0,0
g1,158:33154005,2326607
g1,158:33154005,2326607
)
]
)
)
]
)
g1,158:33154005,2562539
)
)
]
[1,158:7104429,48011590:26049576,42626580,0
[1,125:7104429,13926416:26049576,8541406,0
[1,125:7104429,13926416:26049576,8541406,0
(1,123:7104429,9131425:26049576,3746415,3418735
h1,110:7104429,9131425:0,0,0
$1,113:7104429,9131425
[1,113:7104429,9131425:14066596,2713757,2386077
(1,113:7104429,10468926:14066596,4051258,1048576
k1,113:7807802,10468926:703373
h1,112:7807802,10468926:0,0,0
[1,112:7807802,10468926:12659850,4051258,1048576
(1,112:7807802,10468926:12659850,4051258,0
g1,112:7807802,10468926
h1,112:7807802,10468926:0,0,0
(1,112:7807802,10468926:12659850,4051258,0
(1,112:7807802,10468926:12658963,4051268,0
(1,112:7807802,10468926:12658963,4051268,0
(1,112:7807802,10468926:0,4051268,0
(1,112:7807802,10468926:0,44757911,0
(1,112:7807802,10468926:139854656,44757911,0
)
k1,112:7807802,10468926:-139854656
)
)
g1,112:20466765,10468926
)
)
)
g1,112:20467652,10468926
g1,112:20467652,10468926
)
[1,112:7807802,10468926:12659850,0,1048576
(1,112:7807802,11320892:12659850,458750,196610
h1,112:7807802,11320892:0,0,0
g1,112:7807802,11320892
[1,112:7807802,11320892:12659850,458750,196610
(1,112:7807802,11320892:12659850,458750,196610
k1,112:7896271,11320892:88469
h1,112:7896271,11320892:0,0,0
x1,112:8550967,11320892
g1,112:8698423,11320892
r1,112:8698423,11320892:0,655360,196610
g1,112:8698423,11320892
g1,112:8845879,11320892
x1,112:10090989,11320892
g1,112:10238445,11320892
x1,112:13186944,11320892
g1,112:13334400,11320892
x1,112:14775910,11320892
g1,112:14923366,11320892
x1,112:15955535,11320892
g1,112:16102991,11320892
x1,112:17610569,11320892
g1,112:17758025,11320892
x1,112:19068604,11320892
g1,112:19216060,11320892
x1,112:20379183,11320892
r1,112:20379183,11320892:0,196610,196610
g1,112:20379183,11320892
k1,112:20467652,11320892:88469
)
]
g1,112:20467652,11320892
g1,112:20467652,11320892
)
]
]
g1,113:20467652,10468926
k1,113:21171025,10468926:703373
)
]
$1,113:21171025,9131425
g1,113:21334865,9131425
$1,122:21334865,9131425
[1,122:21334865,9131425:11722229,3746415,3418735
(1,118:21334865,7886241:11722229,2501231,1048576
k1,118:21405341,7886241:70476
h1,116:21405341,7886241:0,0,0
[1,116:21405341,7886241:3751199,2501231,1048576
(1,116:21405341,7886241:3751199,2501231,0
g1,116:21405341,7886241
h1,116:21405341,7886241:0,0,0
(1,116:21405341,7886241:3751199,2501231,0
(1,116:21405341,7886241:3751115,2501237,0
(1,116:21405341,7886241:3751115,2501237,0
(1,116:21405341,7886241:0,2501237,0
(1,116:21405341,7886241:0,26649506,0
(1,116:21405341,7886241:39966366,26649506,0
)
k1,116:21405339,7886241:-39966368
)
)
g1,116:25156456,7886241
)
)
)
g1,116:25156540,7886241
g1,116:25156540,7886241
)
[1,116:21405341,7886241:3751199,0,1048576
(1,116:21405341,8738207:3751199,458750,196610
h1,116:21405341,8738207:0,0,0
g1,116:21405341,8738207
[1,116:21405341,8738207:3751199,458750,196610
(1,116:21405341,8738207:3751199,458750,196610
k1,116:21594356,8738207:189015
h1,116:21594356,8738207:0,0,0
x1,116:22282086,8738207
g1,116:22429542,8738207
r1,116:22429542,8738207:0,655360,196610
g1,116:22429542,8738207
g1,116:22576998,8738207
x1,116:24967526,8738207
r1,116:24967526,8738207:0,196610,196610
g1,116:24967526,8738207
k1,116:25156540,8738207:189014
)
]
g1,116:25156540,8738207
g1,116:25156540,8738207
)
]
]
g1,116:25320380,7886241
[1,117:25320380,7886241:3751199,2501231,1048576
(1,117:25320380,7886241:3751199,2501231,0
g1,117:25320380,7886241
h1,117:25320380,7886241:0,0,0
(1,117:25320380,7886241:3751199,2501231,0
(1,117:25320380,7886241:3751115,2501237,0
(1,117:25320380,7886241:3751115,2501237,0
(1,117:25320380,7886241:0,2501237,0
(1,117:25320380,7886241:0,26649506,0
(1,117:25320380,7886241:39966366,26649506,0
)
k1,117:25320378,7886241:-39966368
)
)
g1,117:29071495,7886241
)
)
)
g1,117:29071579,7886241
g1,117:29071579,7886241
)
[1,117:25320380,7886241:3751199,0,1048576
(1,117:25320380,8738207:3751199,458750,196610
h1,117:25320380,8738207:0,0,0
g1,117:25320380,8738207
[1,117:25320380,8738207:3751199,458750,196610
(1,117:25320380,8738207:3751199,458750,196610
k1,117:25533573,8738207:213193
h1,117:25533573,8738207:0,0,0
x1,117:26188269,8738207
g1,117:26335725,8738207
r1,117:26335725,8738207:0,655360,196610
g1,117:26335725,8738207
g1,117:26483181,8738207
x1,117:27269413,8738207
g1,117:27416869,8738207
x1,117:28858387,8738207
r1,117:28858387,8738207:0,196610,196610
g1,117:28858387,8738207
k1,117:29071579,8738207:213192
)
]
g1,117:29071579,8738207
g1,117:29071579,8738207
)
]
]
g1,117:29235419,7886241
[1,118:29235419,7886241:3751199,2501231,1048576
(1,118:29235419,7886241:3751199,2501231,0
g1,118:29235419,7886241
h1,118:29235419,7886241:0,0,0
(1,118:29235419,7886241:3751199,2501231,0
(1,118:29235419,7886241:3751115,2501237,0
(1,118:29235419,7886241:3751115,2501237,0
(1,118:29235419,7886241:0,2501237,0
(1,118:29235419,7886241:0,26649506,0
(1,118:29235419,7886241:39966366,26649506,0
)
k1,118:29235417,7886241:-39966368
)
)
g1,118:32986534,7886241
)
)
)
g1,118:32986618,7886241
g1,118:32986618,7886241
)
[1,118:29235419,7886241:3751199,0,1048576
(1,118:29235419,8738207:3751199,458750,196610
h1,118:29235419,8738207:0,0,0
g1,118:29235419,8738207
[1,118:29235419,8738207:3751199,458750,196610
(1,118:29235419,8738207:3751199,458750,196610
k1,118:29653278,8738207:417859
h1,118:29653278,8738207:0,0,0
x1,118:30341008,8738207
g1,118:30488464,8738207
r1,118:30488464,8738207:0,655360,196610
g1,118:30488464,8738207
g1,118:30635920,8738207
x1,118:32568759,8738207
r1,118:32568759,8738207:0,196610,196610
g1,118:32568759,8738207
k1,118:32986618,8738207:417859
)
]
g1,118:32986618,8738207
g1,118:32986618,8738207
)
]
]
g1,118:32986618,7886241
k1,118:33057094,7886241:70476
)
(1,122:21334865,11501584:11722229,2501231,1048576
k1,122:21405341,11501584:70476
h1,119:21405341,11501584:0,0,0
[1,119:21405341,11501584:3751199,2501231,1048576
(1,119:21405341,11501584:3751199,2501231,0
g1,119:21405341,11501584
h1,119:21405341,11501584:0,0,0
(1,119:21405341,11501584:3751199,2501231,0
(1,119:21405341,11501584:3751115,2501237,0
(1,119:21405341,11501584:3751115,2501237,0
(1,119:21405341,11501584:0,2501237,0
(1,119:21405341,11501584:0,26649506,0
(1,119:21405341,11501584:39966366,26649506,0
)
k1,119:21405339,11501584:-39966368
)
)
g1,119:25156456,11501584
)
)
)
g1,119:25156540,11501584
g1,119:25156540,11501584
)
[1,119:21405341,11501584:3751199,0,1048576
(1,119:21405341,12353550:3751199,458750,196610
h1,119:21405341,12353550:0,0,0
g1,119:21405341,12353550
[1,119:21405341,12353550:3751199,458750,196610
(1,119:21405341,12353550:3751199,458750,196610
k1,119:21577249,12353550:171908
h1,119:21577249,12353550:0,0,0
x1,119:22231945,12353550
g1,119:22379401,12353550
r1,119:22379401,12353550:0,655360,196610
g1,119:22379401,12353550
g1,119:22526857,12353550
x1,119:24984633,12353550
r1,119:24984633,12353550:0,196610,196610
g1,119:24984633,12353550
k1,119:25156540,12353550:171907
)
]
g1,119:25156540,12353550
g1,119:25156540,12353550
)
]
]
g1,119:25320380,11501584
[1,120:25320380,11501584:3751199,2501231,1048576
(1,120:25320380,11501584:3751199,2501231,0
g1,120:25320380,11501584
h1,120:25320380,11501584:0,0,0
(1,120:25320380,11501584:3751199,2501231,0
(1,120:25320380,11501584:3751115,2501237,0
(1,120:25320380,11501584:3751115,2501237,0
(1,120:25320380,11501584:0,2501237,0
(1,120:25320380,11501584:0,26649506,0
(1,120:25320380,11501584:39966366,26649506,0
)
k1,120:25320378,11501584:-39966368
)
)
g1,120:29071495,11501584
)
)
)
g1,120:29071579,11501584
g1,120:29071579,11501584
)
[1,120:25320380,11501584:3751199,0,1048576
(1,120:25320380,12353550:3751199,458750,196610
h1,120:25320380,12353550:0,0,0
g1,120:25320380,12353550
[1,120:25320380,12353550:3751199,458750,196610
(1,120:25320380,12353550:3751199,458750,196610
k1,120:25492583,12353550:172203
h1,120:25492583,12353550:0,0,0
x1,120:26081810,12353550
g1,120:26229266,12353550
r1,120:26229266,12353550:0,655360,196610
g1,120:26229266,12353550
g1,120:26376722,12353550
x1,120:28899377,12353550
r1,120:28899377,12353550:0,196610,196610
g1,120:28899377,12353550
k1,120:29071579,12353550:172202
)
]
g1,120:29071579,12353550
g1,120:29071579,12353550
)
]
]
g1,120:29235419,11501584
[1,121:29235419,11501584:3751199,2501231,1048576
(1,121:29235419,11501584:3751199,2501231,0
g1,121:29235419,11501584
h1,121:29235419,11501584:0,0,0
(1,121:29235419,11501584:3751199,2501231,0
(1,121:29235419,11501584:3751115,2501237,0
(1,121:29235419,11501584:3751115,2501237,0
(1,121:29235419,11501584:0,2501237,0
(1,121:29235419,11501584:0,26649506,0
(1,121:29235419,11501584:39966366,26649506,0
)
k1,121:29235417,11501584:-39966368
)
)
g1,121:32986534,11501584
)
)
)
g1,121:32986618,11501584
g1,121:32986618,11501584
)
[1,121:29235419,11501584:3751199,0,1048576
(1,121:29235419,12353550:3751199,458750,196610
h1,121:29235419,12353550:0,0,0
g1,121:29235419,12353550
[1,121:29235419,12353550:3751199,458750,196610
(1,121:29235419,12353550:3751199,458750,196610
k1,121:30046394,12353550:810975
h1,121:30046394,12353550:0,0,0
x1,121:30734124,12353550
g1,121:30881580,12353550
r1,121:30881580,12353550:0,655360,196610
g1,121:30881580,12353550
g1,121:31029036,12353550
x1,121:32175643,12353550
r1,121:32175643,12353550:0,196610,196610
g1,121:32175643,12353550
k1,121:32986618,12353550:810975
)
]
g1,121:32986618,12353550
g1,121:32986618,12353550
)
]
]
g1,122:32986618,11501584
k1,122:33057094,11501584:70476
)
]
$1,122:33057094,9131425
k1,123:33154005,9131425:96911
g1,123:33154005,9131425
)
(1,123:7104429,13710145:26049576,504625,216271
h1,123:7104429,13710145:0,0,0
g1,123:7104429,13710145
[1,123:7104429,13710145:26049576,504625,216271
(1,123:7104429,13710145:26049576,504625,216271
k1,123:10316305,13710145:3211876
h1,123:10316305,13710145:0,0,0
x1,123:12027432,13710145
g1,123:12191272,13710145
x1,123:12701135,13710145
g1,123:12904295,13710145
r1,123:12904295,13710145:0,720896,216271
g1,123:12904295,13710145
x1,123:14834293,13710145
g1,123:14998133,13710145
x1,123:15544045,13710145
g1,123:15707885,13710145
x1,123:17856132,13710145
g1,123:18019972,13710145
x1,123:19185186,13710145
g1,123:19349026,13710145
x1,123:22661832,13710145
g1,123:22825672,13710145
x1,123:23335535,13710145
g1,123:23499375,13710145
x1,123:24918853,13710145
x1,123:25682997,13710145
x1,123:26702068,13710145
x1,123:27393459,13710145
g1,123:27557299,13710145
x1,123:29942129,13710145
r1,123:29942129,13710145:0,216271,216271
g1,123:29942129,13710145
k1,123:33154005,13710145:3211876
)
]
g1,123:33154005,13710145
g1,123:33154005,13710145
)
]
]
(1,107:7104429,16181523:26049576,446948,141880
h1,106:7104429,16181523:0,0,0
x1,106:7723085,16181523
x1,106:8388922,16181523
k1,106:8571698,16181523:182776
x1,106:9518672,16181523
k1,106:9701447,16181523:182775
x1,106:10866015,16181523
x1,106:11594110,16181523
x1,106:12540446,16181523
k1,106:12723222,16181523:182776
x1,106:13997229,16181523
x1,106:14864268,16181523
k1,106:15047044,16181523:182776
x1,106:15811188,16181523
k1,106:15993963,16181523:182775
x1,106:17631690,16181523
x1,106:19269418,16181523
k1,106:19452194,16181523:182776
x1,106:21017169,16181523
k1,106:21199944,16181523:182775
x1,106:22146280,16181523
k1,106:22329056,16181523:182776
x1,106:23129895,16181523
k1,106:23312671,16181523:182776
x1,106:25715207,16181523
k1,106:25897982,16181523:182775
x1,106:26953749,16181523
k1,106:27136525,16181523:182776
x1,106:28592069,16181523
x1,106:28909925,16181523
x1,106:30381194,16181523
k1,106:30568703,16181523:187509
x1,106:31332847,16181523
k1,106:31515623,16181523:182776
x1,106:33154005,16181523
k1,106:33154005,16181523:0
)
(1,107:7104429,16902419:26049576,446948,9168
x1,107:8523907,16902419
x1,107:9288051,16902419
x1,107:10307122,16902419
x1,107:10998513,16902419
k1,106:11215203,16902419:216690
x1,106:12926313,16902419
k1,106:13143003,16902419:216690
x1,106:13470683,16902419
x1,106:13788539,16902419
x1,106:14287923,16902419
k1,106:14504613,16902419:216690
x1,106:15050517,16902419
x1,106:15361813,16902419
x1,106:16334356,16902419
k1,106:16551046,16902419:216690
x1,106:18771381,16902419
k1,106:18988071,16902419:216690
x1,106:21226741,16902419
k1,106:21588452,16902419:361711
x1,106:23882185,16902419
k1,106:24098875,16902419:216690
x1,106:25919433,16902419
k1,106:26136123,16902419:216690
x1,106:28210960,16902419
k1,106:28427650,16902419:216690
x1,106:29410672,16902419
k1,106:29627362,16902419:216690
x1,106:30827970,16902419
k1,106:31044660,16902419:216690
x1,106:31590572,16902419
k1,106:31807262,16902419:216690
x1,106:33154005,16902419
k1,106:33154005,16902419:0
)
(1,107:7104429,17623315:26049576,446948,141880
x1,107:9470242,17623315
g1,106:9634082,17623315
x1,106:11490696,17623315
x1,106:13079926,17623315
g1,106:13243766,17623315
x1,106:14590509,17623315
g1,106:14754349,17623315
x1,106:15264212,17623315
g1,106:15428052,17623315
x1,106:18448570,17623315
g1,106:18612410,17623315
x1,106:20178048,17623315
x1,106:20495904,17623315
x1,106:22342686,17623315
g1,106:22506526,17623315
x1,106:23016389,17623315
g1,106:23180229,17623315
x1,106:26929498,17623315
g1,106:27093338,17623315
x1,106:29094130,17623315
x1,106:29411986,17623315
x1,106:29533234,17623315
k1,107:33154005,17623315:3620771
g1,107:33154005,17623315
)
(1,127:7104429,19849010:26049576,533985,9825
(1,127:7104429,19849010:1218969,533985,0
g1,127:7104429,19849010
x1,127:7536966,19849010
g1,127:8323398,19849010
)
x1,127:10226528,19849010
x1,127:11495808,19849010
g1,127:11692416,19849010
x1,127:12474124,19849010
x1,127:13911705,19849010
k1,127:23532855,19849010:9621150
k1,127:33154005,19849010:9621150
)
(1,129:7104429,21600582:26049576,446948,141880
x1,129:8706117,21600582
x1,129:10198357,21600582
k1,128:10394767,21600582:196410
x1,128:11850966,21600582
k1,128:12047375,21600582:196409
x1,128:14778210,21600582
k1,128:14974620,21600582:196410
x1,128:15848204,21600582
k1,128:16044614,21600582:196410
x1,128:17281926,21600582
k1,128:17478335,21600582:196409
x1,128:19371645,21600582
k1,128:19568055,21600582:196410
x1,128:20332199,21600582
k1,128:20528609,21600582:196410
x1,128:22093584,21600582
k1,128:22289993,21600582:196409
x1,128:24893054,21600582
k1,128:25097606,21600582:204552
x1,128:26553805,21600582
k1,128:26750215,21600582:196410
x1,128:28024222,21600582
k1,128:28220632,21600582:196410
x1,128:29786262,21600582
k1,128:29982671,21600582:196409
x1,128:32003117,21600582
k1,128:32207669,21600582:204552
x1,128:33154005,21600582
k1,128:33154005,21600582:0
)
(1,129:7104429,22321478:26049576,446948,141880
x1,129:8488521,22321478
x1,128:9272976,22321478
x1,128:9729760,22321478
g1,128:9893600,22321478
x1,128:11622415,22321478
g1,128:11825575,22321478
x1,128:13645486,22321478
g1,128:13809326,22321478
x1,128:14282494,22321478
x1,128:15149533,22321478
g1,128:15313373,22321478
x1,128:15823236,22321478
g1,128:15987076,22321478
x1,128:17333819,22321478
g1,128:17497659,22321478
x1,128:18843747,22321478
g1,128:19007587,22321478
x1,128:19807771,22321478
g1,128:19971611,22321478
x1,128:20990682,22321478
x1,128:21682738,22321478
g1,128:21846578,22321478
x1,128:22355786,22321478
x1,128:23140241,22321478
x1,128:24215681,22321478
g1,128:24379521,22321478
x1,128:24889384,22321478
g1,128:25053224,22321478
x1,128:25854063,22321478
g1,128:26017903,22321478
x1,128:27255861,22321478
x1,128:28714028,22321478
k1,129:33154005,22321478:4439977
g1,129:33154005,22321478
)
(1,137:7104429,23435590:26049576,451540,141880
x1,137:8268989,23435590
x1,130:8875853,23435590
k1,130:9130486,23435590:254633
x1,130:11751901,23435590
k1,130:12407261,23435590:655360
x1,130:14700996,23435590
k1,131:14955628,23435590:254632
x1,131:15719772,23435590
k1,131:15974405,23435590:254633
x1,131:17539380,23435590
k1,131:17794013,23435590:254633
x1,131:20233234,23435590
k1,131:20487867,23435590:254633
x1,131:22453267,23435590
k1,131:22707899,23435590:254632
x1,131:23508738,23435590
k1,131:23763371,23435590:254633
x1,131:26274672,23435590
k1,131:26529305,23435590:254633
x1,131:27657161,23435590
k1,131:27911794,23435590:254633
x1,131:28457706,23435590
k1,131:28712338,23435590:254632
x1,131:30168537,23435590
k1,131:30423170,23435590:254633
x1,131:33154005,23435590
k1,131:33154005,23435590:0
)
(1,137:7104429,24156486:26049576,446948,141880
x1,137:8705461,24156486
k1,131:8924385,24156486:218924
x1,131:9725224,24156486
k1,131:9944147,24156486:218923
x1,131:11291553,24156486
k1,131:11510477,24156486:218924
x1,131:11947588,24156486
k1,131:12166512,24156486:218924
x1,131:12457488,24156486
k1,131:12676411,24156486:218923
x1,131:13695482,24156486
k1,131:13914406,24156486:218924
x1,131:14460318,24156486
k1,131:14679242,24156486:218924
x1,131:15843792,24156486
x1,131:16826824,24156486
k1,131:17045747,24156486:218923
x1,131:18902353,24156486
k1,131:19121277,24156486:218924
x1,131:21377660,24156486
k1,131:21596584,24156486:218924
x1,131:22251944,24156486
k1,131:22470867,24156486:218923
x1,131:22761843,24156486
k1,131:22980767,24156486:218924
x1,131:24545742,24156486
k1,131:24764666,24156486:218924
x1,131:25656601,24156486
k1,131:26025012,24156486:368411
x1,131:26498180,24156486
x1,131:28027114,24156486
k1,131:28246037,24156486:218923
x1,131:29520044,24156486
x1,131:30387083,24156486
k1,131:30606007,24156486:218924
x1,131:33154005,24156486
k1,131:33154005,24156486:0
)
(1,137:7104429,24877382:26049576,451540,141880
x1,137:7723085,24877382
x1,131:8037661,24877382
x1,131:8318813,24877382
k1,131:8484178,24877382:165365
x1,131:9721490,24877382
k1,131:9886855,24877382:165365
x1,131:12689805,24877382
k1,131:12855170,24877382:165365
x1,131:13619314,24877382
k1,131:13784679,24877382:165365
x1,131:14731653,24877382
k1,131:14897018,24877382:165365
x1,131:17245152,24877382
k1,131:17452887,24877382:207735
x1,131:17780567,24877382
k1,132:17988303,24877382:207736
x1,132:19880958,24877382
k1,132:20046323,24877382:165365
x1,132:20337299,24877382
k1,132:20502664,24877382:165365
x1,132:22686942,24877382
k1,132:22852307,24877382:165365
x1,132:24126314,24877382
x1,132:24993353,24877382
k1,132:25158718,24877382:165365
x1,132:27451788,24877382
k1,132:27617153,24877382:165365
x1,132:28127016,24877382
k1,132:28292381,24877382:165365
x1,132:30549419,24877382
k1,132:30714784,24877382:165365
x1,132:33154005,24877382
k1,132:33154005,24877382:0
)
(1,137:7104429,25598278:26049576,446948,141880
x1,137:8415124,25598278
k1,132:8623746,25598278:208622
x1,132:10115986,25598278
k1,132:10324608,25598278:208622
x1,132:10979968,25598278
k1,132:11188590,25598278:208622
x1,132:11989429,25598278
k1,132:12198050,25598278:208621
x1,132:14710644,25598278
k1,132:14919266,25598278:208622
x1,132:15465178,25598278
k1,132:15673800,25598278:208622
x1,132:16329151,25598278
x1,132:16650278,25598278
k1,132:16858900,25598278:208622
x1,132:18460578,25598278
k1,132:18669200,25598278:208622
x1,132:20798439,25598278
k1,132:21135944,25598278:337505
x1,132:22155024,25598278
k1,132:22363646,25598278:208622
x1,132:24875594,25598278
k1,132:25084216,25598278:208622
x1,132:26613787,25598278
k1,132:26822409,25598278:208622
x1,132:28278608,25598278
k1,132:28487230,25598278:208622
x1,132:28924341,25598278
k1,132:29132962,25598278:208621
x1,132:30261481,25598278
k1,132:30470103,25598278:208622
x1,132:30979311,25598278
x1,132:32290023,25598278
k1,132:32498645,25598278:208622
x1,132:33154005,25598278
k1,132:33154005,25598278:0
)
(1,137:7104429,26319174:26049576,451540,141880
x1,137:9798568,26319174
k1,132:9973545,26319174:174977
x1,132:11029312,26319174
k1,132:11204290,26319174:174978
x1,132:12659834,26319174
x1,132:12977690,26319174
x1,132:14285119,26319174
k1,132:14460096,26319174:174977
x1,132:15406432,26319174
k1,132:15581410,26319174:174978
x1,132:16090618,26319174
x1,132:18384352,26319174
k1,132:18559329,26319174:174977
x1,132:19105233,26319174
k1,132:19280211,26319174:174978
x1,132:20590914,26319174
x1,132:23557697,26319174
k1,132:23794269,26319174:236572
x1,132:24121949,26319174
k1,133:24358522,26319174:236573
x1,133:26360615,26319174
k1,133:26535592,26319174:174977
x1,133:27882335,26319174
k1,133:28057313,26319174:174978
x1,133:28603217,26319174
x1,133:28914513,26319174
x1,133:29887056,26319174
k1,133:30062033,26319174:174977
x1,133:31008369,26319174
x1,133:31309840,26319174
x1,133:33154005,26319174
k1,133:33154005,26319174:0
)
(1,137:7104429,27040070:26049576,446948,141880
x1,137:8050765,27040070
k1,133:8260943,27040070:210178
x1,133:9825935,27040070
x1,133:10127406,27040070
x1,133:11971571,27040070
k1,133:12181750,27040070:210179
x1,133:13746725,27040070
k1,133:13956903,27040070:210178
x1,133:15267623,27040070
k1,133:15477801,27040070:210178
x1,133:16278640,27040070
k1,133:16488818,27040070:210178
x1,133:18928039,27040070
k1,133:19138218,27040070:210179
x1,133:20448913,27040070
k1,133:20659091,27040070:210178
x1,133:21605427,27040070
k1,133:21815605,27040070:210178
x1,133:23016859,27040070
k1,133:23227038,27040070:210179
x1,133:24027877,27040070
k1,133:24238055,27040070:210178
x1,133:25512062,27040070
x1,133:26379101,27040070
k1,133:26589279,27040070:210178
x1,133:27099142,27040070
k1,133:27309320,27040070:210178
x1,133:29785227,27040070
k1,133:29995406,27040070:210179
x1,133:30796245,27040070
k1,133:31006423,27040070:210178
x1,133:33154005,27040070
k1,133:33154005,27040070:0
)
(1,137:7104429,27760966:26049576,451540,141880
x1,137:9288068,27760966
k1,133:9477570,27760966:189502
x1,133:10278409,27760966
k1,133:10467912,27760966:189503
x1,133:12907108,27760966
k1,133:13096610,27760966:189502
x1,133:14042946,27760966
k1,133:14232448,27760966:189502
x1,133:16089080,27760966
k1,133:16278583,27760966:189503
x1,133:17680381,27760966
k1,133:17960528,27760966:280147
x1,133:18288208,27760966
k1,134:18568355,27760966:280147
x1,134:20643211,27760966
k1,134:20832713,27760966:189502
x1,134:21123689,27760966
k1,134:21313192,27760966:189503
x1,134:22696648,27760966
k1,134:22886124,27760966:189476
x1,134:23869146,27760966
k1,134:24058649,27760966:189503
x1,134:26497845,27760966
k1,134:26687347,27760966:189502
x1,134:28216918,27760966
k1,134:28406420,27760966:189502
x1,134:30700145,27760966
k1,134:30889648,27760966:189503
x1,134:31835984,27760966
k1,134:32025486,27760966:189502
x1,134:33154005,27760966
k1,134:33154005,27760966:0
)
(1,137:7104429,28481862:26049576,451540,141880
x1,137:7613637,28481862
x1,137:8851597,28481862
k1,134:9069936,28481862:218339
x1,134:9434302,28481862
k1,134:9652640,28481862:218338
x1,134:11072791,28481862
k1,134:11291130,28481862:218339
x1,134:12456353,28481862
k1,134:12674691,28481862:218338
x1,134:13948698,28481862
k1,134:14167037,28481862:218339
x1,134:15113373,28481862
k1,134:15331711,28481862:218338
x1,134:17661485,28481862
k1,134:17879824,28481862:218339
x1,134:19699079,28481862
k1,134:19917417,28481862:218338
x1,134:22647607,28481862
x1,134:22965463,28481862
k1,134:23183802,28481862:218339
x1,134:23693665,28481862
k1,134:23912004,28481862:218339
x1,134:24530660,28481862
k1,134:24748998,28481862:218338
x1,134:25913566,28481862
x1,134:26641661,28481862
x1,134:27587997,28481862
k1,134:27806336,28481862:218339
x1,134:29771743,28481862
x1,134:29899543,28481862
k1,134:30266198,28481862:366655
x1,134:30593878,28481862
k1,135:30960534,28481862:366656
x1,135:31433693,28481862
x1,135:31744989,28481862
x1,135:33154005,28481862
k1,135:33154005,28481862:0
)
(1,137:7104429,29202758:26049576,446948,141880
x1,137:9725178,29202758
k1,135:9924709,29202758:199531
x1,135:10907749,29202758
x1,135:12784028,29202758
k1,135:12983560,29202758:199532
x1,135:13493423,29202758
k1,135:13692954,29202758:199531
x1,135:14020634,29202758
x1,135:15864799,29202758
k1,135:16064331,29202758:199532
x1,135:16355307,29202758
k1,135:16554838,29202758:199531
x1,135:17610605,29202758
k1,135:17810136,29202758:199531
x1,135:18137816,29202758
x1,135:19763094,29202758
k1,135:19962626,29202758:199532
x1,135:21236633,29202758
k1,135:21436164,29202758:199531
x1,135:22673476,29202758
k1,135:22873008,29202758:199532
x1,135:24692263,29202758
k1,135:24891794,29202758:199531
x1,135:29023127,29202758
k1,135:29333361,29202758:310234
x1,135:29733776,29202758
k1,135:29933308,29202758:199532
x1,135:30989075,29202758
k1,135:31188606,29202758:199531
x1,135:33154005,29202758
k1,135:33154005,29202758:0
)
(1,137:7104429,29923654:26049576,446948,141880
x1,137:9252019,29923654
k1,135:9415852,29923654:163833
x1,135:9961764,29923654
k1,135:10125598,29923654:163834
x1,135:11545093,29923654
x1,135:12845971,29923654
k1,135:13009804,29923654:163833
x1,135:16104376,29923654
k1,135:16268209,29923654:163833
x1,135:16778072,29923654
k1,135:16941905,29923654:163833
x1,135:17232881,29923654
k1,135:17396715,29923654:163834
x1,135:18197563,29923654
k1,135:18361396,29923654:163833
x1,135:18689076,29923654
x1,135:20314354,29923654
k1,135:20478187,29923654:163833
x1,135:21424523,29923654
k1,135:21588357,29923654:163834
x1,135:22097565,29923654
x1,135:23980389,29923654
k1,135:24144222,29923654:163833
x1,135:26437947,29923654
k1,135:26601780,29923654:163833
x1,135:27111643,29923654
k1,135:27275476,29923654:163833
x1,135:27894132,29923654
k1,135:28057966,29923654:163834
x1,135:29222534,29923654
x1,135:29950629,29923654
x1,135:30896965,29923654
k1,135:31060798,29923654:163833
x1,135:33026205,29923654
x1,135:33154005,29923654
k1,135:33154005,29923654:0
)
(1,137:7104429,30644550:26049576,451540,141880
x1,137:7432109,30644550
k1,136:7728218,30644550:296109
x1,136:10203488,30644550
k1,136:10398311,30644550:194823
x1,136:10689287,30644550
k1,136:10884110,30644550:194823
x1,136:11211790,30644550
x1,136:13061851,30644550
k1,136:13256674,30644550:194823
x1,136:15259440,30644550
k1,136:15454263,30644550:194823
x1,136:17420325,30644550
k1,136:17615147,30644550:194822
x1,136:18379291,30644550
k1,136:18574114,30644550:194823
x1,136:22105159,30644550
k1,136:22299982,30644550:194823
x1,136:23938364,30644550
k1,136:24133187,30644550:194823
x1,136:25552682,30644550
x1,136:26853560,30644550
k1,136:27048383,30644550:194823
x1,136:30142955,30644550
k1,136:30337778,30644550:194823
x1,136:31357504,30644550
k1,136:31552327,30644550:194823
x1,136:33154005,30644550
k1,136:33154005,30644550:0
)
(1,137:7104429,31365446:26049576,446948,141880
x1,137:9178612,31365446
g1,136:9342452,31365446
x1,136:10288788,31365446
g1,136:10452628,31365446
x1,136:10743604,31365446
g1,136:10907444,31365446
x1,136:12254187,31365446
x1,136:12866290,31365446
g1,136:13030130,31365446
x1,136:14231402,31365446
x1,136:15530305,31365446
g1,136:15694145,31365446
x1,136:16494993,31365446
g1,136:16658833,31365446
x1,136:18042289,31365446
g1,136:18206129,31365446
x1,136:18715992,31365446
g1,136:18879832,31365446
x1,136:19170808,31365446
x1,136:20617183,31365446
g1,136:20781023,31365446
x1,136:21581862,31365446
g1,136:21745702,31365446
x1,136:22254910,31365446
x1,136:23883468,31365446
g1,136:24047308,31365446
x1,136:26013371,31365446
g1,136:26177211,31365446
x1,136:26723123,31365446
g1,136:26886963,31365446
x1,136:28306458,31365446
x1,136:29607336,31365446
g1,136:29771176,31365446
x1,136:33029588,31365446
k1,137:33154005,31365446:124417
g1,137:33154005,31365446
)
(1,145:7104429,32479558:26049576,451540,141880
x1,145:8815557,32479558
k1,138:9021104,32479558:205547
x1,138:9530312,32479558
x1,138:10392112,32479558
k1,138:10597659,32479558:205547
x1,138:12199985,32479558
k1,138:12405532,32479558:205547
x1,138:14334891,32479558
k1,138:14540438,32479558:205547
k1,138:15195798,32479558:655360
x1,138:17125794,32479558
k1,139:17331341,32479558:205547
x1,139:17841204,32479558
k1,139:18046751,32479558:205547
x1,139:19393494,32479558
k1,139:19599041,32479558:205547
x1,139:21164016,32479558
k1,139:21369563,32479558:205547
x1,139:23808784,32479558
k1,139:24014331,32479558:205547
x1,139:27125955,32479558
k1,139:27341928,32479558:215973
x1,139:29125790,32479558
x1,139:30727468,32479558
k1,139:30933015,32479558:205547
x1,139:33154005,32479558
k1,139:33154005,32479558:0
)
(1,145:7104429,33200454:26049576,446948,141880
x1,145:7395405,33200454
x1,139:8877811,33200454
k1,139:9032995,33200454:155184
x1,139:10416451,33200454
k1,139:10571627,33200454:155176
x1,139:12645810,33200454
k1,139:12800994,33200454:155184
x1,139:13310857,33200454
k1,139:13466041,33200454:155184
x1,139:14703344,33200454
k1,139:14858528,33200454:155184
x1,139:16314064,33200454
k1,139:16469248,33200454:155184
x1,139:18180375,33200454
k1,139:18335559,33200454:155184
x1,139:19281895,33200454
k1,139:19437079,33200454:155184
x1,139:21547974,33200454
k1,139:21703159,33200454:155185
x1,139:22212367,33200454
x1,139:24761029,33200454
k1,139:24916213,33200454:155184
x1,139:25426076,33200454
k1,139:25581260,33200454:155184
x1,139:27728187,33200454
k1,139:27883371,33200454:155184
x1,139:29339570,33200454
k1,139:29494754,33200454:155184
x1,139:31495546,33200454
x1,139:31813402,33200454
x1,139:31934650,33200454
k1,139:32134925,33200454:200275
x1,139:33154005,33200454
k1,140:33154005,33200454:0
)
(1,145:7104429,33921350:26049576,451540,141880
x1,145:8124148,33921350
k1,140:8280014,33921350:155866
x1,140:8825926,33921350
k1,140:8981792,33921350:155866
x1,140:10328535,33921350
k1,140:10484401,33921350:155866
x1,140:12705391,33921350
k1,140:12861258,33921350:155867
x1,140:13334426,33921350
x1,140:13873777,33921350
k1,140:14029643,33921350:155866
x1,140:16832593,33921350
k1,140:16988459,33921350:155866
x1,140:17643819,33921350
k1,140:17799685,33921350:155866
x1,140:18291205,33921350
k1,140:18448666,33921350:157461
x1,140:20050353,33921350
k1,140:20206219,33921350:155866
x1,140:23737256,33921350
k1,140:23893122,33921350:155866
x1,140:24876144,33921350
k1,140:25032010,33921350:155866
x1,140:26415466,33921350
k1,140:26571325,33921350:155859
x1,140:28645508,33921350
k1,140:28801374,33921350:155866
x1,140:30257573,33921350
k1,140:30413439,33921350:155866
x1,140:31032095,33921350
k1,140:31187961,33921350:155866
x1,140:33154005,33921350
k1,140:33154005,33921350:0
)
(1,145:7104429,34642246:26049576,451540,141880
x1,145:7868573,34642246
k1,140:8106154,34642246:237581
x1,140:9562353,34642246
k1,140:9799933,34642246:237580
x1,140:12401684,34642246
k1,140:12826066,34642246:424382
x1,140:14208857,34642246
k1,141:12826066,34642246:-26209
x1,141:14346488,34642246
k1,141:14602503,34642246:256015
x1,141:14930183,34642246
k1,141:15354565,34642246:424382
x1,141:17939283,34642246
k1,141:18176864,34642246:237581
x1,141:18467840,34642246
k1,141:18705421,34642246:237581
x1,141:20962460,34642246
x1,141:21644027,34642246
x1,141:23136267,34642246
k1,141:23373847,34642246:237580
x1,141:26322931,34642246
k1,141:26560512,34642246:237581
x1,141:28562623,34642246
k1,141:28800203,34642246:237580
x1,141:29965418,34642246
k1,141:30202999,34642246:237581
x1,141:31878079,34642246
k1,141:32115585,34642246:237506
x1,141:32625448,34642246
k1,141:32863029,34642246:237581
x1,141:33154005,34642246
k1,141:33154005,34642246:0
)
(1,145:7104429,35363142:26049576,446948,141880
x1,145:8487885,35363142
k1,141:8711355,35363142:223470
x1,141:9221218,35363142
k1,141:9444748,35363142:223530
x1,141:11010386,35363142
x1,141:11328242,35363142
x1,141:11609394,35363142
k1,141:11832924,35363142:223530
x1,141:12633763,35363142
k1,141:12857292,35363142:223529
x1,141:14677857,35363142
k1,141:14901387,35363142:223530
x1,141:15447299,35363142
k1,141:15670829,35363142:223530
x1,141:17127028,35363142
k1,141:17350558,35363142:223530
x1,141:19789754,35363142
k1,141:20013284,35363142:223530
x1,141:21287291,35363142
k1,141:21510821,35363142:223530
x1,141:23076451,35363142
k1,141:23299981,35363142:223530
x1,141:25320427,35363142
k1,141:25702656,35363142:382229
x1,141:26103080,35363142
k1,142:25702656,35363142:-52425
x1,142:26378335,35363142
k1,142:26601865,35363142:223530
x1,142:26820097,35363142
x1,142:28888363,35363142
k1,142:29111893,35363142:223530
x1,142:31314530,35363142
k1,142:31552982,35363142:238452
x1,142:33154005,35363142
k1,142:33154005,35363142:0
)
(1,145:7104429,36084038:26049576,451540,141880
x1,145:8924987,36084038
k1,142:9181968,36084038:256981
x1,142:10492688,36084038
k1,142:10975270,36084038:482582
x1,142:12867925,36084038
k1,142:13124906,36084038:256981
x1,142:13743562,36084038
k1,142:14000543,36084038:256981
x1,142:15165111,36084038
x1,142:15893206,36084038
x1,142:16839542,36084038
k1,142:17096522,36084038:256980
x1,142:19244112,36084038
k1,142:19501093,36084038:256981
x1,142:21612634,36084038
k1,142:21869615,36084038:256981
x1,142:22852637,36084038
k1,142:23109618,36084038:256981
x1,142:25002910,36084038
k1,142:25259890,36084038:256980
x1,142:26060729,36084038
k1,142:26317710,36084038:256981
x1,142:27373477,36084038
k1,142:27630458,36084038:256981
x1,142:28176370,36084038
k1,142:28433351,36084038:256981
x1,142:29234190,36084038
x1,142:29690974,36084038
k1,142:29947954,36084038:256980
x1,142:32351120,36084038
k1,142:32608101,36084038:256981
x1,142:33154005,36084038
k1,142:33154005,36084038:0
)
(1,145:7104429,36804934:26049576,446948,141880
x1,145:10126259,36804934
k1,142:10350652,36804934:224393
x1,142:11114796,36804934
k1,142:11339188,36804934:224392
x1,142:13123050,36804934
x1,142:13923889,36804934
x1,142:14380673,36804934
k1,142:14605066,36804934:224393
x1,142:16061265,36804934
k1,142:16285657,36804934:224392
x1,142:17231993,36804934
k1,142:17456386,36804934:224393
x1,142:19348385,36804934
k1,142:19572778,36804934:224393
x1,142:20774042,36804934
k1,142:20998434,36804934:224392
x1,142:23893109,36804934
k1,142:24277927,36804934:384818
x1,142:25842911,36804934
k1,142:26067304,36804934:224393
x1,142:28142790,36804934
k1,142:28367182,36804934:224392
x1,142:30187740,36804934
k1,142:30412133,36804934:224393
x1,142:30958045,36804934
k1,142:31182437,36804934:224392
x1,142:31473413,36804934
k1,142:31697806,36804934:224393
x1,142:33154005,36804934
k1,142:33154005,36804934:0
)
(1,145:7104429,37525830:26049576,446948,141880
x1,145:8378436,37525830
x1,142:9245475,37525830
k1,142:9491685,37525830:246210
x1,142:10438021,37525830
k1,142:10684231,37525830:246210
x1,142:10975207,37525830
k1,142:11221417,37525830:246210
x1,142:12422681,37525830
k1,142:12668890,37525830:246209
x1,142:15399725,37525830
k1,142:15645935,37525830:246210
x1,142:16919942,37525830
x1,142:17786981,37525830
k1,142:18033191,37525830:246210
x1,142:19634878,37525830
k1,142:19881088,37525830:246210
x1,142:23849891,37525830
k1,142:24096101,37525830:246210
x1,142:25297355,37525830
k1,142:25543565,37525830:246210
x1,142:26198925,37525830
k1,142:26445134,37525830:246209
x1,142:29102579,37525830
k1,142:29348789,37525830:246210
x1,142:31205395,37525830
k1,142:31451605,37525830:246210
x1,142:32616819,37525830
k1,142:32863029,37525830:246210
x1,142:33154005,37525830
k1,142:33154005,37525830:0
)
(1,145:7104429,38246726:26049576,446948,141880
x1,145:8124148,38246726
k1,142:8304246,38246726:180098
x1,142:10888964,38246726
k1,142:11069063,38246726:180099
x1,142:12343070,38246726
k1,142:12523168,38246726:180098
x1,142:14379774,38246726
k1,142:14559872,38246726:180098
x1,142:15033040,38246726
x1,142:16482031,38246726
k1,142:16662129,38246726:180098
x1,142:17171992,38246726
k1,142:17352091,38246726:180099
x1,142:19135315,38246726
k1,142:19315413,38246726:180098
x1,142:20116252,38246726
x1,142:20827964,38246726
k1,142:21008062,38246726:180098
x1,142:22428213,38246726
k1,142:22608311,38246726:180098
x1,142:23409150,38246726
k1,142:23589249,38246726:180099
x1,142:26101197,38246726
k1,142:26281295,38246726:180098
x1,142:27901334,38246726
k1,142:28153269,38246726:251935
x1,142:28626437,38246726
k1,143:28153269,38246726:-39321
x1,143:29060275,38246726
x1,143:29517059,38246726
k1,143:29697157,38246726:180098
x1,143:32100323,38246726
k1,143:32280421,38246726:180098
x1,143:33154005,38246726
k1,143:33154005,38246726:0
)
(1,145:7104429,38967622:26049576,451540,141880
x1,145:9434840,38967622
k1,143:9628014,38967622:193174
x1,143:10865326,38967622
k1,143:11058500,38967622:193174
x1,143:12259764,38967622
k1,143:12452939,38967622:193175
x1,143:12998843,38967622
k1,143:13192017,38967622:193174
x1,143:16213847,38967622
k1,143:16407021,38967622:193174
x1,143:17062381,38967622
k1,143:17255555,38967622:193174
x1,143:17728723,38967622
x1,143:19396601,38967622
k1,143:19589776,38967622:193175
x1,143:21773415,38967622
k1,143:21966589,38967622:193174
x1,143:23531564,38967622
k1,143:23724738,38967622:193174
x1,143:25326416,38967622
k1,143:25519590,38967622:193174
x1,143:26793589,38967622
k1,143:26986764,38967622:193175
x1,143:27805964,38967622
k1,143:28097126,38967622:291162
x1,143:28643038,38967622
k1,144:28836213,38967622:193175
x1,144:30911051,38967622
k1,144:31104225,38967622:193174
x1,144:31614088,38967622
k1,144:31807262,38967622:193174
x1,144:33154005,38967622
k1,144:33154005,38967622:0
)
(1,145:7104429,39688518:26049576,446948,141880
x1,145:8888291,39688518
x1,145:10489969,39688518
k1,144:10713223,39688518:223254
x1,144:11186391,39688518
x1,144:12308358,39688518
k1,144:12531611,39688518:223253
x1,144:14133298,39688518
k1,144:14356552,39688518:223254
x1,144:15994934,39688518
x1,144:16316061,39688518
k1,144:16539314,39688518:223253
x1,144:17012482,39688518
x1,144:18680360,39688518
k1,144:18903614,39688518:223254
x1,144:19449518,39688518
k1,144:19672771,39688518:223253
x1,144:19963747,39688518
k1,144:20187001,39688518:223254
x1,144:23099399,39688518
k1,144:23322652,39688518:223253
x1,144:23868564,39688518
k1,144:24091818,39688518:223254
x1,144:24892657,39688518
x1,144:25349441,39688518
k1,144:25572694,39688518:223253
x1,144:27975860,39688518
k1,144:28199114,39688518:223254
x1,144:28963258,39688518
k1,144:29186511,39688518:223253
x1,144:30351062,39688518
x1,144:33154005,39688518
k1,144:33154005,39688518:0
)
(1,145:7104429,40409414:26049576,446948,141880
x1,145:9415859,40409414
k1,144:9565973,40409414:150114
x1,144:10439565,40409414
k1,144:10586248,40409414:146683
x1,144:11860255,40409414
x1,144:12727294,40409414
k1,144:12873977,40409414:146683
x1,144:15385943,40409414
k1,144:15532626,40409414:146683
x1,144:16005794,40409414
x1,144:17091057,40409414
k1,144:17237739,40409414:146682
x1,144:18402953,40409414
k1,144:18549636,40409414:146683
x1,144:20405587,40409414
k1,144:20552270,40409414:146683
x1,144:21062133,40409414
k1,144:21208816,40409414:146683
x1,144:23393747,40409414
k1,144:23540430,40409414:146683
x1,144:24996629,40409414
k1,144:25143312,40409414:146683
x1,144:26817735,40409414
k1,144:26964417,40409414:146682
x1,144:27474280,40409414
k1,144:27620963,40409414:146683
x1,144:29731867,40409414
k1,144:29878550,40409414:146683
x1,144:31516277,40409414
x1,144:33154005,40409414
k1,144:33154005,40409414:0
)
(1,145:7104429,41130310:26049576,446948,141880
x1,145:8160196,41130310
k1,144:8334190,41130310:173994
x1,144:8661870,41130310
x1,144:10542076,41130310
k1,144:10716071,41130310:173995
x1,144:11881294,41130310
k1,144:12055288,41130310:173994
x1,144:12819432,41130310
k1,144:12993427,41130310:173995
x1,144:15032224,41130310
k1,144:15206218,41130310:173994
x1,144:16152554,41130310
k1,144:16326549,41130310:173995
x1,144:16799708,41130310
k1,144:16973702,41130310:173994
x1,144:17883972,41130310
k1,144:18057967,41130310:173995
x1,144:19387012,41130310
k1,144:19620635,41130310:233623
x1,144:20639715,41130310
k1,144:20813709,41130310:173994
x1,144:21869476,41130310
k1,144:22043471,41130310:173995
x1,144:22371151,41130310
x1,144:24251357,41130310
k1,144:24425351,41130310:173994
x1,144:25917599,41130310
x1,144:26561167,41130310
k1,144:26735162,41130310:173995
x1,144:28518377,41130310
k1,144:28692371,41130310:173994
x1,144:31495314,41130310
k1,144:31669309,41130310:173995
x1,144:32179172,41130310
k1,144:32353166,41130310:173994
x1,144:33154005,41130310
k1,144:33154005,41130310:0
)
(1,145:7104429,41851206:26049576,446948,141880
x1,145:8378436,41851206
g1,144:8542276,41851206
x1,144:9088188,41851206
g1,144:9252028,41851206
x1,144:10307795,41851206
g1,144:10471635,41851206
x1,144:11927179,41851206
x1,144:12245035,41851206
x1,144:13552464,41851206
g1,144:13716304,41851206
x1,144:14662640,41851206
g1,144:14826480,41851206
x1,144:15335688,41851206
x1,144:18456476,41851206
g1,144:18620316,41851206
x1,144:19130179,41851206
g1,144:19294019,41851206
x1,144:20859657,41851206
x1,144:21177513,41851206
x1,144:21458665,41851206
g1,144:21622505,41851206
x1,144:22423344,41851206
g1,144:22587184,41851206
x1,144:23460776,41851206
x1,144:25340975,41851206
g1,144:25504815,41851206
x1,144:26050727,41851206
g1,144:26214567,41851206
x1,144:27670766,41851206
g1,144:27834606,41851206
x1,144:30437642,41851206
k1,145:33154005,41851206:2716363
g1,145:33154005,41851206
)
(1,150:7104429,42965318:26049576,451540,141880
x1,150:8888291,42965318
x1,150:10162298,42965318
k1,146:10401749,42965318:239451
x1,146:11456861,42965318
x1,146:12063725,42965318
k1,146:12719085,42965318:655360
x1,146:13264997,42965318
k1,147:13504448,42965318:239451
x1,147:15106772,42965318
x1,147:15907611,42965318
x1,147:16364395,42965318
k1,147:16603846,42965318:239451
x1,147:18332661,42965318
k1,147:18591014,42965318:258353
x1,147:20047213,42965318
k1,147:20286664,42965318:239451
x1,147:20723775,42965318
k1,147:20963226,42965318:239451
x1,147:23037417,42965318
k1,147:23276868,42965318:239451
x1,147:24550875,42965318
k1,147:24790326,42965318:239451
x1,147:26975257,42965318
k1,147:27214708,42965318:239451
x1,147:28562114,42965318
k1,147:28801565,42965318:239451
x1,147:30658171,42965318
k1,147:30897622,42965318:239451
x1,147:33154005,42965318
k1,147:33154005,42965318:0
)
(1,150:7104429,43686214:26049576,446948,141880
x1,150:8378436,43686214
k1,147:8517424,43686214:138988
x1,147:10773798,43686214
k1,147:10912786,43686214:138988
x1,147:11713625,43686214
x1,147:13936583,43686214
k1,147:14131459,43686214:194876
x1,147:14531883,43686214
x1,147:14807138,43686214
k1,147:14946126,43686214:138988
x1,147:16038597,43686214
x1,147:16319749,43686214
k1,147:16458737,43686214:138988
x1,147:17405711,43686214
k1,147:17544699,43686214:138988
x1,147:19892833,43686214
k1,147:20036791,43686214:143958
x1,147:21420238,43686214
k1,147:21559226,43686214:138988
x1,147:23780216,43686214
k1,147:23919204,43686214:138988
x1,147:25047068,43686214
x1,147:25364924,43686214
x1,147:25864308,43686214
k1,147:26003295,43686214:138987
x1,147:27895294,43686214
k1,147:28034282,43686214:138988
x1,147:29891551,43686214
k1,147:30030539,43686214:138988
x1,147:32214178,43686214
k1,147:32353166,43686214:138988
x1,147:33154005,43686214
k1,147:33154005,43686214:0
)
(1,150:7104429,44407110:26049576,451540,141880
x1,150:10380539,44407110
k1,147:10560449,44407110:179910
x1,147:12417055,44407110
k1,147:12596966,44407110:179911
x1,147:12924646,44407110
x1,147:13421405,44407110
k1,147:13601315,44407110:179910
x1,147:14401499,44407110
k1,147:14581409,44407110:179910
x1,147:16911192,44407110
k1,147:17091103,44407110:179911
x1,147:17600966,44407110
k1,147:17780876,44407110:179910
x1,147:19528051,44407110
k1,147:19707961,44407110:179910
x1,147:20873184,44407110
k1,147:21053095,44407110:179911
x1,147:21708446,44407110
x1,147:22029573,44407110
k1,147:22209483,44407110:179910
x1,147:23010322,44407110
x1,147:23722034,44407110
k1,147:23901944,44407110:179910
x1,147:24721144,44407110
k1,147:24972515,44407110:251371
x1,147:25991595,44407110
k1,148:26171506,44407110:179911
x1,148:28319106,44407110
k1,148:28499000,44407110:179894
x1,148:30319558,44407110
k1,148:30499468,44407110:179910
x1,148:30827148,44407110
k1,148:31078519,44407110:251371
x1,148:33154005,44407110
k1,148:33154005,44407110:0
)
(1,150:7104429,45128006:26049576,446948,141880
x1,150:7650341,45128006
k1,148:7856408,45128006:206067
x1,148:9930608,45128006
x1,148:10135736,45128006
x1,148:12209936,45128006
k1,148:12416003,45128006:206067
x1,148:13690010,45128006
x1,148:14811977,45128006
k1,148:15018044,45128006:206067
x1,148:15782188,45128006
k1,148:15988256,45128006:206068
x1,148:17772117,45128006
k1,148:17978184,45128006:206067
x1,148:18670240,45128006
x1,148:19127024,45128006
x1,148:19248272,45128006
k1,148:19464895,45128006:216623
x1,148:22960546,45128006
k1,148:23166614,45128006:206068
x1,148:26061289,45128006
k1,148:26277912,45128006:216623
x1,148:27224248,45128006
k1,148:27430315,45128006:206067
x1,148:28886514,45128006
k1,148:29092582,45128006:206068
x1,148:29601790,45128006
x1,148:32059364,45128006
k1,148:32389205,45128006:329841
x1,148:33154005,45128006
k1,148:33154005,45128006:0
)
(1,150:7104429,45848902:26049576,446948,141880
x1,150:9907361,45848902
k1,148:10151373,45848902:244012
x1,148:12335012,45848902
k1,148:12579024,45848902:244012
x1,148:15309859,45848902
k1,148:15553871,45848902:244012
x1,148:17337732,45848902
k1,148:17581745,45848902:244013
x1,148:18273801,45848902
x1,148:18730585,45848902
k1,148:18974597,45848902:244012
x1,148:19920933,45848902
k1,148:20164945,45848902:244012
x1,148:23824436,45848902
k1,148:24088490,45848902:264054
x1,148:24889329,45848902
k1,148:25133341,45848902:244012
x1,148:26407348,45848902
x1,148:27274387,45848902
k1,148:27518400,45848902:244013
x1,148:27955511,45848902
k1,148:28199523,45848902:244012
x1,148:29873299,45848902
k1,148:30117311,45848902:244012
x1,148:30627174,45848902
k1,148:30871186,45848902:244012
x1,148:31744770,45848902
k1,148:31988782,45848902:244012
x1,148:33154005,45848902
k1,148:33154005,45848902:0
)
(1,150:7104429,46569798:26049576,451540,141880
x1,150:8961035,46569798
k1,148:9159476,46569798:198441
x1,148:9669339,46569798
k1,148:9867780,46569798:198441
x1,148:12598615,46569798
k1,148:12797055,46569798:198440
x1,148:14417094,46569798
k1,148:14624185,46569798:207091
x1,148:16152464,46569798
k1,148:16350905,46569798:198441
x1,148:17479424,46569798
k1,148:17677864,46569798:198440
x1,148:20007638,46569798
k1,148:20206079,46569798:198441
x1,148:20715942,46569798
k1,148:20914383,46569798:198441
x1,148:22698245,46569798
x1,148:24299923,46569798
k1,148:24498364,46569798:198441
x1,148:27100115,46569798
k1,148:27407077,46569798:306962
x1,148:27734757,46569798
k1,149:28041719,46569798:306962
x1,149:30152614,46569798
k1,149:30351055,46569798:198441
x1,149:33154005,46569798
k1,149:33154005,46569798:0
)
(1,150:7104429,47290694:26049576,446948,141880
x1,150:8670059,47290694
k1,149:8914058,47290694:243999
x1,149:11426032,47290694
k1,149:11670031,47290694:243999
x1,149:12179894,47290694
k1,149:12423892,47290694:243998
x1,149:13042548,47290694
k1,149:13286547,47290694:243999
x1,149:16744850,47290694
k1,149:16988849,47290694:243999
x1,149:18954256,47290694
x1,149:19082056,47290694
k1,149:19525692,47290694:443636
x1,149:20071604,47290694
k1,149:20315603,47290694:243999
x1,149:21116442,47290694
k1,149:21360441,47290694:243999
x1,149:23399238,47290694
k1,149:23643236,47290694:243998
x1,149:24862843,47290694
k1,149:25126881,47290694:264038
x1,149:25927720,47290694
k1,149:26171719,47290694:243999
x1,149:27045303,47290694
k1,149:27289302,47290694:243999
x1,149:27835214,47290694
k1,149:28079213,47290694:243999
x1,149:29644188,47290694
k1,149:29888186,47290694:243998
x1,149:31744792,47290694
k1,149:31988791,47290694:243999
x1,149:33154005,47290694
k1,149:33154005,47290694:0
)
(1,150:7104429,48011590:26049576,446948,141880
x1,150:7395405,48011590
x1,149:9351626,48011590
g1,149:9515466,48011590
x1,149:12390488,48011590
g1,149:12554328,48011590
x1,149:13537350,48011590
x1,149:14249062,48011590
g1,149:14412902,48011590
x1,149:15213750,48011590
g1,149:15377590,48011590
x1,149:16833789,48011590
g1,149:16997629,48011590
x1,149:19728464,48011590
g1,149:19892304,48011590
x1,149:20402167,48011590
g1,149:20566007,48011590
x1,149:21184663,48011590
g1,149:21348503,48011590
x1,149:23860451,48011590
g1,149:24024291,48011590
x1,149:25189505,48011590
g1,149:25353345,48011590
x1,149:27027758,48011590
g1,149:27191598,48011590
x1,149:28665477,48011590
k1,150:33154005,48011590:4488528
g1,150:33154005,48011590
)
]
(1,158:7104429,49977670:26049576,550500,235932
(1,158:7104429,49977670:26049576,550500,235932
(1,158:7104429,49977670:26049576,550500,235932
[1,158:7104429,49977670:26049576,550500,235932
(1,158:7104429,49977670:26049576,550500,235932
(1,158:7104429,49977670:0,0,0
[1,158:7104429,49977670:26049576,0,0
(1,158:7104429,49977670:26049576,0,0
h1,158:7104429,49977670:0,0,0
k1,158:20129217,49977670:13024788
k1,158:33154005,49977670:13024788
)
]
k1,158:7104429,49977670:-26049576
)
g1,158:7104429,49977670
[1,158:7104429,49977670:26049576,550500,235932
(1,158:7104429,49977670:26049576,550500,235932
k1,158:19965377,49977670:12860948
h1,158:19965377,49977670:0,0,0
x1,158:20293057,49977670
r1,158:20293057,49977670:0,786432,235932
g1,158:20293057,49977670
k1,158:33154005,49977670:12860948
)
]
g1,158:33154005,49977670
(1,158:33154005,49977670:0,0,0
k1,158:7104429,49977670:-26049576
[1,158:7104429,49977670:26049576,0,0
(1,158:7104429,49977670:26049576,0,0
k1,158:33154005,49977670:26049576
h1,158:33154005,49977670:0,0,0
g1,158:33154005,49977670
g1,158:33154005,49977670
)
]
)
)
]
)
g1,158:33154005,49977670
)
)
]
(1,158:4736286,4736286:0,0,0
[1,158:0,4736286:26049576,0,0
(1,158:0,0:26049576,0,0
h1,158:0,0:0,0,0
(1,158:0,0:0,0,0
(1,158:0,0:0,0,0
g1,158:0,0
(1,158:0,0:0,0,52099153
(1,158:0,52099153:0,0,0
g1,158:0,52099153
)
)
g1,158:0,0
)
)
k1,158:26049576,0:26049576
g1,158:26049576,0
)
]
)
]
]
!50607
}2
!10
{3
[1,190:4736286,49977670:28417719,45241384,235932
[1,190:4736286,4736286:0,0,0
(1,190:4736286,1710326:0,0,0
k1,190:4736286,1710326:-2302362
)
]
[1,190:4736286,49977670:28417719,45241384,235932
(1,190:4736286,4736286:0,0,0
[1,190:0,4736286:26049576,0,0
(1,190:0,0:26049576,0,0
h1,190:0,0:0,0,0
(1,190:0,0:0,0,0
(1,190:0,0:0,0,0
g1,190:0,0
(1,190:0,0:0,0,52099153
(1,190:0,52099153:0,0,0
g1,190:0,52099153
)
)
g1,190:0,0
)
)
k1,190:26049576,0:26049576
g1,190:26049576,0
)
]
)
[1,190:7104429,49977670:26049576,48201563,235932
[1,190:7104429,2562539:26049576,786432,0
(1,190:7104429,2562539:26049576,786432,0
(1,190:7104429,2562539:26049576,786432,0
(1,190:7104429,2562539:26049576,786432,0
[1,190:7104429,2562539:26049576,786432,0
(1,190:7104429,2326607:26049576,550500,235932
(1,190:7104429,2326607:0,550500,235932
[1,190:7104429,2326607:26049576,550500,235932
(1,190:7104429,2326607:26049576,550500,235932
h1,190:7104429,2326607:0,0,0
x1,190:9689795,2326607
g1,190:9853635,2326607
x1,190:10399539,2326607
g1,190:10563379,2326607
x1,190:10854355,2326607
g1,190:11018195,2326607
x1,190:13892579,2326607
g1,190:14056419,2326607
x1,190:15511963,2326607
g1,190:15675803,2326607
x1,190:16148962,2326607
g1,190:16312802,2326607
x1,190:17805698,2326607
g1,190:17969538,2326607
x1,190:19280258,2326607
r1,190:19280258,2326607:0,786432,235932
k1,190:26217132,2326607:6936874
k1,190:33154005,2326607:6936873
)
]
k1,190:7104429,2326607:-26049576
)
g1,190:7104429,2326607
[1,190:7104429,2326607:26049576,0,0
(1,190:7104429,2326607:26049576,0,0
k1,190:20129217,2326607:13024788
h1,190:20129217,2326607:0,0,0
g1,190:20129217,2326607
k1,190:33154005,2326607:13024788
)
]
g1,190:33154005,2326607
(1,190:33154005,2326607:0,0,0
k1,190:7104429,2326607:-26049576
[1,190:7104429,2326607:26049576,0,0
(1,190:7104429,2326607:26049576,0,0
k1,190:33154005,2326607:26049576
h1,190:33154005,2326607:0,0,0
g1,190:33154005,2326607
g1,190:33154005,2326607
)
]
)
)
]
)
g1,190:33154005,2562539
)
)
]
[1,190:7104429,48011590:26049576,42626580,0
(1,158:7104429,6040370:26049576,446948,141880
h1,151:7104429,6040370:0,0,0
x1,151:9070500,6040370
k1,151:9256824,6040370:186324
x1,151:10057663,6040370
x1,151:10530831,6040370
x1,151:11652798,6040370
k1,151:11839122,6040370:186324
x1,151:12822144,6040370
k1,151:13008468,6040370:186324
x1,151:13918100,6040370
k1,151:14104425,6040370:186325
x1,151:15050761,6040370
x1,151:15851600,6040370
k1,151:16037924,6040370:186324
x1,151:16656580,6040370
k1,151:16842904,6040370:186324
x1,151:17133880,6040370
x1,151:17861975,6040370
x1,151:19099278,6040370
k1,151:19285602,6040370:186324
x1,151:20450825,6040370
x1,151:21287713,6040370
k1,151:21474037,6040370:186324
x1,151:22019949,6040370
k1,151:22206273,6040370:186324
x1,151:23007112,6040370
x1,151:23882664,6040370
k1,151:24074609,6040370:191945
x1,151:25166424,6040370
x1,151:25966608,6040370
k1,151:26152933,6040370:186325
x1,151:26771589,6040370
x1,151:27790660,6040370
x1,151:28081636,6040370
x1,151:29027955,6040370
k1,151:29214279,6040370:186324
x1,151:30014463,6040370
k1,151:30200787,6040370:186324
x1,151:30746691,6040370
x1,151:32457818,6040370
k1,151:32644142,6040370:186324
x1,151:33154005,6040370
k1,151:33154005,6040370:0
)
(1,158:7104429,6761266:26049576,451540,141880
x1,158:7723085,6761266
k1,151:7958311,6761266:235226
x1,151:8941351,6761266
x1,151:9725815,6761266
k1,151:9961041,6761266:235226
x1,151:10506953,6761266
k1,151:10742179,6761266:235226
x1,151:11288083,6761266
x1,151:11652449,6761266
x1,151:13254127,6761266
k1,151:13489354,6761266:235227
x1,151:14144714,6761266
k1,151:14379940,6761266:235226
x1,151:14998596,6761266
x1,151:15326276,6761266
x1,151:15627747,6761266
x1,151:16236579,6761266
x1,151:17729464,6761266
k1,151:17964690,6761266:235226
x1,151:18583346,6761266
x1,151:18911026,6761266
x1,151:19894048,6761266
x1,151:20585439,6761266
k1,151:20820665,6761266:235226
x1,151:22131367,6761266
x1,151:23205495,6761266
k1,151:23622813,6761266:417318
x1,151:23950493,6761266
k1,151:24367812,6761266:417319
x1,151:24877675,6761266
x1,151:25605770,6761266
x1,151:26843082,6761266
k1,151:27078308,6761266:235226
x1,151:27696964,6761266
k1,151:27932190,6761266:235226
x1,151:29096758,6761266
x1,151:29824853,6761266
x1,151:30771189,6761266
k1,151:31006415,6761266:235226
x1,151:32316462,6761266
x1,151:33154005,6761266
k1,151:33154005,6761266:0
)
(1,158:7104429,7482162:26049576,446948,141880
x1,158:8341732,7482162
x1,158:8632708,7482162
x1,158:9089492,7482162
x1,158:9956531,7482162
k1,151:10154311,7482162:197780
x1,151:11646551,7482162
k1,151:11844332,7482162:197781
x1,151:12499692,7482162
k1,151:12697472,7482162:197780
x1,151:12988448,7482162
k1,151:13186229,7482162:197781
x1,151:13987068,7482162
x1,151:16009490,7482162
x1,151:18703001,7482162
k1,151:18900781,7482162:197780
x1,151:19228461,7482162
x1,151:19870717,7482162
x1,151:20334052,7482162
k1,151:20531832,7482162:197780
x1,151:21368720,7482162
x1,151:21877928,7482162
x1,151:22751512,7482162
x1,151:23224671,7482162
x1,151:24244397,7482162
k1,151:24442178,7482162:197781
x1,151:26043865,7482162
k1,151:26241645,7482162:197780
x1,151:26933691,7482162
x1,151:27916713,7482162
x1,151:28790942,7482162
k1,151:28988723,7482162:197781
x1,151:29607379,7482162
x1,151:31099619,7482162
k1,151:31297399,7482162:197780
x1,151:31989445,7482162
x1,151:33154005,7482162
k1,151:33154005,7482162:0
)
(1,158:7104429,8203058:26049576,446948,141880
x1,158:8050765,8203058
k1,151:8197599,8203058:146834
x1,151:9289414,8203058
x1,151:10089598,8203058
k1,151:10236431,8203058:146833
x1,151:10855087,8203058
x1,151:11874158,8203058
x1,151:12165134,8203058
x1,151:13275293,8203058
k1,151:13472785,8203058:197492
x1,151:14491865,8203058
k1,151:14638699,8203058:146834
x1,151:14966379,8203058
x1,151:15608635,8203058
x1,151:16071970,8203058
k1,151:16218803,8203058:146833
x1,151:17055691,8203058
x1,151:17564899,8203058
x1,151:18438483,8203058
x1,151:18911642,8203058
x1,151:19931368,8203058
k1,151:20078202,8203058:146834
x1,151:20587410,8203058
x1,151:22153023,8203058
k1,151:22299857,8203058:146834
x1,151:23100696,8203058
k1,151:23247529,8203058:146833
x1,151:24703065,8203058
k1,151:24849899,8203058:146834
x1,151:25614035,8203058
x1,151:25941715,8203058
x1,151:26451578,8203058
x1,151:27471304,8203058
k1,151:27618138,8203058:146834
x1,151:28601160,8203058
k1,151:28747994,8203058:146834
x1,151:29657626,8203058
k1,151:29804459,8203058:146833
x1,151:30423115,8203058
k1,151:30569949,8203058:146834
x1,151:31443541,8203058
x1,151:33154005,8203058
k1,151:33154005,8203058:0
)
(1,158:7104429,8923954:26049576,451540,141880
x1,158:7614292,8923954
k1,151:7766853,8923954:152561
x1,151:8894717,8923954
x1,151:9841035,8923954
k1,151:9993595,8923954:152560
x1,151:10939931,8923954
k1,151:11092492,8923954:152561
x1,151:11602355,8923954
k1,151:11754915,8923954:152560
x1,151:12629144,8923954
x1,151:12811327,8923954
x1,151:13284486,8923954
x1,151:14559140,8923954
k1,151:14711701,8923954:152561
x1,151:15221564,8923954
k1,151:15374124,8923954:152560
x1,151:16684836,8923954
k1,151:16837386,8923954:152550
x1,151:18148088,8923954
x1,151:19021680,8923954
x1,151:19142928,8923954
k1,151:19342328,8923954:199400
x1,151:19670008,8923954
k1,152:19869408,8923954:199400
x1,152:20415320,8923954
x1,152:21471095,8923954
x1,152:22417413,8923954
k1,152:22569974,8923954:152561
x1,152:22860950,8923954
k1,152:23013510,8923954:152560
x1,152:23632166,8923954
x1,152:23959846,8923954
x1,152:24942868,8923954
x1,152:25634259,8923954
k1,152:25786820,8923954:152561
x1,152:26296028,8923954
x1,152:26769187,8923954
x1,152:27788913,8923954
x1,152:28881384,8923954
k1,152:29033944,8923954:152560
x1,152:29652600,8923954
x1,152:31217583,8923954
k1,152:31370144,8923954:152561
x1,152:32025504,8923954
x1,152:32389870,8923954
x1,152:33154005,8923954
k1,152:33154005,8923954:0
)
(1,158:7104429,9644850:26049576,446948,141880
x1,158:7796485,9644850
x1,152:8253269,9644850
k1,152:8444166,9644850:190897
x1,152:9390502,9644850
k1,152:9581399,9644850:190897
x1,152:11037598,9644850
k1,152:11228494,9644850:190896
x1,152:11738357,9644850
k1,152:11929254,9644850:190897
x1,152:12438462,9644850
x1,152:13421494,9644850
k1,152:13612391,9644850:190897
x1,152:14413230,9644850
k1,152:14604127,9644850:190897
x1,152:15150031,9644850
x1,152:15514397,9644850
x1,152:17116075,9644850
k1,152:17306971,9644850:190896
x1,152:18762507,9644850
k1,152:18953404,9644850:190897
x1,152:19572060,9644850
x1,152:20409603,9644850
x1,152:20700579,9644850
x1,152:21428674,9644850
x1,152:21549922,9644850
k1,152:21747583,9644850:197661
x1,152:22075263,9644850
x1,152:22572022,9644850
k1,152:22762919,9644850:190897
x1,152:23200030,9644850
k1,152:23390926,9644850:190896
x1,152:24009582,9644850
x1,152:25720709,9644850
k1,152:25911606,9644850:190897
x1,152:26675750,9644850
k1,152:26866647,9644850:190897
x1,152:27558693,9644850
x1,152:28468325,9644850
k1,152:28659222,9644850:190897
x1,152:29205126,9644850
x1,152:31316022,9644850
k1,152:31506918,9644850:190896
x1,152:32672132,9644850
k1,152:32863029,9644850:190897
x1,152:33154005,9644850
k1,152:33154005,9644850:0
)
(1,158:7104429,10365746:26049576,451540,141880
x1,158:7432109,10365746
x1,152:8259173,10365746
k1,152:8448968,10365746:189795
x1,152:9869101,10365746
k1,152:10058896,10365746:189795
x1,152:11223456,10365746
x1,152:12370318,10365746
k1,152:12566602,10365746:196284
x1,152:13531281,10365746
k1,152:13727565,10365746:196284
x1,152:14346221,10365746
k1,152:14536016,10365746:189795
x1,152:15228062,10365746
x1,152:16137694,10365746
k1,152:16327489,10365746:189795
x1,152:16655169,10365746
x1,152:17625088,10365746
k1,152:17814883,10365746:189795
x1,152:19088890,10365746
k1,152:19278685,10365746:189795
x1,152:19569661,10365746
k1,152:19759456,10365746:189795
x1,152:21033472,10365746
x1,152:22161991,10365746
k1,152:22351787,10365746:189796
x1,152:23443602,10365746
x1,152:24407626,10365746
k1,152:24688651,10365746:281025
x1,152:25016331,10365746
k1,153:25297356,10365746:281025
x1,153:26425875,10365746
x1,153:27554394,10365746
k1,153:27744190,10365746:189796
x1,153:28035166,10365746
k1,153:28224961,10365746:189795
x1,153:28953048,10365746
k1,153:29142843,10365746:189795
x1,153:29688755,10365746
k1,153:29878550,10365746:189795
x1,153:31516277,10365746
x1,153:33154005,10365746
k1,153:33154005,10365746:0
)
(1,158:7104429,11086642:26049576,446948,141880
x1,158:7432109,11086642
x1,158:7928868,11086642
x1,158:9312315,11086642
k1,153:9459187,11086642:146872
x1,153:10041795,11086642
x1,153:10879338,11086642
k1,153:11026211,11086642:146873
x1,153:11790346,11086642
x1,153:11972529,11086642
x1,153:13610256,11086642
k1,153:13757128,11086642:146872
x1,153:14958392,11086642
k1,153:15105264,11086642:146872
x1,153:16197079,11086642
k1,153:16343951,11086642:146872
x1,153:16889855,11086642
k1,153:17036728,11086642:146873
x1,153:17546591,11086642
x1,153:18384134,11086642
k1,153:18531006,11086642:146872
x1,153:19295150,11086642
k1,153:19442022,11086642:146872
x1,153:20242861,11086642
k1,153:20389733,11086642:146872
x1,153:21190572,11086642
x1,153:21663740,11086642
x1,153:22694619,11086642
k1,153:22844885,11086642:150266
x1,153:24446572,11086642
k1,153:24593445,11086642:146873
x1,153:25721964,11086642
k1,153:25868836,11086642:146872
x1,153:26705724,11086642
x1,153:27943674,11086642
k1,153:28090546,11086642:146872
x1,153:28709202,11086642
k1,153:28856074,11086642:146872
x1,153:29548120,11086642
x1,153:30385645,11086642
k1,153:30532518,11086642:146873
x1,153:31988717,11086642
k1,153:32135589,11086642:146872
x1,153:32935773,11086642
x1,153:33154005,11086642
k1,158:33154005,11086642:0
)
(1,158:7104429,11807538:26049576,446948,141880
x1,158:8123500,11807538
k1,153:8323002,11807538:199502
x1,153:8905610,11807538
x1,153:9743153,11807538
k1,153:9942655,11807538:199502
x1,153:10561311,11807538
k1,153:10760813,11807538:199502
x1,153:12835013,11807538
x1,153:13040141,11807538
x1,153:15114341,11807538
k1,153:15313843,11807538:199502
x1,153:16114682,11807538
x1,153:16587850,11807538
x1,153:17618729,11807538
k1,153:17928875,11807538:310146
x1,153:18474787,11807538
k1,154:18674289,11807538:199502
x1,154:19475128,11807538
k1,154:19674630,11807538:199502
x1,154:21130829,11807538
k1,154:21330331,11807538:199502
x1,154:22167219,11807538
x1,154:22968058,11807538
x1,154:23987784,11807538
k1,154:24187286,11807538:199502
x1,154:25406893,11807538
k1,154:25615310,11807538:208417
x1,154:26416149,11807538
x1,154:26734005,11807538
k1,154:26933507,11807538:199502
x1,154:27879843,11807538
x1,154:28934954,11807538
x1,154:30026769,11807538
k1,154:30226271,11807538:199502
x1,154:30517247,11807538
k1,154:30716749,11807538:199502
x1,154:31444189,11807538
x1,154:31735165,11807538
x1,154:33154005,11807538
k1,154:33154005,11807538:0
)
(1,158:7104429,12528434:26049576,446948,141880
x1,158:7796475,12528434
x1,158:8706107,12528434
k1,154:8906685,12528434:200578
x1,154:9706869,12528434
x1,154:10725940,12528434
k1,154:10926517,12528434:200577
x1,154:11436380,12528434
k1,154:11636958,12528434:200578
x1,154:12437797,12528434
k1,154:12638375,12528434:200578
x1,154:13257031,12528434
x1,154:14712575,12528434
k1,154:14913152,12528434:200577
x1,154:15423015,12528434
x1,154:16260558,12528434
k1,154:16461136,12528434:200578
x1,154:17007040,12528434
k1,154:17207618,12528434:200578
x1,154:17826274,12528434
k1,154:18026851,12528434:200577
x1,154:19446337,12528434
x1,154:21265592,12528434
k1,154:21466170,12528434:200578
x1,154:22084826,12528434
x1,154:22630738,12528434
x1,154:22921714,12528434
x1,154:23239570,12528434
x1,154:23527273,12528434
x1,154:24710839,12528434
k1,154:24920601,12528434:209762
x1,154:25866937,12528434
k1,154:26067514,12528434:200577
x1,154:27123281,12528434
k1,154:27323859,12528434:200578
x1,154:27651539,12528434
x1,154:28148298,12528434
x1,154:29531745,12528434
k1,154:29732323,12528434:200578
x1,154:31006330,12528434
k1,154:31206907,12528434:200577
x1,154:32407515,12528434
k1,154:32608093,12528434:200578
x1,154:33154005,12528434
k1,154:33154005,12528434:0
)
(1,158:7104429,13249330:26049576,446948,141880
x1,158:7905268,13249330
k1,154:8085688,13249330:180420
x1,154:8595551,13249330
x1,154:9433094,13249330
k1,154:9613514,13249330:180420
x1,154:10305560,13249330
x1,154:11470120,13249330
k1,154:11650540,13249330:180420
x1,154:12450724,13249330
k1,154:12631143,13249330:180419
x1,154:13249799,13249330
x1,154:13795711,13249330
x1,154:14086687,13249330
x1,154:14404543,13249330
x1,154:15493085,13249330
k1,154:15673505,13249330:180420
x1,154:16328865,13249330
k1,154:16509285,13249330:180420
x1,154:17856036,13249330
x1,154:19858802,13249330
k1,154:20039222,13249330:180420
x1,154:20549085,13249330
k1,154:20729505,13249330:180420
x1,154:21057185,13249330
x1,154:22363959,13249330
k1,154:22544379,13249330:180420
x1,154:23054242,13249330
x1,154:23600154,13249330
x1,154:24619225,13249330
x1,154:25638951,13249330
k1,154:25819370,13249330:180419
x1,154:26583514,13249330
k1,154:26763934,13249330:180420
x1,154:27564773,13249330
k1,154:27745193,13249330:180420
x1,154:28764919,13249330
x1,154:28947102,13249330
x1,154:29129285,13249330
x1,154:29913740,13249330
x1,154:30370524,13249330
k1,154:30550944,13249330:180420
x1,154:32152622,13249330
x1,154:33154005,13249330
k1,154:33154005,13249330:0
)
(1,158:7104429,13970226:26049576,446948,141880
x1,158:7759772,13970226
k1,155:7987348,13970226:227576
x1,155:8533252,13970226
x1,155:8897618,13970226
x1,155:10499296,13970226
k1,155:10726872,13970226:227576
x1,155:12183071,13970226
k1,155:12410648,13970226:227577
x1,155:13539167,13970226
k1,155:13766743,13970226:227576
x1,155:14203854,13970226
k1,155:14431430,13970226:227576
x1,155:14940638,13970226
x1,155:16251350,13970226
k1,155:16478926,13970226:227576
x1,155:17061534,13970226
x1,155:17899077,13970226
k1,155:18126654,13970226:227577
x1,155:18417630,13970226
k1,155:18645206,13970226:227576
x1,155:19263862,13970226
x1,155:19591542,13970226
x1,155:19893013,13970226
x1,155:20501845,13970226
x1,155:21994730,13970226
k1,155:22222306,13970226:227576
x1,155:23460922,13970226
x1,155:23572337,13970226
k1,155:23799913,13970226:227576
x1,155:24564713,13970226
k1,155:24792290,13970226:227577
x1,155:25738626,13970226
x1,155:27030968,13970226
k1,155:27274478,13970226:243510
x1,155:28148070,13970226
k1,155:28375646,13970226:227576
x1,155:29249238,13970226
x1,155:30778182,13970226
k1,155:31005758,13970226:227576
x1,155:31843302,13970226
x1,155:33154005,13970226
k1,155:33154005,13970226:0
)
(1,158:7104429,14691122:26049576,446948,141880
x1,158:7541540,14691122
k1,155:7740668,14691122:199128
x1,155:8068348,14691122
x1,155:8359324,14691122
x1,155:8670620,14691122
x1,155:9133955,14691122
x1,155:10407971,14691122
k1,155:10607100,14691122:199129
x1,155:11116963,14691122
k1,155:11316091,14691122:199128
x1,155:11934747,14691122
k1,155:12133875,14691122:199128
x1,155:13953785,14691122
k1,155:14152914,14691122:199129
x1,155:15317482,14691122
x1,155:16045577,14691122
x1,155:16991913,14691122
k1,155:17191041,14691122:199128
x1,155:18465048,14691122
k1,155:18664176,14691122:199128
x1,155:19174039,14691122
x1,155:20011582,14691122
k1,155:20210710,14691122:199128
x1,155:20902756,14691122
x1,155:22067316,14691122
k1,155:22266445,14691122:199129
x1,155:22776308,14691122
k1,155:22975436,14691122:199128
x1,155:23776275,14691122
k1,155:23975403,14691122:199128
x1,155:25431602,14691122
k1,155:25630731,14691122:199129
x1,155:26923090,14691122
k1,155:27232115,14691122:309025
x1,155:28651611,14691122
x1,155:28979291,14691122
x1,155:29297147,14691122
x1,155:29796531,14691122
x1,155:29934162,14691122
k1,155:30142112,14691122:207950
x1,155:30506478,14691122
k1,155:30705606,14691122:199128
x1,155:31178765,14691122
x1,155:31490061,14691122
x1,155:31771213,14691122
x1,155:33154005,14691122
k1,155:33154005,14691122:0
)
(1,158:7104429,15412018:26049576,446948,141880
x1,158:7723085,15412018
x1,158:8050765,15412018
x1,158:8352236,15412018
x1,158:8961068,15412018
x1,158:10453953,15412018
k1,155:10667949,15412018:213996
x1,155:11687675,15412018
x1,155:11869858,15412018
x1,155:12052041,15412018
x1,155:12836496,15412018
x1,155:13293280,15412018
k1,155:13507277,15412018:213997
x1,155:15072252,15412018
k1,155:15286248,15412018:213996
x1,155:16232584,15412018
x1,155:17579327,15412018
k1,155:17793323,15412018:213996
x1,155:18448683,15412018
k1,155:18662680,15412018:213997
x1,155:19172543,15412018
x1,155:19791199,15412018
x1,155:20664791,15412018
x1,155:21356182,15412018
x1,155:22193725,15412018
k1,155:22407721,15412018:213996
x1,155:23827216,15412018
x1,155:24545487,15412018
x1,155:24836463,15412018
x1,155:25299807,15412018
x1,155:26093438,15412018
k1,155:26307435,15412018:213997
x1,155:27363202,15412018
k1,155:27577198,15412018:213996
x1,155:28195854,15412018
x1,155:28741766,15412018
x1,155:29032742,15412018
x1,155:29350598,15412018
x1,155:29638301,15412018
x1,155:30821867,15412018
k1,155:31175496,15412018:353629
x1,155:31722055,15412018
x1,155:33032757,15412018
x1,155:33154005,15412018
k1,156:33154005,15412018:0
)
(1,158:7104429,16132914:26049576,451540,141880
x1,158:7868573,16132914
k1,156:8088459,16132914:219886
x1,156:8561627,16132914
x1,156:9720297,16132914
k1,156:9940183,16132914:219886
x1,156:10632229,16132914
x1,156:10916652,16132914
k1,156:11136538,16132914:219886
x1,156:11646401,16132914
k1,156:11866287,16132914:219886
x1,156:12375495,16132914
x1,156:13102935,16132914
k1,156:13322822,16132914:219887
x1,156:14123661,16132914
k1,156:14343547,16132914:219886
x1,156:15980619,16132914
k1,156:16200505,16132914:219886
x1,156:16710368,16132914
k1,156:16930254,16132914:219886
x1,156:17731093,16132914
k1,156:17950979,16132914:219886
x1,156:18897315,16132914
x1,156:19515971,16132914
x1,156:20753274,16132914
k1,156:20973160,16132914:219886
x1,156:21446328,16132914
x1,156:22313367,16132914
k1,156:22533253,16132914:219886
x1,156:23188613,16132914
k1,156:23408499,16132914:219886
x1,156:23736179,16132914
k1,156:24107478,16132914:371299
x1,156:25090500,16132914
k1,156:25310386,16132914:219886
x1,156:26366153,16132914
k1,156:26586039,16132914:219886
x1,156:28297166,16132914
k1,156:28517052,16132914:219886
x1,156:29026915,16132914
x1,156:29737971,16132914
x1,156:30574859,16132914
x1,156:31412384,16132914
k1,156:31632270,16132914:219886
x1,156:32105438,16132914
x1,156:32935773,16132914
x1,156:33154005,16132914
k1,158:33154005,16132914:0
)
(1,158:7104429,16853810:26049576,446948,141880
x1,158:7941972,16853810
k1,156:8133717,16853810:191745
x1,156:8643580,16853810
k1,156:8835325,16853810:191745
x1,156:9781661,16853810
x1,156:11237843,16853810
k1,156:11429587,16853810:191744
x1,156:11720563,16853810
k1,156:11912308,16853810:191745
x1,156:13514632,16853810
x1,156:14824671,16853810
k1,156:15016416,16853810:191745
x1,156:16072183,16853810
k1,156:16263928,16853810:191745
x1,156:16591608,16853810
x1,156:17088367,16853810
x1,156:18380726,16853810
k1,156:18579447,16853810:198721
x1,156:19707966,16853810
k1,156:19899711,16853810:191745
x1,156:20408919,16853810
x1,156:21719631,16853810
k1,156:21911375,16853810:191744
x1,156:22530031,16853810
k1,156:22721776,16853810:191745
x1,156:23413822,16853810
x1,156:24251347,16853810
k1,156:24443092,16853810:191745
x1,156:25899291,16853810
k1,156:26091036,16853810:191745
x1,156:27219555,16853810
k1,156:27411300,16853810:191745
x1,156:29195179,16853810
k1,156:29386923,16853810:191744
x1,156:30042283,16853810
k1,156:30234028,16853810:191745
x1,156:30525004,16853810
k1,156:30716749,16853810:191745
x1,156:31444189,16853810
x1,156:31735165,16853810
x1,156:33154005,16853810
k1,156:33154005,16853810:0
)
(1,158:7104429,17574706:26049576,446948,141880
x1,158:7796475,17574706
x1,158:8706107,17574706
k1,156:8882044,17574706:175937
x1,156:9682228,17574706
x1,156:10865139,17574706
k1,156:11104588,17574706:239449
x1,156:12123668,17574706
k1,156:12299605,17574706:175937
x1,156:12772773,17574706
x1,156:13639812,17574706
k1,156:13815748,17574706:175936
x1,156:14252859,17574706
k1,156:14428796,17574706:175937
x1,156:14938659,17574706
x1,156:15557315,17574706
x1,156:16503651,17574706
x1,156:17632170,17574706
k1,156:17808106,17574706:175936
x1,156:18354018,17574706
k1,156:18529955,17574706:175937
x1,156:19476929,17574706
k1,156:19652866,17574706:175937
x1,156:20599202,17574706
x1,156:21217858,17574706
x1,156:22455161,17574706
k1,156:22631097,17574706:175936
x1,156:22922073,17574706
x1,156:24234088,17574706
k1,156:24473538,17574706:239450
x1,156:25893034,17574706
x1,156:26220714,17574706
x1,156:26538570,17574706
x1,156:27037954,17574706
x1,156:27175585,17574706
k1,156:27354545,17574706:178960
x1,156:28118689,17574706
k1,156:28294626,17574706:175937
x1,156:29423145,17574706
x1,156:29707568,17574706
k1,156:29883504,17574706:175936
x1,156:30648295,17574706
x1,156:31813500,17574706
k1,156:31989437,17574706:175937
x1,156:32935773,17574706
x1,156:33154005,17574706
k1,158:33154005,17574706:0
)
(1,158:7104429,18295602:26049576,446948,141880
x1,158:7687027,18295602
x1,158:8014707,18295602
x1,158:8329283,18295602
x1,158:9786120,18295602
k1,156:10025070,18295602:238950
x1,156:10789214,18295602
k1,156:10970949,18295602:181735
x1,156:11589605,18295602
x1,156:11828156,18295602
k1,156:12009892,18295602:181736
x1,156:12555804,18295602
x1,156:13429388,18295602
k1,156:13611123,18295602:181735
x1,156:14266483,18295602
k1,156:14448218,18295602:181735
x1,156:15940458,18295602
k1,156:16122193,18295602:181735
x1,156:17578392,18295602
k1,156:17760127,18295602:181735
x1,156:18306031,18295602
x1,156:18670397,18295602
x1,156:19471236,18295602
x1,156:20490962,18295602
k1,156:20672697,18295602:181735
x1,156:21436841,18295602
k1,156:21618576,18295602:181735
x1,156:21909552,18295602
k1,156:22091287,18295602:181735
x1,156:22818727,18295602
x1,156:23109703,18295602
x1,156:24528543,18295602
k1,156:24710279,18295602:181736
x1,156:25402325,18295602
x1,156:26311957,18295602
k1,156:26493692,18295602:181735
x1,156:27003555,18295602
k1,156:27185290,18295602:181735
x1,156:27803946,18295602
k1,156:27985681,18295602:181735
x1,156:29150249,18295602
x1,156:29878344,18295602
x1,156:30824680,18295602
k1,156:31006415,18295602:181735
x1,156:32316462,18295602
x1,156:33154005,18295602
k1,156:33154005,18295602:0
)
(1,158:7104429,19016498:26049576,451540,141880
x1,158:8232948,19016498
x1,158:9069836,19016498
x1,158:9207467,19016498
k1,156:9443192,19016498:235725
x1,156:9953055,19016498
x1,156:10664111,19016498
x1,156:11683182,19016498
k1,156:11904531,19016498:221349
x1,156:13178538,19016498
k1,156:13399886,19016498:221348
x1,156:13727566,19016498
k1,156:14103252,19016498:375686
x1,156:15704939,19016498
k1,156:15926287,19016498:221348
x1,156:16435495,19016498
x1,156:17381831,19016498
x1,156:19092941,19016498
k1,156:19314290,19016498:221349
x1,156:20115129,19016498
k1,156:20336477,19016498:221348
x1,156:21246755,19016498
k1,156:21468104,19016498:221349
x1,156:22268952,19016498
k1,156:22490242,19016498:221290
x1,156:23036154,19016498
k1,156:23257503,19016498:221349
x1,156:23912863,19016498
x1,156:25277949,19016498
k1,156:25653634,19016498:375685
x1,156:26417778,19016498
k1,156:26639127,19016498:221349
x1,156:27658207,19016498
k1,156:27879556,19016498:221349
x1,156:28935323,19016498
k1,156:29156671,19016498:221348
x1,156:29484351,19016498
x1,156:29981110,19016498
x1,156:31109629,19016498
k1,156:31330978,19016498:221349
x1,156:31768089,19016498
k1,156:31989437,19016498:221348
x1,156:32935773,19016498
x1,156:33154005,19016498
k1,158:33154005,19016498:0
)
(1,158:7104429,19737394:26049576,446948,141880
x1,158:9179267,19737394
k1,156:9346960,19737394:167693
x1,156:10002320,19737394
k1,156:10170012,19737394:167692
x1,156:11116348,19737394
x1,156:12171459,19737394
x1,156:12972298,19737394
x1,156:13809841,19737394
k1,156:13977534,19737394:167693
x1,156:14487397,19737394
x1,156:15324940,19737394
k1,156:15492632,19737394:167692
x1,156:16292816,19737394
x1,156:17311887,19737394
k1,156:17479580,19737394:167693
x1,156:19026867,19737394
k1,156:19195523,19737394:168656
x1,156:20797210,19737394
k1,156:20964902,19737394:167692
x1,156:21583558,19737394
x1,156:22930301,19737394
k1,156:23097994,19737394:167693
x1,156:23607857,19737394
x1,156:24117065,19737394
x1,156:25535905,19737394
k1,156:25703598,19737394:167693
x1,156:26249510,19737394
k1,156:26417202,19737394:167692
x1,156:26999154,19737394
x1,156:27617810,19737394
x1,156:28600177,19737394
k1,156:28767870,19737394:167693
x1,156:30224069,19737394
k1,156:30391761,19737394:167692
x1,156:31775208,19737394
k1,156:31942901,19737394:167693
x1,156:32233877,19737394
x1,156:32545173,19737394
x1,156:33154005,19737394
k1,156:33154005,19737394:0
)
(1,158:7104429,20458290:26049576,446948,141880
x1,158:8269643,20458290
k1,156:8440609,20458290:170966
x1,156:9605832,20458290
k1,156:9776798,20458290:170966
x1,156:10432149,20458290
x1,156:10971508,20458290
x1,156:11772347,20458290
x1,156:12229131,20458290
k1,156:12400098,20458290:170967
x1,156:14001776,20458290
x1,156:15003159,20458290
k1,156:15227697,20458290:224538
x1,156:15991841,20458290
k1,156:16162808,20458290:170967
x1,156:17181888,20458290
k1,156:17352854,20458290:170966
x1,156:17826022,20458290
x1,156:18693061,20458290
k1,156:18864027,20458290:170966
x1,156:19373235,20458290
x1,156:20611195,20458290
k1,156:20782161,20458290:170966
x1,156:21073137,20458290
x1,156:21384433,20458290
x1,156:22211497,20458290
k1,156:22382464,20458290:170967
x1,156:23438231,20458290
k1,156:23609197,20458290:170966
x1,156:24810443,20458290
k1,156:24981409,20458290:170966
x1,156:25636769,20458290
k1,156:25807735,20458290:170966
x1,156:26426391,20458290
x1,156:27263934,20458290
x1,156:28101477,20458290
k1,156:28272444,20458290:170967
x1,156:29218780,20458290
x1,156:29691939,20458290
x1,156:30191978,20458290
k1,156:30362944,20458290:170966
x1,156:31163128,20458290
x1,156:32437127,20458290
k1,156:32608093,20458290:170966
x1,156:33154005,20458290
k1,156:33154005,20458290:0
)
(1,158:7104429,21179186:26049576,446948,141880
x1,158:7395405,21179186
k1,156:7581601,21179186:186196
x1,156:8309041,21179186
x1,156:8600017,21179186
x1,156:10018857,21179186
k1,156:10205053,21179186:186196
x1,156:10897099,21179186
x1,156:11970571,21179186
k1,156:12162356,21179186:191785
x1,156:13764043,21179186
k1,156:13950240,21179186:186197
x1,156:14387351,21179186
k1,156:14573547,21179186:186196
x1,156:15519883,21179186
x1,156:15810859,21179186
x1,156:16175235,21179186
x1,156:17121553,21179186
k1,156:17307749,21179186:186196
x1,156:18071893,21179186
k1,156:18258089,21179186:186196
x1,156:18731248,21179186
x1,156:18913431,21179186
x1,156:19204407,21179186
x1,156:19697886,21179186
x1,156:20171045,21179186
x1,156:21008588,21179186
k1,156:21194784,21179186:186196
x1,156:23378415,21179186
k1,156:23564611,21179186:186196
x1,156:24583674,21179186
x1,156:25893721,21179186
k1,156:26079918,21179186:186197
x1,156:26735278,21179186
x1,156:27244486,21179186
x1,156:27608852,21179186
x1,156:28700667,21179186
k1,156:28886863,21179186:186196
x1,156:31034445,21179186
k1,156:31220641,21179186:186196
x1,156:32421905,21179186
k1,156:32608101,21179186:186196
x1,156:33154005,21179186
k1,156:33154005,21179186:0
)
(1,158:7104429,21900082:26049576,446948,141880
x1,158:7868573,21900082
g1,156:8032413,21900082
x1,156:8723804,21900082
x1,156:9330668,21900082
g1,156:9494508,21900082
x1,156:9967667,21900082
x1,156:10285523,21900082
x1,156:11304594,21900082
x1,156:12287609,21900082
g1,156:12451449,21900082
x1,156:12669681,21900082
x1,156:12960657,21900082
x1,156:14534824,21900082
k1,158:33154004,21900082:18619180
g1,158:33154004,21900082
)
(1,165:7104429,23779248:26049576,533985,9825
(1,165:7104429,23779248:1218969,533985,9825
g1,165:7104429,23779248
x1,165:7536966,23779248
g1,165:8323398,23779248
)
x1,165:10165992,23779248
x1,165:10633915,23779248
x1,165:11105774,23779248
x1,165:12032184,23779248
k1,165:22593094,23779248:10560910
k1,165:33154004,23779248:10560910
)
(1,168:7104429,25314351:26049576,446948,141880
x1,168:8123509,25314351
k1,166:8307461,25314351:183952
x1,166:9690261,25314351
k1,166:9874212,25314351:183951
x1,166:11330403,25314351
k1,166:11514355,25314351:183952
x1,166:13261531,25314351
k1,166:13445483,25314351:183952
x1,166:14864978,25314351
x1,166:15732017,25314351
k1,166:15915968,25314351:183951
x1,166:18500679,25314351
k1,166:18684631,25314351:183952
x1,166:19121742,25314351
k1,166:19305694,25314351:183952
x1,166:21417236,25314351
k1,166:21601188,25314351:183952
x1,166:22256548,25314351
k1,166:22440499,25314351:183951
x1,166:25134638,25314351
k1,166:25318590,25314351:183952
x1,166:26702682,25314351
x1,166:27487137,25314351
x1,166:27943921,25314351
k1,166:28127873,25314351:183952
x1,166:29692848,25314351
k1,166:29876799,25314351:183951
x1,166:32205909,25314351
k1,166:32389861,25314351:183952
x1,166:33154005,25314351
k1,166:33154005,25314351:0
)
(1,168:7104429,26035247:26049576,446948,141880
x1,168:8596669,26035247
k1,166:8794766,26035247:198097
x1,166:10250965,26035247
k1,166:10449062,26035247:198097
x1,166:13179897,26035247
k1,166:13377994,26035247:198097
x1,166:14324330,26035247
k1,166:14522426,26035247:198096
x1,166:16597912,26035247
k1,166:16796009,26035247:198097
x1,166:17341921,26035247
k1,166:17540018,26035247:198097
x1,166:18631842,26035247
k1,166:18829939,26035247:198097
x1,166:20286121,26035247
k1,166:20557795,26035247:271674
x1,166:22377050,26035247
k1,166:22575147,26035247:198097
x1,166:22866123,26035247
x1,166:25349912,26035247
k1,166:25556572,26035247:206660
x1,166:26612339,26035247
k1,166:26810436,26035247:198097
x1,166:27138116,26035247
x1,166:28763394,26035247
k1,166:28961491,26035247:198097
x1,166:31891577,26035247
k1,166:32098238,26035247:206661
x1,166:33154005,26035247
k1,166:33154005,26035247:0
)
(1,168:7104429,26756143:26049576,446948,141880
x1,168:8559973,26756143
x1,166:8877829,26756143
x1,166:10185258,26756143
g1,166:10349098,26756143
x1,166:11295434,26756143
g1,166:11459274,26756143
x1,166:12915473,26756143
g1,166:13079313,26756143
x1,166:14207832,26756143
g1,166:14371672,26756143
x1,166:14880880,26756143
x1,166:17219183,26756143
g1,166:17422343,26756143
x1,166:18441423,26756143
g1,167:18605263,26756143
x1,167:18932943,26756143
x1,167:19250799,26756143
x1,167:20405525,26756143
g1,167:20569365,26756143
x1,167:22097644,26756143
x1,167:22554428,26756143
x1,167:23421467,26756143
g1,167:23585307,26756143
x1,167:24022418,26756143
g1,167:24186258,26756143
x1,167:25096546,26756143
x1,167:25881010,26756143
g1,167:26044850,26756143
x1,167:26554713,26756143
g1,167:26718553,26756143
x1,167:28429680,26756143
g1,167:28593520,26756143
x1,167:28921200,26756143
x1,167:29085040,26756143
k1,168:33154005,26756143:4068965
g1,168:33154005,26756143
)
(1,169:7104429,28379719:26049576,444988,8188
(1,169:7104429,28379719:1572864,444988,8188
g1,169:7104429,28379719
x1,169:8021933,28379719
g1,169:8677293,28379719
)
x1,169:10056148,28379719
x1,169:10818971,28379719
x1,169:12640840,28379719
g1,169:12804680,28379719
x1,169:13965303,28379719
x1,169:15405108,28379719
g1,169:15568948,28379719
x1,169:17558595,28379719
x1,169:19301169,28379719
k1,169:26227587,28379719:6926418
k1,169:33154005,28379719:6926418
)
(1,173:7104429,29729760:26049576,446948,141880
x1,173:7723085,29729760
x1,170:7961636,29729760
k1,170:8147094,29729760:185458
x1,170:9166813,29729760
k1,170:9352270,29729760:185457
x1,170:10480782,29729760
k1,170:10666240,29729760:185458
x1,170:10957216,29729760
k1,170:11142674,29729760:185458
x1,170:13579930,29729760
k1,170:13765387,29729760:185457
x1,170:15367065,29729760
k1,170:15552523,29729760:185458
x1,170:16498859,29729760
k1,170:16684317,29729760:185458
x1,170:17375708,29729760
x1,170:18164755,29729760
k1,170:18350212,29729760:185457
x1,170:20206818,29729760
k1,170:20392276,29729760:185458
x1,170:22431091,29729760
k1,170:22616549,29729760:185458
x1,170:23162453,29729760
x1,170:23473749,29729760
x1,170:24082581,29729760
k1,170:24268038,29729760:185457
x1,170:25214374,29729760
x1,170:25515845,29729760
x1,170:27833169,29729760
k1,170:28018627,29729760:185458
x1,170:29583602,29729760
k1,170:29769060,29729760:185458
x1,170:29987292,29729760
$1,170:29987292,29729760
x1,170:30314973,29729760
k1,170:30476617,29729760:161644
x1,170:30986343,29729760
k1,170:31147988,29729760:161645
x1,170:31475669,29729760
$1,170:31475669,29729760
k1,170:31661127,29729760:185458
x1,170:33154005,29729760
k1,170:33154005,29729760:0
)
(1,173:7104429,30450656:26049576,446948,141880
x1,173:7395405,30450656
x1,170:8805076,30450656
k1,170:8953382,30450656:148306
x1,170:9717526,30450656
k1,170:9865833,30450656:148307
x1,170:10666672,30450656
k1,170:10814978,30450656:148306
x1,170:11834697,30450656
k1,170:11983004,30450656:148307
x1,170:13293051,30450656
x1,170:13430682,30450656
k1,170:13582095,30450656:151413
x1,170:15183782,30450656
k1,170:15332088,30450656:148306
x1,170:16205672,30450656
k1,170:16353979,30450656:148307
x1,170:16644955,30450656
k1,170:16793261,30450656:148306
$1,170:16793261,30450656
x1,170:17120942,30450656
k1,170:17209041,30450656:88099
x1,170:17718767,30450656
k1,170:17806867,30450656:88100
x1,170:18134548,30450656
$1,170:18134548,30450656
k1,170:18282854,30450656:148306
x1,170:19739036,30450656
k1,170:19887343,30450656:148307
x1,170:20397206,30450656
k1,170:20545512,30450656:148306
x1,170:22401480,30450656
k1,170:22549787,30450656:148307
x1,170:24024329,30450656
k1,170:24175742,30450656:151413
x1,170:25122078,30450656
k1,170:25270384,30450656:148306
x1,170:25561360,30450656
x1,170:27043766,30450656
k1,170:27192073,30450656:148307
x1,170:30285326,30450656
k1,170:30433632,30450656:148306
x1,170:31853127,30450656
x1,170:33154005,30450656
k1,170:33154005,30450656:0
)
(1,173:7104429,31171552:26049576,451540,141880
x1,173:10199001,31171552
k1,170:10351827,31171552:152826
x1,170:11625834,31171552
k1,170:11778659,31171552:152825
x1,170:13125402,31171552
k1,170:13278228,31171552:152826
x1,170:15134834,31171552
k1,170:15287660,31171552:152826
x1,170:16707811,31171552
k1,170:16860637,31171552:152826
x1,170:17151613,31171552
k1,170:17304438,31171552:152825
x1,170:19088955,31171552
k1,170:19241781,31171552:152826
x1,170:20115365,31171552
x1,170:21416252,31171552
k1,170:21569078,31171552:152826
x1,170:23571844,31171552
k1,170:23724669,31171552:152825
x1,170:25254261,31171552
k1,170:25407076,31171552:152815
x1,170:27373138,31171552
k1,170:27525964,31171552:152826
x1,170:27853644,31171552
k1,170:28053133,31171552:199489
x1,170:29218347,31171552
k1,170:29371172,31171552:152825
x1,170:30462996,31171552
k1,170:30615822,31171552:152826
x1,170:31307878,31171552
x1,170:32134942,31171552
x1,170:33154005,31171552
k1,170:33154005,31171552:0
)
(1,173:7104429,31892448:26049576,446948,141880
x1,173:7395405,31892448
x1,170:7709981,31892448
x1,170:9118997,31892448
k1,170:9324560,31892448:205563
x1,170:11327326,31892448
k1,170:11532890,31892448:205564
x1,170:13244017,31892448
k1,170:13449580,31892448:205563
x1,170:13667812,31892448
$1,170:13667812,31892448
x1,170:14323174,31892448
k1,170:14499712,31892448:176538
x1,170:15009438,31892448
k1,170:15185975,31892448:176537
x1,170:16023382,31892448
k1,170:16132606,31892448:109224
x1,170:16460287,31892448
k1,170:16636825,31892448:176538
x1,170:17146551,31892448
k1,170:17323089,31892448:176538
x1,170:17832815,31892448
k1,170:17942039,31892448:109224
x1,170:18269720,31892448
k1,170:18446257,31892448:176537
x1,170:18955983,31892448
k1,170:19132521,31892448:176538
x1,170:19642247,31892448
k1,170:19751471,31892448:109224
x1,170:20079152,31892448
k1,170:20255690,31892448:176538
x1,170:20765416,31892448
k1,170:20941954,31892448:176538
x1,170:21269635,31892448
$1,170:21269635,31892448
x1,170:21651707,31892448
k1,170:21980037,31892448:328330
x1,170:22999117,31892448
k1,170:23204680,31892448:205563
x1,170:24807004,31892448
x1,170:26117043,31892448
k1,170:26322606,31892448:205563
x1,170:28396789,31892448
k1,170:28602352,31892448:205563
x1,170:28893328,31892448
x1,170:30994390,31892448
k1,170:31199954,31892448:205564
x1,170:31855314,31892448
k1,170:32060877,31892448:205563
x1,170:33154005,31892448
k1,170:33154005,31892448:0
)
(1,173:7104429,32613344:26049576,451540,141880
x1,173:7723085,32613344
x1,170:8037661,32613344
x1,170:8318813,32613344
k1,170:8486318,32613344:167505
x1,170:9723630,32613344
k1,170:9891134,32613344:167504
x1,170:10801422,32613344
x1,170:11585886,32613344
k1,170:11753391,32613344:167505
x1,170:12263254,32613344
k1,170:12430759,32613344:167505
x1,170:13049415,32613344
k1,170:13216919,32613344:167504
x1,170:13507895,32613344
x1,170:14874293,32613344
x1,170:15185589,32613344
x1,170:15466741,32613344
k1,170:15634246,32613344:167505
x1,170:16144109,32613344
k1,170:16311614,32613344:167505
x1,170:17440133,32613344
x1,170:17757989,32613344
k1,170:17925493,32613344:167504
x1,170:19491123,32613344
k1,170:19658628,32613344:167505
x1,170:22424874,32613344
k1,170:22592379,32613344:167505
x1,170:23903074,32613344
k1,170:24070578,32613344:167504
x1,170:25271842,32613344
k1,170:25439347,32613344:167505
x1,170:25985251,32613344
k1,170:26152756,32613344:167505
x1,170:27718386,32613344
k1,170:27885891,32613344:167505
x1,170:30871024,32613344
k1,170:31038528,32613344:167504
x1,170:31530048,32613344
k1,170:31698469,32613344:168421
x1,170:33154005,32613344
k1,170:33154005,32613344:0
)
(1,173:7104429,33334240:26049576,451540,141880
x1,173:9033788,33334240
k1,170:9237679,33334240:203891
x1,170:9565359,33334240
k1,170:9888671,33334240:323312
x1,170:10835007,33334240
k1,170:11038898,33334240:203891
x1,170:12603873,33334240
k1,170:12807763,33334240:203890
x1,170:15246984,33334240
k1,170:15450875,33334240:203891
x1,170:15942395,33334240
k1,170:16265707,33334240:323312
x1,170:17648498,33334240
k1,171:17852389,33334240:203891
x1,171:20910922,33334240
k1,171:21114812,33334240:203890
x1,171:21915651,33334240
k1,171:22119542,33334240:203891
x1,171:25212795,33334240
k1,171:25416686,33334240:203891
x1,171:26836181,33334240
x1,171:28137059,33334240
k1,171:28340950,33334240:203891
x1,171:31435522,33334240
k1,171:31639412,33334240:203890
x1,171:32149275,33334240
k1,171:32353166,33334240:203891
x1,171:33154005,33334240
k1,171:33154005,33334240:0
)
(1,173:7104429,34055136:26049576,446948,141880
x1,173:8451172,34055136
k1,171:8594764,34055136:143592
x1,171:9613827,34055136
k1,171:9757419,34055136:143592
x1,171:10303323,34055136
k1,171:10446915,34055136:143592
x1,171:11247754,34055136
k1,171:11391346,34055136:143592
x1,171:13430143,34055136
k1,171:13573735,34055136:143592
x1,171:15392990,34055136
k1,171:15536582,34055136:143592
x1,171:16828941,34055136
k1,171:16976583,34055136:147642
x1,171:17740727,34055136
k1,171:17884319,34055136:143592
x1,171:20977581,34055136
k1,171:21121173,34055136:143592
x1,171:21776515,34055136
k1,171:21920107,34055136:143592
x1,171:22720946,34055136
k1,171:22864538,34055136:143592
x1,171:24683793,34055136
k1,171:24827385,34055136:143592
x1,171:26210832,34055136
k1,171:26354424,34055136:143592
x1,171:27300760,34055136
k1,171:27444352,34055136:143592
x1,171:28572864,34055136
k1,171:28716456,34055136:143592
x1,171:30027158,34055136
k1,171:30170750,34055136:143592
x1,171:32209565,34055136
k1,171:32353157,34055136:143592
x1,171:33154005,34055136
k1,171:33154005,34055136:0
)
(1,173:7104429,34776032:26049576,446948,141880
x1,173:8050765,34776032
x1,171:8352236,34776032
x1,171:10669560,34776032
k1,171:10812869,34776032:143309
x1,171:12541684,34776032
k1,171:12738001,34776032:196317
x1,171:13903216,34776032
k1,172:14046525,34776032:143309
x1,172:16011925,34776032
k1,172:16155234,34776032:143309
x1,172:17720864,34776032
k1,172:17864173,34776032:143309
x1,172:18737765,34776032
x1,172:20775916,34776032
k1,172:20919225,34776032:143309
x1,172:22738480,34776032
k1,172:22881789,34776032:143309
x1,172:26849282,34776032
k1,172:26992592,34776032:143310
x1,172:27756736,34776032
k1,172:27900045,34776032:143309
x1,172:28555387,34776032
k1,172:28698696,34776032:143309
x1,172:29499535,34776032
k1,172:29642844,34776032:143309
x1,172:30990250,34776032
k1,172:31133559,34776032:143309
x1,172:33154005,34776032
k1,172:33154005,34776032:0
)
(1,173:7104429,35496928:26049576,446948,141880
x1,173:8706116,35496928
g1,172:8869956,35496928
x1,172:9670140,35496928
g1,172:9833980,35496928
x1,172:10452636,35496928
x1,172:10952675,35496928
g1,172:11116515,35496928
x1,172:12317779,35496928
g1,172:12481619,35496928
x1,172:12991482,35496928
g1,172:13155322,35496928
x1,172:13483002,35496928
x1,172:15327167,35496928
g1,172:15491007,35496928
x1,172:16546774,35496928
g1,172:16710614,35496928
x1,172:17038294,35496928
x1,172:19082340,35496928
k1,173:33154005,35496928:14071665
g1,173:33154005,35496928
)
(1,175:7104429,37120505:26049576,444988,8188
(1,175:7104429,37120505:1572864,444988,8188
g1,175:7104429,37120505
x1,175:8021933,37120505
g1,175:8677293,37120505
)
x1,175:10234403,37120505
g1,175:10398243,37120505
x1,175:10904179,37120505
x1,175:12906272,37120505
g1,175:13070112,37120505
x1,175:15485078,37120505
x1,175:16808228,37120505
g1,175:16972068,37120505
x1,175:18735611,37120505
g1,175:18899451,37120505
x1,175:20874681,37120505
x1,175:23555718,37120505
g1,175:23719558,37120505
x1,175:24680310,37120505
x1,175:25336974,37120505
x1,175:26930133,37120505
g1,175:27093973,37120505
x1,175:28254605,37120505
x1,175:29320858,37120505
k1,175:31237432,37120505:1916574
k1,175:33154005,37120505:1916573
)
(1,179:7104429,38470546:26049576,446948,141880
x1,179:7723085,38470546
x1,176:7961636,38470546
k1,176:8131417,38470546:169781
x1,176:10206273,38470546
k1,176:10376054,38470546:169781
x1,176:10885917,38470546
k1,176:11055698,38470546:169781
x1,176:13275377,38470546
k1,176:13445158,38470546:169781
x1,176:14500925,38470546
k1,176:14670706,38470546:169781
x1,176:14998386,38470546
x1,176:16878592,38470546
k1,176:17048373,38470546:169781
x1,176:17812517,38470546
k1,176:17982298,38470546:169781
x1,176:18783137,38470546
k1,176:18952918,38470546:169781
x1,176:20337010,38470546
x1,176:21121465,38470546
x1,176:21578249,38470546
k1,176:21748030,38470546:169781
x1,176:23604636,38470546
k1,176:23774417,38470546:169781
x1,176:24429777,38470546
k1,176:24599558,38470546:169781
x1,176:26893300,38470546
k1,176:27063081,38470546:169781
x1,176:29757220,38470546
k1,176:29927001,38470546:169781
x1,176:31346496,38470546
k1,176:31516277,38470546:169781
x1,176:33154005,38470546
k1,176:33154005,38470546:0
)
(1,179:7104429,39191442:26049576,451540,141880
x1,179:8669404,39191442
k1,176:8889218,39191442:219814
x1,176:10363778,39191442
k1,176:10597585,39191442:233807
x1,176:13146245,39191442
k1,176:13366059,39191442:219814
x1,176:13984715,39191442
x1,176:15351778,39191442
k1,176:15571592,39191442:219814
x1,176:16335736,39191442
k1,176:16555550,39191442:219814
x1,176:18047790,39191442
k1,176:18267604,39191442:219814
x1,176:19723803,39191442
k1,176:19943617,39191442:219814
x1,176:22838292,39191442
k1,176:23209373,39191442:371081
x1,176:24228453,39191442
k1,177:24448267,39191442:219814
x1,177:25795010,39191442
k1,177:26014824,39191442:219814
x1,177:27106639,39191442
k1,177:27326453,39191442:219814
x1,177:27872365,39191442
k1,177:28092179,39191442:219814
x1,177:29511674,39191442
k1,177:29731488,39191442:219814
x1,177:31369216,39191442
k1,177:31589030,39191442:219814
x1,177:33154005,39191442
k1,177:33154005,39191442:0
)
(1,179:7104429,39912338:26049576,446948,141880
x1,179:7541540,39912338
k1,177:7728890,39912338:187350
x1,177:8238753,39912338
k1,177:8426102,39912338:187349
x1,177:9881646,39912338
x1,177:11701556,39912338
k1,177:11888906,39912338:187350
x1,177:12689745,39912338
k1,177:12877094,39912338:187349
x1,177:14478772,39912338
k1,177:14666122,39912338:187350
x1,177:15394209,39912338
k1,177:15581559,39912338:187350
x1,177:16746782,39912338
k1,177:16934131,39912338:187349
x1,177:19081706,39912338
x1,177:19393002,39912338
x1,177:19674154,39912338
k1,177:19861504,39912338:187350
x1,177:21572621,39912338
k1,177:21759970,39912338:187349
x1,177:23434393,39912338
k1,177:23621743,39912338:187350
x1,177:24131606,39912338
k1,177:24318956,39912338:187350
x1,177:25119795,39912338
k1,177:25307144,39912338:187349
x1,177:26107992,39912338
k1,177:26295318,39912338:187326
x1,177:27750854,39912338
k1,177:27938204,39912338:187350
x1,177:28884540,39912338
k1,177:29071889,39912338:187349
x1,177:31255520,39912338
k1,177:31442870,39912338:187350
x1,177:33154005,39912338
k1,179:33154005,39912338:0
)
(1,179:7104429,40633234:26049576,446948,141880
x1,179:9834619,40633234
x1,177:10152475,40633234
k1,177:10304286,40633234:151811
x1,177:12088165,40633234
k1,177:12239977,40633234:151812
x1,177:13040816,40633234
k1,177:13192627,40633234:151811
x1,177:13665795,40633234
x1,177:15114786,40633234
k1,177:15266597,40633234:151811
x1,177:17123203,40633234
k1,177:17275015,40633234:151812
x1,177:18039159,40633234
k1,177:18190970,40633234:151811
x1,177:19391578,40633234
k1,177:19543389,40633234:151811
x1,177:20380932,40633234
x1,177:21008107,40633234
k1,177:21207258,40633234:199151
x1,177:21753170,40633234
k1,178:21904981,40633234:151811
x1,178:22195957,40633234
k1,178:22347768,40633234:151811
x1,178:24168316,40633234
k1,178:24320128,40633234:151812
x1,178:26285535,40633234
k1,178:26437346,40633234:151811
x1,178:26947209,40633234
k1,178:27099020,40633234:151811
x1,178:29793159,40633234
k1,178:29944971,40633234:151812
x1,178:31364466,40633234
k1,178:31516277,40633234:151811
x1,178:33154005,40633234
k1,178:33154005,40633234:0
)
(1,179:7104429,41354130:26049576,446948,141880
x1,179:8833244,41354130
k1,178:9022613,41354130:189369
x1,178:9786757,41354130
k1,178:9971020,41354130:184263
x1,178:12373538,41354130
k1,178:12557801,41354130:184263
x1,178:12848777,41354130
k1,178:13033040,41354130:184263
x1,178:14088807,41354130
k1,178:14273071,41354130:184264
x1,178:14600751,41354130
x1,178:16226029,41354130
k1,178:16410292,41354130:184263
x1,178:17684299,41354130
k1,178:17868562,41354130:184263
x1,178:18487218,41354130
k1,178:18671481,41354130:184263
x1,178:20018887,41354130
k1,178:20203150,41354130:184263
x1,178:21804828,41354130
k1,178:21989091,41354130:184263
x1,178:23008162,41354130
x1,178:23135962,41354130
k1,178:23400392,41354130:264430
x1,178:23800816,41354130
x1,178:24076071,41354130
k1,178:24260334,41354130:184263
x1,178:26006854,41354130
k1,178:26191117,41354130:184263
x1,178:26991956,41354130
k1,178:27176219,41354130:184263
x1,178:27467195,41354130
x1,178:28906338,41354130
k1,178:29090602,41354130:184264
x1,178:29636514,41354130
k1,178:29820777,41354130:184263
x1,178:31422455,41354130
k1,178:31606718,41354130:184263
x1,178:33154005,41354130
k1,178:33154005,41354130:0
)
(1,179:7104429,42075026:26049576,446948,141880
x1,179:9289360,42075026
g1,178:9453200,42075026
x1,178:11309806,42075026
g1,178:11473646,42075026
x1,178:12383278,42075026
g1,178:12547118,42075026
x1,178:13165774,42075026
g1,178:13329614,42075026
x1,178:15295658,42075026
g1,178:15459498,42075026
x1,178:16114858,42075026
g1,178:16278698,42075026
x1,178:16569674,42075026
x1,178:16884250,42075026
x1,178:18839833,42075026
g1,178:19003673,42075026
x1,178:20059440,42075026
g1,178:20223280,42075026
x1,178:20550960,42075026
x1,178:22431166,42075026
g1,178:22595006,42075026
x1,178:23359150,42075026
g1,178:23522990,42075026
x1,178:24869741,42075026
g1,178:25033581,42075026
x1,178:26471420,42075026
k1,179:33154005,42075026:6682585
g1,179:33154005,42075026
)
(1,181:7104429,43189138:26049576,446948,141880
h1,180:7104429,43189138:0,0,0
x1,180:7468805,43189138
x1,180:8004893,43189138
k1,180:8188755,43189138:183862
x1,180:9135729,43189138
k1,180:9319591,43189138:183862
x1,180:10375358,43189138
k1,180:10559219,43189138:183861
x1,180:10886899,43189138
x1,180:12512177,43189138
k1,180:12696039,43189138:183862
x1,180:15462285,43189138
k1,180:15646147,43189138:183862
x1,180:16920154,43189138
x1,180:17951033,43189138
k1,180:18139900,43189138:188867
x1,180:18904044,43189138
k1,180:19087906,43189138:183862
x1,180:20107625,43189138
k1,180:20291487,43189138:183862
x1,180:21019574,43189138
k1,180:21203435,43189138:183861
x1,180:22004274,43189138
k1,180:22188136,43189138:183862
x1,180:24190247,43189138
k1,180:24374109,43189138:183862
x1,180:24920021,43189138
k1,180:25103883,43189138:183862
x1,180:26815000,43189138
k1,180:26998861,43189138:183861
x1,180:28673284,43189138
k1,180:28857146,43189138:183862
x1,180:32460280,43189138
k1,180:32644142,43189138:183862
x1,180:33154005,43189138
k1,180:33154005,43189138:0
)
(1,181:7104429,43910034:26049576,491520,163840
x1,181:7905268,43910034
k1,180:8045310,43910034:140042
$1,180:8045310,43910034
x1,180:8350085,43910034
$1,180:8378908,43910034
x1,180:8597140,43910034
x1,180:9652907,43910034
k1,180:9792948,43910034:140041
x1,180:10338860,43910034
k1,180:10478902,43910034:140042
x1,180:11279741,43910034
k1,180:11419783,43910034:140042
x1,180:13857039,43910034
k1,180:13997081,43910034:140042
x1,180:14797920,43910034
x1,180:16602110,43910034
k1,180:16742151,43910034:140041
$1,180:16742151,43910034
x1,180:17433922,43910034
k1,180:17543146,43910034:109224
x1,180:18052872,43910034
k1,180:18162096,43910034:109224
x1,180:18671822,43910034
(1,180:18671822,43672209:329501,197518,87143
x1,180:18968555,43672209
)
$1,180:19001323,43910034
k1,180:19141365,43910034:140042
x1,180:20087701,43910034
k1,180:20227743,43910034:140042
x1,180:22849156,43910034
k1,180:22989197,43910034:140041
x1,180:24845803,43910034
k1,180:24985845,43910034:140042
x1,180:26296547,43910034
k1,180:26436589,43910034:140042
x1,180:26946452,43910034
k1,180:27086494,43910034:140042
x1,180:27887333,43910034
k1,180:28027374,43910034:140041
x1,180:28537237,43910034
x1,180:28838708,43910034
x1,180:30102228,43910034
x1,180:31558427,43910034
k1,180:31698469,43910034:140042
x1,180:33154005,43910034
k1,180:33154005,43910034:0
)
(1,181:7104429,44630930:26049576,446948,9168
x1,181:7650333,44630930
g1,180:7814173,44630930
x1,180:9052131,44630930
x1,180:9946026,44630930
k1,181:33154006,44630930:23207980
g1,181:33154006,44630930
)
(1,186:7104429,45901681:26049576,856051,528370
k1,186:7104429,45901681:0
(1,186:7104429,45901681:17208394,856051,528370
(1,186:7104429,45901681:0,504625,216271
[1,186:7104429,45901681:0,504625,216271
(1,89:7104429,45901681:0,504625,216271
r1,186:7104429,45901681:0,720896,216271
)
]
)
(1,186:15945610,45901681:8367213,856051,528370
$1,186:15945610,45901681
(1,186:15945610,45901681:8367213,856051,528370
[1,186:15945610,45901681:8367213,856051,528370
[1,186:15945610,45980506:8367213,934876,449545
(1,186:15945610,45980506:8367213,934876,449545
g1,186:15945610,45980506
(1,186:15945610,45980506:8367213,934876,449545
g1,186:15945610,45980506
(1,186:15945610,45980506:0,504625,216271
[1,186:15945610,45980506:0,504625,216271
(1,89:15945610,45980506:0,504625,216271
r1,186:15945610,45980506:0,720896,216271
)
]
)
$1,186:15945610,45980506
(1,186:15945610,45980506:8367213,934876,449545
x1,186:16286716,45980506
(1,186:16286716,46078809:201160,318577,0
x1,186:16452452,46078809
)
g1,186:16669916,45980506
x1,186:17179642,45980506
g1,186:17361682,45980506
(1,186:17361682,45980506:3001694,934876,449545
(1,186:17361682,45980506:3001694,934876,449545
h1,186:17361682,45980506:78643,0,0
[1,186:17440325,45980506:2844408,934876,449545
(1,186:17440325,45537150:2844408,491520,163840
x1,186:18141198,45537150
g1,186:18286830,45537150
x1,186:18796556,45537150
g1,186:18942188,45537150
x1,186:19283294,45537150
(1,186:19283294,45635453:746576,312863,0
x1,186:19997102,45635453
)
x1,186:20284733,45537150
)
(1,186:17440325,46430050:2844408,455111,0
k1,186:18758308,46430050:1317983
x1,186:18953854,46430050
k1,186:20284733,46430050:1317983
)
]
h1,186:20284733,45980506:78643,0,0
)
)
x1,186:20545421,45980506
g1,186:20709261,45980506
g1,186:20818485,45980506
h1,186:20818485,45980506:0,0,0
x1,186:21268894,45980506
g1,186:21463830,45980506
x1,186:21973556,45980506
g1,186:22155596,45980506
x1,186:22665322,45980506
g1,186:22774546,45980506
x1,186:23320681,45980506
g1,186:23429905,45980506
x1,186:24312823,45980506
)
$1,186:24312823,45980506
)
g1,186:24312823,45980506
)
]
]
)
$1,186:24312823,45901681
)
g1,186:24312823,45901681
)
k1,186:33154005,45901681:8841182
(1,186:33154005,45901681:0,856051,528370
(1,186:33154005,45901681:0,504625,216271
k1,186:32389861,45901681:-764144
(1,186:32389861,45901681:764144,504625,216271
(1,186:32389861,45901681:0,504625,216271
[1,186:32389861,45901681:0,504625,216271
(1,89:32389861,45901681:0,504625,216271
r1,186:32389861,45901681:0,720896,216271
)
]
)
(1,186:32389861,45901681:0,0,0
(1,186:32389861,44984177:0,0,0
)
)
(1,186:32389861,45901681:764144,446948,116320
x1,186:32935773,45901681
x1,186:33154005,45901681
)
)
)
)
k1,186:33154005,45901681:0
)
(1,188:7104429,47290694:26049576,455111,141880
x1,188:8705461,47290694
k1,187:8863426,47290694:157965
$1,187:8863426,47290694
x1,187:9309436,47290694
$1,187:9309436,47290694
k1,187:9467401,47290694:157965
x1,187:9904512,47290694
k1,187:10062477,47290694:157965
x1,187:10863316,47290694
k1,187:11021281,47290694:157965
x1,187:12186486,47290694
k1,187:12344451,47290694:157965
x1,187:14346562,47290694
k1,187:14504527,47290694:157965
x1,187:15050439,47290694
k1,187:15208404,47290694:157965
x1,187:16664603,47290694
k1,187:16822568,47290694:157965
x1,187:18351494,47290694
k1,187:18509459,47290694:157965
x1,187:19455795,47290694
k1,187:19613760,47290694:157965
$1,187:19613760,47290694
x1,187:19954866,47290694
(1,187:19954866,47388997:746576,312863,0
x1,187:20668674,47388997
)
$1,187:20701442,47290694
k1,187:20859407,47290694:157965
x1,187:21296518,47290694
k1,187:21454483,47290694:157965
x1,187:22255322,47290694
k1,187:22413287,47290694:157965
x1,187:24962602,47290694
k1,187:25120567,47290694:157965
x1,187:26576103,47290694
k1,187:26734068,47290694:157965
x1,187:28190267,47290694
k1,187:28348232,47290694:157965
x1,187:28894136,47290694
k1,187:29052101,47290694:157965
x1,187:30398844,47290694
x1,187:31381876,47290694
k1,187:31539841,47290694:157965
x1,187:32195201,47290694
k1,187:32353166,47290694:157965
x1,187:33154005,47290694
k1,187:33154005,47290694:0
)
(1,188:7104429,48011590:26049576,298188,7531
x1,188:8196245,48011590
x1,187:8324045,48011590
k1,188:33154005,48011590:24829960
g1,188:33154005,48011590
)
]
(1,190:7104429,49977670:26049576,550500,235932
(1,190:7104429,49977670:26049576,550500,235932
(1,190:7104429,49977670:26049576,550500,235932
[1,190:7104429,49977670:26049576,550500,235932
(1,190:7104429,49977670:26049576,550500,235932
(1,190:7104429,49977670:0,0,0
[1,190:7104429,49977670:26049576,0,0
(1,190:7104429,49977670:26049576,0,0
h1,190:7104429,49977670:0,0,0
k1,190:20129217,49977670:13024788
k1,190:33154005,49977670:13024788
)
]
k1,190:7104429,49977670:-26049576
)
g1,190:7104429,49977670
[1,190:7104429,49977670:26049576,550500,235932
(1,190:7104429,49977670:26049576,550500,235932
k1,190:19965377,49977670:12860948
h1,190:19965377,49977670:0,0,0
x1,190:20293057,49977670
r1,190:20293057,49977670:0,786432,235932
g1,190:20293057,49977670
k1,190:33154005,49977670:12860948
)
]
g1,190:33154005,49977670
(1,190:33154005,49977670:0,0,0
k1,190:7104429,49977670:-26049576
[1,190:7104429,49977670:26049576,0,0
(1,190:7104429,49977670:26049576,0,0
k1,190:33154005,49977670:26049576
h1,190:33154005,49977670:0,0,0
g1,190:33154005,49977670
g1,190:33154005,49977670
)
]
)
)
]
)
g1,190:33154005,49977670
)
)
]
(1,190:4736286,4736286:0,0,0
[1,190:0,4736286:26049576,0,0
(1,190:0,0:26049576,0,0
h1,190:0,0:0,0,0
(1,190:0,0:0,0,0
(1,190:0,0:0,0,0
g1,190:0,0
(1,190:0,0:0,0,52099153
(1,190:0,52099153:0,0,0
g1,190:0,52099153
)
)
g1,190:0,0
)
)
k1,190:26049576,0:26049576
g1,190:26049576,0
)
]
)
]
]
!57179
}3
!10
{4
[1,228:4736286,49977670:28417719,45241384,235932
[1,228:4736286,4736286:0,0,0
(1,228:4736286,1710326:0,0,0
k1,228:4736286,1710326:-2302362
)
]
[1,228:4736286,49977670:28417719,45241384,235932
(1,228:4736286,4736286:0,0,0
[1,228:0,4736286:26049576,0,0
(1,228:0,0:26049576,0,0
h1,228:0,0:0,0,0
(1,228:0,0:0,0,0
(1,228:0,0:0,0,0
g1,228:0,0
(1,228:0,0:0,0,52099153
(1,228:0,52099153:0,0,0
g1,228:0,52099153
)
)
g1,228:0,0
)
)
k1,228:26049576,0:26049576
g1,228:26049576,0
)
]
)
[1,228:7104429,49977670:26049576,48201563,235932
[1,228:7104429,2562539:26049576,786432,0
(1,228:7104429,2562539:26049576,786432,0
(1,228:7104429,2562539:26049576,786432,0
(1,228:7104429,2562539:26049576,786432,0
[1,228:7104429,2562539:26049576,786432,0
(1,228:7104429,2326607:26049576,550500,235932
(1,228:7104429,2326607:0,550500,235932
[1,228:7104429,2326607:26049576,550500,235932
(1,228:7104429,2326607:26049576,550500,235932
h1,228:7104429,2326607:0,0,0
x1,228:9689795,2326607
g1,228:9853635,2326607
x1,228:10399539,2326607
g1,228:10563379,2326607
x1,228:10854355,2326607
g1,228:11018195,2326607
x1,228:13892579,2326607
g1,228:14056419,2326607
x1,228:15511963,2326607
g1,228:15675803,2326607
x1,228:16148962,2326607
g1,228:16312802,2326607
x1,228:17805698,2326607
g1,228:17969538,2326607
x1,228:19280258,2326607
r1,228:19280258,2326607:0,786432,235932
k1,228:26217132,2326607:6936874
k1,228:33154005,2326607:6936873
)
]
k1,228:7104429,2326607:-26049576
)
g1,228:7104429,2326607
[1,228:7104429,2326607:26049576,0,0
(1,228:7104429,2326607:26049576,0,0
k1,228:20129217,2326607:13024788
h1,228:20129217,2326607:0,0,0
g1,228:20129217,2326607
k1,228:33154005,2326607:13024788
)
]
g1,228:33154005,2326607
(1,228:33154005,2326607:0,0,0
k1,228:7104429,2326607:-26049576
[1,228:7104429,2326607:26049576,0,0
(1,228:7104429,2326607:26049576,0,0
k1,228:33154005,2326607:26049576
h1,228:33154005,2326607:0,0,0
g1,228:33154005,2326607
g1,228:33154005,2326607
)
]
)
)
]
)
g1,228:33154005,2562539
)
)
]
[1,228:7104429,48011590:26049576,42626580,0
[1,211:7104429,16355400:26049576,10970390,0
[1,211:7104429,16355400:26049576,10970390,0
(1,209:7104429,10345917:26049576,4960907,4633227
k1,209:7268195,10345917:163766
h1,206:7268195,10345917:0,0,0
(1,208:7268195,10345917:25722044,4960907,4633227
$1,208:7268195,10345917
[1,208:7268195,10345917:25722044,4960907,4633227
(1,208:7268195,14762873:25722044,9377863,216271
g1,207:7268195,14762873
(1,208:7268195,14762873:25722044,9377863,216271
r1,207:7268195,14762873:0,720896,216271
g1,207:7661411,14762873
g1,207:7661411,14762873
g1,207:7661412,14762873
(1,207:7661412,14762873:25142360,9377863,0
(1,207:7661412,14762873:25142421,9378065,0
(1,207:7661412,14762873:25142421,9378065,0
(1,207:7661412,14762873:0,9378065,0
(1,207:7661412,14762873:0,38600736,0
(1,207:7661412,14762873:103487862,38600736,0
)
k1,207:7661410,14762873:-103487864
)
)
g1,207:32803833,14762873
)
)
)
g1,208:32803772,14762873
g1,208:32990239,14762873
)
g1,208:32990239,14762873
)
]
$1,208:32990239,10345917
)
g1,209:32990239,10345917
k1,209:33154005,10345917:163766
)
(1,209:7104429,16139129:26049576,504625,216271
h1,209:7104429,16139129:0,0,0
g1,209:7104429,16139129
[1,209:7104429,16139129:26049576,504625,216271
(1,209:7104429,16139129:26049576,504625,216271
k1,209:14343425,16139129:7238996
h1,209:14343425,16139129:0,0,0
x1,209:16054552,16139129
g1,209:16218392,16139129
x1,209:16728255,16139129
g1,209:16931415,16139129
r1,209:16931415,16139129:0,720896,216271
g1,209:16931415,16139129
x1,209:17732263,16139129
x1,209:19032486,16139129
x1,209:19489270,16139129
g1,209:19653110,16139129
x1,209:20199022,16139129
g1,209:20362862,16139129
x1,209:21163701,16139129
g1,209:21327541,16139129
x1,209:23475788,16139129
g1,209:23639628,16139129
x1,209:25915009,16139129
r1,209:25915009,16139129:0,216271,216271
g1,209:25915009,16139129
k1,209:33154005,16139129:7238996
)
]
g1,209:33154005,16139129
g1,209:33154005,16139129
)
]
]
[1,221:7104429,25011187:26049576,7844568,0
[1,221:7104429,25011187:26049576,7844568,0
(1,219:7104429,20564615:26049576,3397996,3070316
k1,219:12200910,20564615:5096481
h1,216:12200910,20564615:0,0,0
(1,218:12200910,20564615:15856615,3397996,3070316
$1,218:12200910,20564615
[1,218:12200910,20564615:15856615,3397996,3070316
(1,218:12200910,23418660:15856615,6252041,216271
g1,217:12200910,23418660
(1,218:12200910,23418660:15856615,6252041,216271
r1,217:12200910,23418660:0,720896,216271
g1,217:12594126,23418660
g1,217:12594126,23418660
g1,217:12594127,23418660
(1,217:12594127,23418660:15276931,6252041,0
(1,217:12594127,23418660:15276968,6251895,0
(1,217:12594127,23418660:15276968,6251895,0
(1,217:12594127,23418660:0,6251895,0
(1,217:12594127,23418660:0,25181257,0
(1,217:12594127,23418660:61532260,25181257,0
)
k1,217:12594127,23418660:-61532260
)
)
g1,217:27871095,23418660
)
)
)
g1,218:27871058,23418660
g1,218:28057525,23418660
)
g1,218:28057525,23418660
)
]
$1,218:28057525,20564615
)
g1,219:28057525,20564615
k1,219:33154005,20564615:5096480
)
(1,219:7104429,24794916:26049576,504625,216271
h1,219:7104429,24794916:0,0,0
g1,219:7104429,24794916
[1,219:7104429,24794916:26049576,504625,216271
(1,219:7104429,24794916:26049576,504625,216271
k1,219:12803348,24794916:5698919
h1,219:12803348,24794916:0,0,0
x1,219:14514475,24794916
g1,219:14678315,24794916
x1,219:15188178,24794916
g1,219:15391338,24794916
r1,219:15391338,24794916:0,720896,216271
g1,219:15391338,24794916
x1,219:18267661,24794916
g1,219:18431501,24794916
x1,219:18977413,24794916
g1,219:19141253,24794916
x1,219:20560748,24794916
x1,219:21279019,24794916
x1,219:21569995,24794916
x1,219:22033339,24794916
x1,219:22826970,24794916
g1,219:22990810,24794916
x1,219:24046577,24794916
g1,219:24210417,24794916
x1,219:25665961,24794916
x1,219:25983817,24794916
x1,219:27455086,24794916
r1,219:27455086,24794916:0,216271,216271
g1,219:27455086,24794916
k1,219:33154005,24794916:5698919
)
]
g1,219:33154005,24794916
g1,219:33154005,24794916
)
]
]
(1,190:7104429,27002055:26049576,447828,141880
h1,189:7104429,27002055:0,0,0
x1,189:8615029,27002055
k1,189:8826268,27002055:211239
x1,189:9590412,27002055
k1,189:9792171,27002055:201759
x1,189:10265339,27002055
x1,189:11095674,27002055
k1,189:11297433,27002055:201759
x1,189:11952775,27002055
k1,189:12154535,27002055:201760
x1,189:12955374,27002055
k1,189:13157133,27002055:201759
x1,189:14794860,27002055
k1,189:14996619,27002055:201759
x1,189:17070802,27002055
k1,189:17272561,27002055:201759
$1,189:17272561,27002055
x1,189:17743599,27002055
(1,189:17743599,27100358:218188,303558,0
x1,189:17929019,27100358
)
$1,189:17961787,27002055
x1,189:18125627,27002055
k1,189:18336866,27002055:211239
x1,189:18555098,27002055
$1,189:18555098,27002055
x1,189:18780878,27002055
k1,189:19033138,27002055:252260
x1,189:19542864,27002055
k1,189:19795124,27002055:252260
x1,189:20304850,27002055
k1,189:20414074,27002055:109224
x1,189:20960209,27002055
k1,189:21069433,27002055:109224
x1,189:21595996,27002055
$1,189:21667447,27002055
x1,189:22049519,27002055
k1,189:22260758,27002055:211239
x1,189:23861790,27002055
k1,189:24063549,27002055:201759
$1,189:24063549,27002055
x1,189:24289329,27002055
$1,189:24289329,27002055
k1,189:24491088,27002055:201759
x1,189:24928199,27002055
k1,189:25129959,27002055:201760
x1,189:25748615,27002055
k1,189:25950374,27002055:201759
x1,189:27078893,27002055
x1,189:27396749,27002055
k1,189:27598508,27002055:201759
x1,189:28144420,27002055
k1,189:28346179,27002055:201759
x1,189:29147018,27002055
x1,189:31206136,27002055
k1,189:31407896,27002055:201760
x1,189:32354232,27002055
k1,189:32555991,27002055:201759
$1,189:32555991,27002055
x1,189:33082554,27002055
$1,189:33154005,27002055
k1,190:33154005,27002055:0
)
(1,190:7104429,27722951:26049576,455111,141880
x1,190:7541540,27722951
k1,189:7745313,27722951:203773
x1,189:8546152,27722951
k1,189:8749924,27722951:203772
x1,189:9915129,27722951
k1,189:10118902,27722951:203773
x1,189:12121013,27722951
k1,189:12324786,27722951:203773
x1,189:12870698,27722951
k1,189:13074471,27722951:203773
x1,189:14421877,27722951
k1,189:14625649,27722951:203772
x1,189:15426488,27722951
x1,189:16302040,27722951
k1,189:16515796,27722951:213756
x1,189:17535522,27722951
k1,189:17739295,27722951:203773
x1,189:18540134,27722951
k1,189:18743907,27722951:203773
x1,189:21765081,27722951
k1,189:21968853,27722951:203772
x1,189:22514765,27722951
k1,189:22718538,27722951:203773
x1,189:23519377,27722951
k1,189:23723150,27722951:203773
x1,189:26160406,27722951
k1,189:26364178,27722951:203772
x1,189:28183433,27722951
k1,189:28387206,27722951:203773
x1,189:29151350,27722951
k1,189:29355123,27722951:203773
x1,189:30374186,27722951
k1,189:30577959,27722951:203773
$1,189:30577959,27722951
x1,189:31196910,27722951
x1,189:32469068,27722951
k1,189:32644279,27722951:175211
x1,189:33154005,27722951
k1,190:33154005,27722951:0
)
(1,190:7104429,28443847:26049576,455111,141880
x1,190:7649197,28443847
x1,189:8545962,28443847
x1,189:9183724,28443847
k1,189:9389691,28443847:205967
x1,189:9899417,28443847
k1,189:10105383,28443847:205966
x1,189:10573783,28443847
x1,189:11165427,28443847
x1,189:12852528,28443847
$1,189:12865424,28443847
x1,189:13083656,28443847
k1,189:13328949,28443847:245293
x1,189:14749100,28443847
k1,189:14994393,28443847:245293
x1,189:16049513,28443847
x1,189:18634231,28443847
k1,189:18879524,28443847:245293
x1,189:21282680,28443847
k1,189:21527973,28443847:245293
$1,189:21527973,28443847
x1,189:22118704,28443847
$1,189:22118704,28443847
k1,189:22363997,28443847:245293
x1,189:23310333,28443847
k1,189:23555626,28443847:245293
x1,189:23846602,28443847
x1,189:25802823,28443847
k1,189:26048115,28443847:245292
x1,189:28923137,28443847
k1,189:29168430,28443847:245293
x1,189:31826531,28443847
k1,189:32071824,28443847:245293
x1,189:32617736,28443847
k1,189:32863029,28443847:245293
x1,189:33154005,28443847
k1,189:33154005,28443847:0
)
(1,190:7104429,29164743:26049576,556402,98303
x1,190:9143226,29164743
g1,189:9307066,29164743
x1,189:11018183,29164743
g1,189:11182023,29164743
$1,189:11182023,29164743
x1,189:11747268,29164743
(1,189:11747268,29263046:218188,303558,0
x1,189:11932688,29263046
)
$1,189:11965456,29164743
g1,189:12129296,29164743
x1,189:13075632,29164743
g1,189:13239472,29164743
x1,189:13530448,29164743
g1,189:13694288,29164743
x1,189:16461172,29164743
g1,189:16625012,29164743
x1,189:18336129,29164743
g1,189:18499969,29164743
$1,189:18499969,29164743
x1,189:18793059,29164743
(1,189:18793059,29263046:218188,303558,0
x1,189:18978479,29263046
)
$1,189:19011247,29164743
g1,189:19175087,29164743
x1,189:19720999,29164743
g1,189:19884839,29164743
x1,189:20685678,29164743
g1,189:20849518,29164743
$1,189:20849518,29164743
x1,189:21075298,29164743
(1,189:21075298,28926918:537565,318577,0
x1,189:21580095,28926918
)
$1,189:21612863,29164743
g1,189:21776703,29164743
x1,189:23850885,29164743
k1,190:33154005,29164743:9303120
g1,190:33154005,29164743
)
(1,196:7104429,30762401:26049576,950280,622599
k1,196:7104429,30762401:0
(1,196:7104429,30762401:19377793,950280,622599
(1,196:7104429,30762401:0,504625,216271
[1,196:7104429,30762401:0,504625,216271
(1,89:7104429,30762401:0,504625,216271
r1,196:7104429,30762401:0,720896,216271
)
]
)
(1,196:13776211,30762401:12706011,950280,622599
$1,196:13776211,30762401
(1,196:13776211,30762401:12706011,950280,622599
[1,196:13776211,30762401:12706011,950280,622599
[1,196:13776211,30762400:12706011,950279,622600
(1,196:13776211,30762400:12706011,950279,622600
g1,196:13776211,30762400
(1,196:13776211,30762400:12706011,950279,622600
g1,196:13776211,30762400
(1,196:13776211,30762400:0,504625,216271
[1,196:13776211,30762400:0,504625,216271
(1,89:13776211,30762400:0,504625,216271
r1,196:13776211,30762400:0,720896,216271
)
]
)
$1,196:13776211,30762400
(1,196:13776211,30762400:12706011,950279,622600
[1,196:13776211,30762400:857618,603348,98303
(1,196:13953250,30596740:0,437688,0
x1,196:14280931,30596740
)
(1,196:13776211,30762400:857618,447828,98303
x1,196:14247249,30762400
(1,196:14247249,30860703:386580,318577,0
x1,196:14598405,30860703
)
)
]
x1,196:15518721,30762400
g1,196:15700761,30762400
x1,196:16210487,30762400
g1,196:16392527,30762400
x1,196:16863565,30762400
(1,196:16863565,30860703:218188,303558,0
x1,196:17048985,30860703
)
x1,196:17336616,30762400
[1,196:17336616,30762400:576326,437688,98303
(1,196:17378564,30762400:0,437688,0
x1,196:17706245,30762400
)
(1,196:17336616,30762400:576326,282168,98303
x1,196:17711782,30762400
(1,196:17711782,30860703:201160,318577,0
x1,196:17877518,30860703
)
)
]
x1,196:18349850,30762400
g1,196:18513690,30762400
g1,196:18622914,30762400
h1,196:18622914,30762400:0,0,0
g1,196:18786754,30762400
h1,196:18786754,30762400:0,0,0
[1,196:18786754,30762400:576326,437688,98303
(1,196:18828702,30762400:0,437688,0
x1,196:19156383,30762400
)
(1,196:18786754,30762400:576326,282168,98303
x1,196:19161920,30762400
(1,196:19161920,30860703:201160,318577,0
x1,196:19327656,30860703
)
)
]
g1,196:19545120,30762400
x1,196:20054846,30762400
g1,196:20236886,30762400
x1,196:21574907,30762400
(1,196:21574907,30860703:218188,303558,0
x1,196:21760327,30860703
)
x1,196:22268230,30762400
(1,196:22268230,30860703:218188,303558,0
x1,196:22453650,30860703
)
x1,196:22668463,30762400
g1,196:22777687,30762400
(1,196:22777687,30762400:3413266,950279,622600
(1,196:22777687,29838334:345886,26213,1546666
x1,196:23123573,29838334
)
g1,196:22795893,30762400
[1,196:22795893,30762400:3376854,899156,571476
(1,196:22795893,30396709:3376854,533465,216271
g1,196:22795893,30396709
(1,196:22795893,30396709:3376854,533465,216271
r1,196:22795893,30396709:0,720896,216271
g1,196:23123573,30396709
g1,196:23123573,30396709
g1,196:23123574,30396709
$1,196:23123574,30396709
x1,196:23969168,30396709
(1,196:23969168,30158884:703604,295640,54614
x1,196:24640004,30158884
)
x1,196:25643907,30396709
(1,196:25643907,30495012:201160,318577,0
x1,196:25809643,30495012
)
$1,196:25845067,30396709
g1,196:25845067,30396709
g1,196:26172747,30396709
)
g1,196:26172747,30396709
)
(1,196:22795893,31117605:3376854,504625,216271
g1,196:22795893,31117605
(1,196:22795893,31117605:3376854,504625,216271
r1,196:22795893,31117605:0,720896,216271
g1,196:23123573,31117605
k1,196:24320479,31117605:1196906
g1,196:24320480,31117605
$1,196:24320480,31117605
x1,196:24648161,31117605
$1,196:24648161,31117605
k1,196:25845067,31117605:1196906
g1,196:26172747,31117605
)
g1,196:26172747,31117605
)
]
g1,196:25845067,30762400
(1,196:25845067,29838334:345886,26213,1546666
x1,196:26190953,29838334
)
)
g1,196:26300177,30762400
x1,196:26482222,30762400
)
$1,196:26482222,30762400
)
g1,196:26482222,30762400
)
]
]
)
$1,196:26482222,30762401
)
g1,196:26482222,30762401
)
k1,196:33154005,30762401:6671783
(1,196:33154005,30762401:0,950280,622599
(1,196:33154005,30762401:0,504625,216271
k1,196:32389861,30762401:-764144
(1,196:32389861,30762401:764144,504625,216271
(1,196:32389861,30762401:0,504625,216271
[1,196:32389861,30762401:0,504625,216271
(1,89:32389861,30762401:0,504625,216271
r1,196:32389861,30762401:0,720896,216271
)
]
)
(1,196:32389861,30762401:0,0,0
(1,196:32389861,29844897:0,0,0
)
)
(1,196:32389861,30762401:764144,446948,116320
x1,196:32935773,30762401
x1,196:33154005,30762401
)
)
)
)
k1,196:33154005,30762401:0
)
(1,201:7104429,32381024:26049576,446948,141880
x1,201:8705461,32381024
k1,197:8946394,32381024:240933
$1,197:8946394,32381024
x1,197:9503605,32381024
k1,197:9612829,32381024:109224
[1,197:9612829,32381024:576326,437688,98303
(1,197:9654777,32381024:0,437688,0
x1,197:9982458,32381024
)
(1,197:9612829,32381024:576326,282168,98303
x1,197:9987995,32381024
(1,197:9987995,32479327:201160,318577,0
x1,197:10153731,32479327
)
)
]
$1,197:10189155,32381024
k1,197:10430088,32381024:240933
x1,197:11230272,32381024
k1,197:11471205,32381024:240933
x1,197:12272044,32381024
k1,197:12512977,32381024:240933
x1,197:16153480,32381024
k1,197:16394413,32381024:240933
x1,197:19415587,32381024
k1,197:19656520,32381024:240933
x1,197:20202432,32381024
k1,197:20443365,32381024:240933
x1,197:20734341,32381024
k1,197:20975274,32381024:240933
x1,197:21812817,32381024
x1,197:22276152,32381024
k1,197:22517085,32381024:240933
x1,197:23026948,32381024
k1,197:23267881,32381024:240933
x1,197:24068720,32381024
k1,197:24309653,32381024:240933
x1,197:26746909,32381024
k1,197:26987842,32381024:240933
x1,197:27788681,32381024
x1,197:28245465,32381024
k1,197:28486398,32381024:240933
x1,197:29432734,32381024
k1,197:29673667,32381024:240933
x1,197:30474506,32381024
k1,197:30715439,32381024:240933
x1,197:33154005,32381024
k1,197:33154005,32381024:0
)
(1,201:7104429,33191788:26049576,603348,163840
x1,201:10125603,33191788
k1,197:10360823,33191788:235220
x1,197:11526046,33191788
k1,197:11761265,33191788:235219
x1,197:12562104,33191788
k1,197:12797324,33191788:235220
x1,197:14435051,33191788
k1,197:14670270,33191788:235219
x1,197:15471109,33191788
x1,197:15927893,33191788
x1,197:16049141,33191788
k1,197:16302205,33191788:253064
x1,197:18340339,33191788
x1,197:18651635,33191788
x1,197:19442650,33191788
x1,197:19563898,33191788
k1,197:19981196,33191788:417298
$1,197:19981196,33191788
[1,197:19981196,33191788:857618,603348,98303
(1,197:20158235,33026128:0,437688,0
x1,197:20485916,33026128
)
(1,197:19981196,33191788:857618,447828,98303
x1,197:20452234,33191788
(1,197:20452234,33290091:386580,318577,0
x1,197:20803390,33290091
)
)
]
x1,197:21723706,33191788
$1,197:21723706,33191788
k1,197:21958926,33191788:235220
x1,197:23961029,33191788
k1,197:24196248,33191788:235219
x1,197:24997087,33191788
k1,197:25232307,33191788:235220
x1,197:25705475,33191788
x1,197:27154466,33191788
k1,197:27389685,33191788:235219
x1,197:29463868,33191788
k1,197:29699088,33191788:235220
x1,197:30245000,33191788
k1,197:30480220,33191788:235220
x1,197:31281059,33191788
k1,197:31516278,33191788:235219
x1,197:33154005,33191788
k1,197:33154005,33191788:0
)
(1,201:7104429,33912684:26049576,556402,141880
x1,201:8706107,33912684
k1,197:8921310,33912684:215203
x1,197:10960125,33912684
k1,197:11175328,33912684:215203
x1,197:11976167,33912684
k1,197:12191370,33912684:215203
$1,197:12191370,33912684
x1,197:12386916,33912684
(1,197:12399812,33674859:537565,318577,0
x1,197:12904609,33674859
)
$1,197:12937377,33912684
k1,197:13152579,33912684:215202
x1,197:14863696,33912684
k1,197:15078899,33912684:215203
x1,197:16662234,33912684
k1,197:17019483,33912684:357249
x1,197:18512377,33912684
k1,198:17019483,33912684:-6553
x1,198:18796800,33912684
k1,198:19012003,33912684:215203
x1,198:19812842,33912684
k1,198:20028045,33912684:215203
x1,198:22722184,33912684
k1,198:22937387,33912684:215203
x1,198:24356882,33912684
k1,198:24572084,33912684:215202
x1,198:27047355,33912684
k1,198:27262558,33912684:215203
x1,198:29228620,33912684
k1,198:29443823,33912684:215203
x1,198:31045510,33912684
k1,198:31260713,33912684:215203
x1,198:33154005,33912684
k1,198:33154005,33912684:0
)
(1,201:7104429,34633580:26049576,446948,141880
x1,201:7395405,34633580
k1,198:7639647,34633580:244242
x1,198:9787229,34633580
k1,198:10031472,34633580:244243
x1,198:11869725,34633580
k1,198:12134067,34633580:264342
x1,198:12898211,34633580
k1,198:13142454,34633580:244243
x1,198:14016038,34633580
k1,198:14260280,34633580:244242
x1,198:14551256,34633580
k1,198:14795499,34633580:244243
x1,198:18435328,34633580
k1,198:18679570,34633580:244242
x1,198:19225482,34633580
k1,198:19469725,34633580:244243
x1,198:21543908,34633580
k1,198:21788150,34633580:244242
x1,198:22298013,34633580
k1,198:22542256,34633580:244243
x1,198:24689846,34633580
k1,198:24934088,34633580:244242
x1,198:25225064,34633580
k1,198:25469307,34633580:244243
x1,198:29181872,34633580
k1,198:29426114,34633580:244242
x1,198:30372450,34633580
k1,198:30616693,34633580:244243
x1,198:31962789,34633580
k1,198:32207031,34633580:244242
x1,198:33154005,34633580
k1,198:33154005,34633580:0
)
(1,201:7104429,35354476:26049576,451540,141880
x1,201:9143244,35354476
k1,198:9354393,35354476:211149
x1,198:9864256,35354476
k1,198:10075404,35354476:211148
x1,198:10876243,35354476
k1,198:11087392,35354476:211149
x1,198:12143159,35354476
k1,198:12354308,35354476:211149
x1,198:12681988,35354476
x1,198:14307266,35354476
k1,198:14518414,35354476:211148
x1,198:15064318,35354476
k1,198:15275467,35354476:211149
x1,198:17678003,35354476
k1,198:17889152,35354476:211149
x1,198:18399015,35354476
k1,198:18610163,35354476:211148
x1,198:19101683,35354476
k1,198:19446769,35354476:345086
x1,198:20065425,35354476
k1,199:19446769,35354476:-52425
x1,199:20303976,35354476
k1,199:20515125,35354476:211149
x1,199:22153507,35354476
k1,199:22364655,35354476:211148
x1,199:22655631,35354476
k1,199:22866780,35354476:211149
x1,199:23667628,35354476
k1,199:23878729,35354476:211101
x1,199:24206409,35354476
x1,199:25831687,35354476
k1,199:26042836,35354476:211149
x1,199:26261068,35354476
$1,199:26261068,35354476
x1,199:26880019,35354476
k1,199:27151717,35354476:180675
x1,199:27661443,35354476
k1,199:27842118,35354476:180675
x1,199:28386886,35354476
k1,199:28620807,35354476:180675
x1,199:29130533,35354476
k1,199:29311207,35354476:180674
x1,199:30107288,35354476
x1,199:30698932,35354476
k1,199:30932853,35354476:180675
x1,199:31442579,35354476
k1,199:31623254,35354476:180675
x1,199:32069264,35354476
$1,199:32069264,35354476
x1,199:32287496,35354476
k1,199:32498645,35354476:211149
x1,199:33154005,35354476
k1,199:33154005,35354476:0
)
(1,201:7104429,36075372:26049576,446948,141880
x1,201:10744258,36075372
k1,199:10893284,36075372:149026
x1,199:11694123,36075372
k1,199:11843150,36075372:149027
x1,199:14280406,36075372
k1,199:14429432,36075372:149026
x1,199:16031110,36075372
k1,199:16180136,36075372:149026
x1,199:18254319,36075372
k1,199:18403345,36075372:149026
x1,199:19349681,36075372
k1,199:19498708,36075372:149027
x1,199:20299547,36075372
k1,199:20448573,36075372:149026
x1,199:20921741,36075372
x1,199:22370732,36075372
k1,199:22519758,36075372:149026
x1,199:24121436,36075372
k1,199:24270462,36075372:149026
x1,199:26344645,36075372
k1,199:26493672,36075372:149027
x1,199:27257816,36075372
k1,199:27406842,36075372:149026
x1,199:28062184,36075372
k1,199:28211210,36075372:149026
x1,199:28757122,36075372
k1,199:28906148,36075372:149026
x1,199:29706987,36075372
k1,199:29856014,36075372:149027
x1,199:31312213,36075372
k1,199:31461239,36075372:149026
x1,199:33154005,36075372
k1,199:33154005,36075372:0
)
(1,201:7104429,36796268:26049576,446948,141880
x1,201:7650341,36796268
k1,200:7781480,36796268:131139
x1,200:8673424,36796268
k1,200:8804564,36796268:131140
x1,200:9022796,36796268
x1,200:9350476,36796268
x1,200:9732548,36796268
k1,200:9870227,36796268:137679
x1,200:10634371,36796268
k1,200:10765511,36796268:131140
x1,200:12694862,36796268
k1,200:12826001,36796268:131139
x1,200:13809023,36796268
k1,200:13940163,36796268:131140
x1,200:14595505,36796268
k1,200:14726644,36796268:131139
x1,200:16583250,36796268
k1,200:16714390,36796268:131140
x1,200:17514574,36796268
k1,200:17645713,36796268:131139
x1,200:19902096,36796268
k1,200:20033236,36796268:131140
x1,200:20688596,36796268
k1,200:20819735,36796268:131139
x1,200:21620574,36796268
k1,200:21751714,36796268:131140
x1,200:23098457,36796268
k1,200:23229596,36796268:131139
x1,200:25285435,36796268
k1,200:25423115,36796268:137680
x1,200:25750795,36796268
x1,200:26247554,36796268
k1,200:26378693,36796268:131139
x1,200:26743059,36796268
k1,200:26874199,36796268:131140
x1,200:27783831,36796268
k1,200:27914970,36796268:131139
x1,200:28533626,36796268
k1,200:28664766,36796268:131140
x1,200:30666859,36796268
k1,200:30797998,36796268:131139
x1,200:31088974,36796268
x1,200:33154005,36796268
k1,200:33154005,36796268:0
)
(1,201:7104429,37517164:26049576,451540,141880
x1,201:7614292,37517164
k1,200:7775117,37517164:160825
x1,200:9631723,37517164
k1,200:9792547,37517164:160824
x1,200:10957761,37517164
k1,200:11118586,37517164:160825
x1,200:11628449,37517164
x1,200:13358576,37517164
k1,200:13519400,37517164:160824
x1,200:16086396,37517164
k1,200:16288551,37517164:202155
x1,200:16652927,37517164
x1,200:17189015,37517164
k1,200:17349839,37517164:160824
x1,200:18150678,37517164
k1,200:18311503,37517164:160825
x1,200:18784671,37517164
x1,200:20452549,37517164
k1,200:20613373,37517164:160824
x1,200:22742613,37517164
k1,200:22904041,37517164:161428
x1,200:23668185,37517164
k1,200:23829009,37517164:160824
x1,200:24702593,37517164
k1,200:24863418,37517164:160825
x1,200:25154394,37517164
k1,200:25315218,37517164:160824
x1,200:27099735,37517164
k1,200:27260560,37517164:160825
x1,200:27697671,37517164
x1,200:30381998,37517164
k1,200:30542822,37517164:160824
x1,200:32654365,37517164
k1,200:32826325,37517164:160825
x1,200:33154005,37517164
k1,200:33154005,37517164:0
)
(1,201:7104429,38238060:26049576,446948,141880
x1,201:7868573,38238060
k1,200:8043921,38238060:175348
x1,200:8699263,38238060
k1,200:8874612,38238060:175349
x1,200:9202292,38238060
x1,200:11674937,38238060
k1,200:11850285,38238060:175348
x1,200:13688548,38238060
k1,200:13866774,38238060:178226
x1,200:15468461,38238060
k1,200:15643809,38238060:175348
x1,200:16845073,38238060
k1,200:17020421,38238060:175348
x1,200:17857964,38238060
k1,200:18033313,38238060:175349
x1,200:19889272,38238060
k1,200:20064620,38238060:175348
x1,200:20683276,38238060
x1,200:21001132,38238060
k1,200:21176481,38238060:175349
x1,200:23578343,38238060
k1,200:23753691,38238060:175348
x1,200:26792553,38238060
k1,200:27030238,38238060:237685
x1,200:27576150,38238060
k1,200:27751498,38238060:175348
x1,200:28151922,38238060
x1,200:29191312,38238060
k1,200:29366661,38238060:175349
x1,200:29694341,38238060
x1,200:29858181,38238060
k1,200:30036406,38238060:178225
x1,200:30800550,38238060
k1,200:30975899,38238060:175349
x1,200:31995635,38238060
k1,200:32170983,38238060:175348
x1,200:33154005,38238060
k1,200:33154005,38238060:0
)
(1,201:7104429,38958956:26049576,446948,141880
x1,201:10744258,38958956
g1,200:10908098,38958956
x1,200:12982281,38958956
g1,200:13146121,38958956
x1,200:14711759,38958956
x1,200:15029615,38958956
x1,200:15565695,38958956
g1,200:15729535,38958956
x1,200:19041038,38958956
g1,200:19204878,38958956
x1,200:19532558,38958956
x1,200:19850414,38958956
x1,200:20349798,38958956
g1,200:20513638,38958956
x1,200:21314477,38958956
g1,200:21478317,38958956
x1,200:23662603,38958956
g1,200:23826443,38958956
x1,200:24336306,38958956
x1,200:26466202,38958956
g1,200:26630042,38958956
x1,200:27175954,38958956
g1,200:27339794,38958956
x1,200:28140633,38958956
g1,200:28304473,38958956
x1,200:30542496,38958956
k1,201:33154005,38958956:2611509
g1,201:33154005,38958956
)
(1,203:7104429,40073068:26049576,550688,141880
h1,202:7104429,40073068:0,0,0
x1,202:7759780,40073068
x1,202:8071076,40073068
x1,202:8679908,40073068
k1,202:8864978,40073068:185070
x1,202:9665817,40073068
k1,202:9850887,40073068:185070
x1,202:10651735,40073068
k1,202:10836784,40073068:185049
x1,202:11164464,40073068
x1,202:12789742,40073068
(1,202:12789742,40073068:262144,550688,0
$1,202:12789742,40073068
(1,202:12789742,39835243:262144,312863,0
x1,202:13019118,39835243
)
$1,202:13051886,40073068
)
x1,202:13215726,40073068
k1,202:13406104,40073068:190378
x1,202:14279696,40073068
k1,202:14464766,40073068:185070
x1,202:16613013,40073068
k1,202:16798083,40073068:185070
x1,202:18363058,40073068
k1,202:18548129,40073068:185071
x1,202:18839105,40073068
k1,202:19024175,40073068:185070
x1,202:20079942,40073068
k1,202:20265012,40073068:185070
x1,202:20592692,40073068
x1,202:22217970,40073068
k1,202:22403040,40073068:185070
x1,202:25169286,40073068
k1,202:25354357,40073068:185071
x1,202:25900269,40073068
k1,202:26085339,40073068:185070
x1,202:27104402,40073068
k1,202:27289472,40073068:185070
$1,202:27289472,40073068
x1,202:27908423,40073068
k1,202:28160804,40073068:161358
x1,202:28670530,40073068
k1,202:28831888,40073068:161358
x1,202:29376656,40073068
k1,202:29591260,40073068:161358
x1,202:30100986,40073068
k1,202:30262344,40073068:161358
x1,202:30708354,40073068
$1,202:30708354,40073068
k1,202:30893424,40073068:185070
x1,202:31548784,40073068
k1,202:31733854,40073068:185070
x1,202:33154005,40073068
k1,202:33154005,40073068:0
)
(1,203:7104429,40793964:26049576,446948,141880
x1,203:7395405,40793964
k1,202:7575703,40793964:180298
x1,202:9067926,40793964
k1,202:9248224,40793964:180298
x1,202:9794136,40793964
k1,202:9974434,40793964:180298
x1,202:10775282,40793964
k1,202:10955564,40793964:180282
x1,202:11901900,40793964
x1,202:12203371,40793964
x1,202:14302464,40793964
k1,202:14482762,40793964:180298
x1,202:15138122,40793964
k1,202:15318420,40793964:180298
x1,202:16119259,40793964
k1,202:16299557,40793964:180298
x1,202:19720499,40793964
k1,202:19900798,40793964:180299
x1,202:22138821,40793964
k1,202:22391355,40793964:252534
x1,202:23228889,40793964
k1,202:23409187,40793964:180298
x1,202:23955099,40793964
k1,202:24135397,40793964:180298
x1,202:24936236,40793964
k1,202:25116535,40793964:180299
x1,202:26062871,40793964
x1,202:26364342,40793964
x1,202:28681666,40793964
k1,202:28861964,40793964:180298
x1,202:30426939,40793964
k1,202:30607237,40793964:180298
x1,202:32427795,40793964
k1,202:32608093,40793964:180298
x1,202:33154005,40793964
k1,202:33154005,40793964:0
)
(1,203:7104429,41514860:26049576,446948,141880
x1,203:7432110,41514860
k1,202:7589812,41514860:157702
x1,202:8099538,41514860
k1,202:8257241,41514860:157703
x1,202:8584922,41514860
k1,202:8742624,41514860:157702
x1,202:9252350,41514860
k1,202:9410052,41514860:157702
x1,202:9737733,41514860
$1,202:9737733,41514860
k1,202:9917868,41514860:180135
x1,202:11410746,41514860
k1,202:11590881,41514860:180135
x1,202:12537217,41514860
k1,202:12717352,41514860:180135
x1,202:14792190,41514860
k1,202:14972325,41514860:180135
x1,202:16847292,41514860
k1,202:17099338,41514860:252046
x1,202:17645250,41514860
k1,202:17825385,41514860:180135
x1,202:18626224,41514860
k1,202:18806359,41514860:180135
x1,202:20845156,41514860
k1,202:21025291,41514860:180135
x1,202:22244898,41514860
k1,202:22429106,41514860:184208
x1,202:23193250,41514860
k1,202:23373386,41514860:180136
x1,202:24538609,41514860
k1,202:24718744,41514860:180135
x1,202:25592328,41514860
k1,202:25772463,41514860:180135
x1,202:26718799,41514860
k1,202:26898934,41514860:180135
x1,202:28536661,41514860
k1,202:28716796,41514860:180135
x1,202:30318474,41514860
k1,202:30498609,41514860:180135
x1,202:32173031,41514860
k1,202:32353166,41514860:180135
x1,202:33154005,41514860
k1,202:33154005,41514860:0
)
(1,203:7104429,42235756:26049576,446948,141880
x1,203:8451180,42235756
k1,202:8629710,42235756:178530
x1,202:9066821,42235756
k1,202:9245350,42235756:178529
x1,202:10046189,42235756
k1,202:10224719,42235756:178530
x1,202:12661975,42235756
k1,202:12840505,42235756:178530
x1,202:14660415,42235756
k1,202:14838944,42235756:178529
x1,202:15348807,42235756
k1,202:15527337,42235756:178530
x1,202:17165719,42235756
k1,202:17344249,42235756:178530
x1,202:18145088,42235756
k1,202:18323617,42235756:178529
x1,202:19379384,42235756
k1,202:19557914,42235756:178530
x1,202:19885594,42235756
x1,202:21674712,42235756
k1,202:21921941,42235756:247229
x1,202:22467853,42235756
k1,202:22646383,42235756:178530
x1,202:23447222,42235756
k1,202:23625752,42235756:178530
x1,202:25373565,42235756
k1,202:25552094,42235756:178529
x1,202:26771701,42235756
k1,202:26953903,42235756:182202
x1,202:27718047,42235756
k1,202:27896577,42235756:178530
x1,202:28806209,42235756
k1,202:28984739,42235756:178530
x1,202:29858323,42235756
k1,202:30036852,42235756:178529
x1,202:30655508,42235756
x1,202:30973364,42235756
k1,202:31151894,42235756:178530
x1,202:33154005,42235756
k1,202:33154005,42235756:0
)
(1,203:7104429,42956652:26049576,447828,141880
x1,203:7650341,42956652
g1,202:7814181,42956652
x1,202:9451908,42956652
g1,202:9615748,42956652
x1,202:11472354,42956652
g1,202:11636194,42956652
x1,202:11854426,42956652
$1,202:11854426,42956652
x1,202:12380989,42956652
g1,202:12634480,42956652
x1,202:13144206,42956652
g1,202:13326246,42956652
x1,202:13653927,42956652
$1,202:13653927,42956652
x1,202:13872159,42956652
g1,202:14035999,42956652
x1,202:14691359,42956652
g1,202:14855199,42956652
x1,202:15146175,42956652
x1,202:15460751,42956652
x1,202:17416334,42956652
g1,202:17580174,42956652
x1,202:18235516,42956652
g1,202:18399356,42956652
x1,202:18945268,42956652
g1,202:19109108,42956652
x1,202:19909947,42956652
g1,202:20073787,42956652
x1,202:21129554,42956652
g1,202:21293394,42956652
x1,202:21621074,42956652
x1,202:23665120,42956652
k1,203:33154005,42956652:9488885
g1,203:33154005,42956652
)
(1,223:7104429,44629489:26049576,444988,8188
(1,223:7104429,44629489:1572864,444988,8188
g1,223:7104429,44629489
x1,223:8021933,44629489
g1,223:8677293,44629489
)
x1,223:10234403,44629489
g1,223:10398243,44629489
x1,223:10904179,44629489
x1,223:13258849,44629489
x1,223:14581999,44629489
k1,223:23868002,44629489:9286003
k1,223:33154005,44629489:9286003
)
(1,228:7104429,45990684:26049576,451540,141880
x1,228:8123509,45990684
k1,224:8314058,45990684:190549
x1,224:8641738,45990684
x1,224:8926161,45990684
x1,224:9244017,45990684
k1,224:9434566,45990684:190549
x1,224:10526381,45990684
k1,224:10716929,45990684:190548
x1,224:11262841,45990684
k1,224:11453390,45990684:190549
x1,224:12509157,45990684
k1,224:12699706,45990684:190549
x1,224:14155250,45990684
x1,224:14473106,45990684
x1,224:15780535,45990684
k1,224:15971084,45990684:190549
x1,224:16298764,45990684
k1,224:16582050,45990684:283286
x1,224:17019161,45990684
k1,224:17209710,45990684:190549
x1,224:17719573,45990684
k1,224:17910121,45990684:190548
x1,224:18419329,45990684
x1,224:20520391,45990684
k1,224:20710940,45990684:190549
x1,224:21511779,45990684
k1,224:21702328,45990684:190549
x1,224:23122479,45990684
k1,224:23313028,45990684:190549
x1,224:24368795,45990684
k1,224:24559343,45990684:190548
x1,224:24887023,45990684
x1,224:26512301,45990684
k1,224:26702850,45990684:190549
x1,224:28741665,45990684
k1,224:28932214,45990684:190549
x1,224:30387758,45990684
x1,224:33154005,45990684
k1,224:33154005,45990684:0
)
(1,228:7104429,46711580:26049576,451540,141880
x1,228:9179922,46711580
k1,224:9390333,46711580:210411
x1,224:9718013,46711580
k1,224:10060887,46711580:342874
x1,224:11735964,46711580
k1,224:11946376,46711580:210412
x1,224:12237352,46711580
k1,224:12447763,46711580:210411
x1,224:14413826,46711580
k1,224:14624237,46711580:210411
x1,224:16262628,46711580
x1,224:16719412,46711580
x1,224:16840660,46711580
k1,224:17183534,46711580:342874
x1,224:19331125,46711580
k1,227:19541536,46711580:210411
x1,227:20196896,46711580
k1,227:20407308,46711580:210412
x1,227:23101447,46711580
k1,227:23311858,46711580:210411
x1,227:24367625,46711580
k1,227:24578036,46711580:210411
x1,227:24905716,46711580
x1,227:26530994,46711580
k1,227:26741406,46711580:210412
x1,227:28980739,46711580
k1,227:29202792,46711580:222053
x1,227:29966936,46711580
k1,227:30177348,46711580:210412
x1,227:32652618,46711580
k1,227:32863029,46711580:210411
x1,227:33154005,46711580
k1,227:33154005,46711580:0
)
(1,202:7104429,48011590:26049576,518731,196610
(1,202:7104429,48011590:1061685,518731,0
k1,202:7936738,48011590:832309
(1,202:7936738,48011590:229376,518731,0
$1,202:7936738,48011590
(1,202:7936738,47761027:229376,268168,0
x1,202:8133346,47761027
)
$1,202:8166114,48011590
)
)
(1,202:8166114,48011590:0,435814,0
r1,202:8166114,48011590:0,435814,0
)
(1,202:8166114,48011590:0,0,0
(1,202:8166114,47356230:0,0,0
)
)
x1,202:8722904,48011590
x1,202:8937600,48011590
g1,202:9085056,48011590
x1,202:11608285,48011590
g1,202:11755741,48011590
x1,202:12017619,48011590
g1,202:12165075,48011590
x1,202:12885838,48011590
g1,202:13033294,48011590
x1,202:13328206,48011590
x1,202:14790956,48011590
g1,202:14938412,48011590
x1,202:15823132,48011590
g1,202:15970588,48011590
x1,202:17936445,48011590
g1,202:18083901,48011590
x1,202:18345779,48011590
g1,202:18493235,48011590
x1,202:19770780,48011590
g1,202:19918236,48011590
x1,202:22523460,48011590
r1,202:22523460,48011590:0,196610,196610
k1,202:33154005,48011590:10630545
g1,202:33154005,48011590
)
]
(1,228:7104429,49977670:26049576,550500,235932
(1,228:7104429,49977670:26049576,550500,235932
(1,228:7104429,49977670:26049576,550500,235932
[1,228:7104429,49977670:26049576,550500,235932
(1,228:7104429,49977670:26049576,550500,235932
(1,228:7104429,49977670:0,0,0
[1,228:7104429,49977670:26049576,0,0
(1,228:7104429,49977670:26049576,0,0
h1,228:7104429,49977670:0,0,0
k1,228:20129217,49977670:13024788
k1,228:33154005,49977670:13024788
)
]
k1,228:7104429,49977670:-26049576
)
g1,228:7104429,49977670
[1,228:7104429,49977670:26049576,550500,235932
(1,228:7104429,49977670:26049576,550500,235932
k1,228:19965377,49977670:12860948
h1,228:19965377,49977670:0,0,0
x1,228:20293057,49977670
r1,228:20293057,49977670:0,786432,235932
g1,228:20293057,49977670
k1,228:33154005,49977670:12860948
)
]
g1,228:33154005,49977670
(1,228:33154005,49977670:0,0,0
k1,228:7104429,49977670:-26049576
[1,228:7104429,49977670:26049576,0,0
(1,228:7104429,49977670:26049576,0,0
k1,228:33154005,49977670:26049576
h1,228:33154005,49977670:0,0,0
g1,228:33154005,49977670
g1,228:33154005,49977670
)
]
)
)
]
)
g1,228:33154005,49977670
)
)
]
(1,228:4736286,4736286:0,0,0
[1,228:0,4736286:26049576,0,0
(1,228:0,0:26049576,0,0
h1,228:0,0:0,0,0
(1,228:0,0:0,0,0
(1,228:0,0:0,0,0
g1,228:0,0
(1,228:0,0:0,0,52099153
(1,228:0,52099153:0,0,0
g1,228:0,52099153
)
)
g1,228:0,0
)
)
k1,228:26049576,0:26049576
g1,228:26049576,0
)
]
)
]
]
!37283
}4
!10
{5
[1,394:4736286,49977670:28417719,45241384,235932
[1,394:4736286,4736286:0,0,0
(1,394:4736286,1710326:0,0,0
k1,394:4736286,1710326:-2302362
)
]
[1,394:4736286,49977670:28417719,45241384,235932
(1,394:4736286,4736286:0,0,0
[1,394:0,4736286:26049576,0,0
(1,394:0,0:26049576,0,0
h1,394:0,0:0,0,0
(1,394:0,0:0,0,0
(1,394:0,0:0,0,0
g1,394:0,0
(1,394:0,0:0,0,52099153
(1,394:0,52099153:0,0,0
g1,394:0,52099153
)
)
g1,394:0,0
)
)
k1,394:26049576,0:26049576
g1,394:26049576,0
)
]
)
[1,394:7104429,49977670:26049576,48201563,235932
[1,394:7104429,2562539:26049576,786432,0
(1,394:7104429,2562539:26049576,786432,0
(1,394:7104429,2562539:26049576,786432,0
(1,394:7104429,2562539:26049576,786432,0
[1,394:7104429,2562539:26049576,786432,0
(1,394:7104429,2326607:26049576,550500,235932
(1,394:7104429,2326607:0,550500,235932
[1,394:7104429,2326607:26049576,550500,235932
(1,394:7104429,2326607:26049576,550500,235932
h1,394:7104429,2326607:0,0,0
x1,394:9689795,2326607
g1,394:9853635,2326607
x1,394:10399539,2326607
g1,394:10563379,2326607
x1,394:10854355,2326607
g1,394:11018195,2326607
x1,394:13892579,2326607
g1,394:14056419,2326607
x1,394:15511963,2326607
g1,394:15675803,2326607
x1,394:16148962,2326607
g1,394:16312802,2326607
x1,394:17805698,2326607
g1,394:17969538,2326607
x1,394:19280258,2326607
r1,394:19280258,2326607:0,786432,235932
k1,394:26217132,2326607:6936874
k1,394:33154005,2326607:6936873
)
]
k1,394:7104429,2326607:-26049576
)
g1,394:7104429,2326607
[1,394:7104429,2326607:26049576,0,0
(1,394:7104429,2326607:26049576,0,0
k1,394:20129217,2326607:13024788
h1,394:20129217,2326607:0,0,0
g1,394:20129217,2326607
k1,394:33154005,2326607:13024788
)
]
g1,394:33154005,2326607
(1,394:33154005,2326607:0,0,0
k1,394:7104429,2326607:-26049576
[1,394:7104429,2326607:26049576,0,0
(1,394:7104429,2326607:26049576,0,0
k1,394:33154005,2326607:26049576
h1,394:33154005,2326607:0,0,0
g1,394:33154005,2326607
g1,394:33154005,2326607
)
]
)
)
]
)
g1,394:33154005,2562539
)
)
]
[1,394:7104429,48011590:26049576,42626580,0
(1,228:7104429,6040370:26049576,446948,141880
x1,228:8523924,6040370
x1,227:9242195,6040370
x1,227:9533171,6040370
x1,227:9996515,6040370
x1,227:10790146,6040370
k1,227:11018655,6040370:228509
x1,227:12074422,6040370
k1,227:12302931,6040370:228509
x1,227:13758475,6040370
x1,227:14076331,6040370
x1,227:15383760,6040370
k1,227:15612269,6040370:228509
x1,227:17578331,6040370
k1,227:17806840,6040370:228509
x1,227:18316703,6040370
k1,227:18545212,6040370:228509
x1,227:19418804,6040370
k1,227:19647313,6040370:228509
x1,227:20811881,6040370
x1,227:21539976,6040370
x1,227:22486312,6040370
k1,227:22714821,6040370:228509
x1,227:24862411,6040370
k1,227:25090920,6040370:228509
x1,227:27220160,6040370
k1,227:27617327,6040370:397167
x1,227:28636407,6040370
k1,227:28864916,6040370:228509
x1,227:30284411,6040370
x1,227:30784450,6040370
k1,227:31012959,6040370:228509
x1,227:32286966,6040370
x1,227:33154005,6040370
k1,227:33154005,6040370:0
)
(1,228:7104429,6761266:26049576,446948,141880
x1,228:7905268,6761266
x1,227:8444619,6761266
k1,227:8670234,6761266:225615
x1,227:9870842,6761266
k1,227:10096457,6761266:225615
x1,227:11297703,6761266
k1,227:11523318,6761266:225615
x1,227:12069230,6761266
k1,227:12294845,6761266:225615
x1,227:13095684,6761266
k1,227:13321299,6761266:225615
x1,227:14377066,6761266
k1,227:14602681,6761266:225615
x1,227:14930361,6761266
x1,227:16555639,6761266
k1,227:16781254,6761266:225615
x1,227:17727590,6761266
k1,227:17953205,6761266:225615
x1,227:18754044,6761266
k1,227:18979659,6761266:225615
x1,227:21416915,6761266
k1,227:21642530,6761266:225615
x1,227:23244208,6761266
k1,227:23469823,6761266:225615
x1,227:25544006,6761266
k1,227:25769621,6761266:225615
x1,227:26060597,6761266
x1,227:28161659,6761266
k1,227:28387274,6761266:225615
x1,227:29661281,6761266
k1,227:29886896,6761266:225615
x1,227:30687735,6761266
k1,227:30913350,6761266:225615
x1,227:31750238,6761266
x1,227:33154005,6761266
k1,227:33154005,6761266:0
)
(1,228:7104429,7482162:26049576,446948,141880
x1,228:8324036,7482162
k1,227:8543873,7482162:219837
x1,227:9490209,7482162
k1,227:9698848,7482162:208639
x1,227:10827367,7482162
k1,227:11036005,7482162:208638
x1,227:12966019,7482162
k1,227:13174657,7482162:208638
x1,227:13975496,7482162
k1,227:14184135,7482162:208639
x1,227:14693343,7482162
x1,227:16004055,7482162
k1,227:16212693,7482162:208638
x1,227:17268460,7482162
k1,227:17477098,7482162:208638
x1,227:18842184,7482162
k1,227:19179739,7482162:337555
x1,227:19798395,7482162
x1,227:20036946,7482162
k1,227:20245584,7482162:208638
x1,227:21119176,7482162
k1,227:21327814,7482162:208638
x1,227:22128653,7482162
k1,227:22337292,7482162:208639
x1,227:23684035,7482162
k1,227:23892673,7482162:208638
x1,227:25858073,7482162
k1,227:26066711,7482162:208638
x1,227:26830855,7482162
k1,227:27039493,7482162:208638
x1,227:27694835,7482162
k1,227:27903474,7482162:208639
x1,227:28704313,7482162
k1,227:28912951,7482162:208638
x1,227:29968718,7482162
k1,227:30177356,7482162:208638
x1,227:31797370,7482162
k1,227:32134925,7482162:337555
x1,227:33154005,7482162
k1,227:33154005,7482162:0
)
(1,228:7104429,8203058:26049576,446948,141880
x1,228:8269644,8203058
g1,227:8433484,8203058
x1,227:9489251,8203058
g1,227:9653091,8203058
x1,227:9980771,8203058
x1,227:11606049,8203058
g1,227:11769889,8203058
x1,227:12207000,8203058
g1,227:12370840,8203058
x1,227:13499359,8203058
g1,227:13663199,8203058
x1,227:15920237,8203058
g1,227:16084077,8203058
x1,227:16739437,8203058
g1,227:16903277,8203058
x1,227:18687156,8203058
g1,227:18850996,8203058
x1,227:19651835,8203058
g1,227:19815675,8203058
x1,227:21345246,8203058
g1,227:21509086,8203058
x1,227:22455422,8203058
g1,227:22619262,8203058
x1,227:24694100,8203058
g1,227:24857940,8203058
x1,227:25185620,8203058
x1,227:27065826,8203058
g1,227:27229666,8203058
x1,227:27775570,8203058
g1,227:27939410,8203058
x1,227:28849698,8203058
x1,227:29634162,8203058
g1,227:29798002,8203058
x1,227:30307865,8203058
g1,227:30471705,8203058
x1,227:32182832,8203058
g1,227:32346672,8203058
x1,227:32674352,8203058
x1,227:32838192,8203058
k1,228:33154005,8203058:315813
g1,228:33154005,8203058
)
(1,231:7104429,9317170:26049576,446948,141880
h1,229:7104429,9317170:0,0,0
x1,229:8541621,9317170
k1,229:8716680,9317170:175059
x1,229:9480824,9317170
k1,229:9653639,9317170:172815
x1,229:10527223,9317170
k1,229:10700038,9317170:172815
x1,229:11209901,9317170
x1,229:12483899,9317170
k1,229:12656714,9317170:172815
x1,229:13275370,9317170
x1,229:13603050,9317170
x1,229:13904521,9317170
x1,229:14219097,9317170
x1,229:14728960,9317170
x1,229:16003614,9317170
k1,229:16176429,9317170:172815
x1,229:16686292,9317170
k1,229:16859108,9317170:172816
x1,229:17659947,9317170
k1,229:17832762,9317170:172815
x1,229:18779098,9317170
x1,229:19252257,9317170
x1,229:19752296,9317170
k1,229:19925111,9317170:172815
x1,229:20725950,9317170
x1,229:21199118,9317170
x1,229:22066157,9317170
k1,229:22238972,9317170:172815
x1,229:23003116,9317170
k1,229:23175931,9317170:172815
x1,229:24231698,9317170
k1,229:24404513,9317170:172815
x1,229:25023169,9317170
x1,229:25569081,9317170
x1,229:25860057,9317170
x1,229:26177913,9317170
x1,229:26465616,9317170
x1,229:27485342,9317170
k1,229:27658158,9317170:172816
x1,229:28168021,9317170
k1,229:28340836,9317170:172815
x1,229:29141675,9317170
x1,229:29833066,9317170
k1,229:30005881,9317170:172815
x1,229:30296857,9317170
x1,229:30614713,9317170
x1,229:31816622,9317170
k1,229:31989437,9317170:172815
x1,229:32935773,9317170
x1,229:33154005,9317170
k1,231:33154005,9317170:0
)
(1,231:7104429,10038066:26049576,451540,141880
x1,231:7577588,10038066
x1,231:7895444,10038066
x1,231:8878466,10038066
k1,229:9022907,10038066:144441
x1,229:9532770,10038066
x1,229:10078682,10038066
x1,229:11097753,10038066
x1,229:12117479,10038066
k1,229:12261920,10038066:144441
x1,229:13081120,10038066
k1,229:13277814,10038066:196694
x1,229:14296894,10038066
k1,230:14441335,10038066:144441
x1,230:15387671,10038066
x1,230:15860830,10038066
x1,230:16360869,10038066
k1,230:16505310,10038066:144441
x1,230:17306149,10038066
x1,230:17779317,10038066
x1,230:18646356,10038066
k1,230:18790797,10038066:144441
x1,230:19737133,10038066
x1,230:20866283,10038066
k1,230:21010724,10038066:144441
x1,230:21556636,10038066
k1,230:21701077,10038066:144441
x1,230:22246981,10038066
x1,230:22558277,10038066
x1,230:23167109,10038066
k1,230:23311550,10038066:144441
x1,230:23930206,10038066
x1,230:24257886,10038066
x1,230:24559357,10038066
x1,230:24873933,10038066
x1,230:25383796,10038066
x1,230:26876681,10038066
k1,230:27021122,10038066:144441
x1,230:27821961,10038066
x1,230:28586097,10038066
k1,230:28730538,10038066:144441
x1,230:29895752,10038066
k1,230:30040193,10038066:144441
$1,230:30040193,10038066
x1,230:30367874,10038066
k1,230:30441656,10038066:73782
x1,230:30951382,10038066
k1,230:31025165,10038066:73783
x1,230:31352846,10038066
$1,230:31352846,10038066
k1,230:31497287,10038066:144441
x1,230:32043846,10038066
x1,230:33154005,10038066
k1,230:33154005,10038066:0
)
(1,231:7104429,10758962:26049576,446948,141880
x1,231:8705461,10758962
k1,230:8877027,10758962:171566
x1,230:10077635,10758962
k1,230:10249202,10758962:171567
x1,230:11559249,10758962
k1,230:11730815,10758962:171566
x1,230:12604399,10758962
k1,230:12775965,10758962:171566
x1,230:13066941,10758962
k1,230:13238508,10758962:171567
x1,230:13748371,10758962
x1,230:14459427,10758962
x1,230:15478498,10758962
k1,230:15650064,10758962:171566
x1,230:16159272,10758962
x1,230:17068904,10758962
x1,230:17433270,10758962
x1,230:17744566,10758962
x1,230:18025718,10758962
k1,230:18197284,10758962:171566
x1,230:19362499,10758962
k1,230:19534066,10758962:171567
x1,230:20243818,10758962
k1,230:20417316,10758962:173498
x1,230:20908836,10758962
k1,230:21082333,10758962:173497
x1,230:21573853,10758962
k1,230:21747351,10758962:173498
x1,230:22238871,10758962
k1,230:22412369,10758962:173498
x1,230:23231569,10758962
k1,230:23405067,10758962:173498
x1,230:23896587,10758962
k1,230:24070085,10758962:173498
x1,230:25016421,10758962
k1,230:25187987,10758962:171566
x1,230:25897739,10758962
k1,230:26124078,10758962:226339
x1,230:26742734,10758962
x1,230:26981285,10758962
k1,230:27152852,10758962:171567
x1,230:28864624,10758962
k1,230:29036190,10758962:171566
x1,230:30346237,10758962
k1,230:30517803,10758962:171566
x1,230:31173145,10758962
k1,230:31344712,10758962:171567
x1,230:32145551,10758962
k1,230:32317117,10758962:171566
x1,230:32935773,10758962
x1,230:33154005,10758962
k1,231:33154005,10758962:0
)
(1,231:7104429,11479858:26049576,446948,141880
x1,231:8123500,11479858
x1,231:8414476,11479858
x1,231:9524635,11479858
k1,230:9705209,11479858:180574
x1,230:10215072,11479858
x1,230:11343591,11479858
x1,230:12181134,11479858
k1,230:12358362,11479858:177228
x1,230:13741809,11479858
k1,230:13919037,11479858:177228
x1,230:14464949,11479858
k1,230:14642176,11479858:177227
x1,230:15443015,11479858
k1,230:15620243,11479858:177228
x1,230:16566579,11479858
x1,230:17039738,11479858
x1,230:17539777,11479858
k1,230:17717004,11479858:177227
x1,230:18517843,11479858
x1,230:18991011,11479858
x1,230:20021890,11479858
k1,230:20265213,11479858:243323
x1,230:21102747,11479858
k1,230:21279975,11479858:177228
x1,230:22335742,11479858
k1,230:22512969,11479858:177227
x1,230:23969143,11479858
k1,230:24146371,11479858:177228
x1,230:24946555,11479858
k1,230:25123782,11479858:177227
x1,230:25997374,11479858
x1,230:27707838,11479858
k1,230:27885066,11479858:177228
x1,230:29050280,11479858
k1,230:29227507,11479858:177227
x1,230:30937979,11479858
k1,230:31115207,11479858:177228
x1,230:33154005,11479858
k1,230:33154005,11479858:0
)
(1,231:7104429,12200754:26049576,446948,141880
x1,231:7650341,12200754
k1,230:7888639,12200754:238298
x1,230:8689478,12200754
k1,230:8927776,12200754:238298
x1,230:9874112,12200754
x1,230:10347271,12200754
x1,230:10847310,12200754
k1,230:11085608,12200754:238298
x1,230:11886447,12200754
x1,230:12359615,12200754
x1,230:13390494,12200754
k1,230:13817028,12200754:426534
x1,230:15327628,12200754
k1,230:15584540,12200754:256912
x1,230:16348684,12200754
k1,230:16586982,12200754:238298
x1,230:17242342,12200754
x1,230:18298109,12200754
x1,230:19098948,12200754
k1,230:19337247,12200754:238299
x1,230:20138086,12200754
k1,230:20376384,12200754:238298
x1,230:21432151,12200754
k1,230:21670449,12200754:238298
x1,230:21998129,12200754
x1,230:22494888,12200754
x1,230:23787247,12200754
k1,230:24044159,12200754:256912
x1,230:25718591,12200754
k1,230:25956889,12200754:238298
x1,230:26975952,12200754
k1,230:27214250,12200754:238298
x1,230:27651361,12200754
k1,230:27889659,12200754:238298
x1,230:29309154,12200754
k1,230:29547452,12200754:238298
x1,230:30057315,12200754
k1,230:30295613,12200754:238298
x1,230:31096452,12200754
k1,230:31334750,12200754:238298
x1,230:32134934,12200754
x1,230:33154005,12200754
k1,230:33154005,12200754:0
)
(1,231:7104429,12921650:26049576,446948,141880
x1,231:8287332,12921650
k1,230:8454534,12921650:167202
x1,230:8964397,12921650
k1,230:9130926,12921650:166529
x1,230:9931765,12921650
k1,230:10098295,12921650:166530
x1,230:11154070,12921650
x1,230:11336253,12921650
x1,230:12137092,12921650
k1,230:12303621,12921650:166529
x1,230:13322684,12921650
k1,230:13489214,12921650:166530
x1,230:14035126,12921650
k1,230:14201655,12921650:166529
x1,230:15002494,12921650
k1,230:15169024,12921650:166530
x1,230:15861070,12921650
x1,230:17025630,12921650
k1,230:17192159,12921650:166529
x1,230:17992998,12921650
k1,230:18159527,12921650:166529
x1,230:18669390,12921650
x1,230:19361436,12921650
x1,230:20161620,12921650
k1,230:20328150,12921650:166530
x1,230:20838013,12921650
x1,230:21311172,12921650
x1,230:22184764,12921650
x1,230:22657923,12921650
x1,230:23841489,12921650
k1,230:24052717,12921650:211228
x1,230:24671373,12921650
x1,230:24909924,12921650
k1,230:25076454,12921650:166530
x1,230:26096190,12921650
k1,230:26262719,12921650:166529
x1,230:27245741,12921650
k1,230:27412271,12921650:166530
x1,230:28359245,12921650
k1,230:28525774,12921650:166529
x1,230:29872517,12921650
k1,230:30039047,12921650:166530
x1,230:30548910,12921650
k1,230:30715439,12921650:166529
x1,230:31880662,12921650
x1,230:32171638,12921650
x1,230:33154005,12921650
k1,230:33154005,12921650:0
)
(1,231:7104429,13642546:26049576,446948,141880
x1,231:7723085,13642546
x1,231:8487229,13642546
x1,231:10415932,13642546
g1,230:10579772,13642546
x1,230:11271818,13642546
x1,230:12145410,13642546
x1,230:12463266,13642546
x1,230:12744418,13642546
x1,230:14055120,13642546
g1,230:14218960,13642546
x1,230:14764864,13642546
g1,230:14928704,13642546
x1,230:15838992,13642546
x1,230:16623456,13642546
g1,230:16787296,13642546
x1,230:17297159,13642546
g1,230:17460999,13642546
x1,230:17861423,13642546
x1,230:18099974,13642546
x1,230:18900813,13642546
g1,230:19064653,13642546
x1,230:19392333,13642546
x1,230:19556173,13642546
k1,231:33154005,13642546:13597832
g1,231:33154005,13642546
)
(1,234:7104429,15357776:26049576,444988,8188
(1,234:7104429,15357776:1572864,444988,8188
g1,234:7104429,15357776
x1,234:8021933,15357776
g1,234:8677293,15357776
)
x1,234:10623026,15357776
g1,234:10786866,15357776
x1,234:14431262,15357776
k1,234:23792634,15357776:9361372
k1,234:33154006,15357776:9361372
)
(1,237:7104429,16735928:26049576,451540,141880
x1,237:7723085,16735928
x1,236:7961636,16735928
k1,236:8146172,16735928:184536
x1,236:8655380,16735928
x1,236:9992300,16735928
k1,236:10176835,16735928:184535
x1,236:13053185,16735928
k1,236:13237721,16735928:184536
x1,236:14693920,16735928
k1,236:14878455,16735928:184535
x1,236:15206135,16735928
x1,236:16536494,16735928
k1,236:16721030,16735928:184536
x1,236:18141181,16735928
k1,236:18325716,16735928:184535
x1,236:19126555,16735928
k1,236:19311091,16735928:184536
x1,236:21277153,16735928
k1,236:21461688,16735928:184535
x1,236:23864224,16735928
k1,236:24048760,16735928:184536
x1,236:24558623,16735928
k1,236:24743158,16735928:184535
x1,236:25234678,16735928
k1,236:25499925,16735928:265247
x1,236:26519005,16735928
k1,236:26703540,16735928:184535
x1,236:29579880,16735928
k1,236:29764416,16735928:184536
x1,236:30310328,16735928
k1,236:30494863,16735928:184535
x1,236:31695471,16735928
k1,236:31880007,16735928:184536
x1,236:33154005,16735928
k1,236:33154005,16735928:0
)
(1,237:7104429,17571398:26049576,628054,163840
x1,237:7299975,17571398
$1,236:7312871,17571398
k1,236:7531942,17571398:219071
x1,236:7969053,17571398
k1,236:8188124,17571398:219071
x1,236:10844913,17571398
k1,236:11063984,17571398:219071
x1,236:12337991,17571398
k1,236:12557063,17571398:219072
x1,236:13357902,17571398
k1,236:13576973,17571398:219071
x1,236:16015539,17571398
k1,236:16234610,17571398:219071
x1,236:17290377,17571398
k1,236:17509448,17571398:219071
$1,236:17509448,17571398
x1,236:17793059,17571398
(1,236:17793059,17669701:201160,318577,0
x1,236:17958795,17669701
)
$1,236:17994219,17571398
k1,236:18213290,17571398:219071
x1,236:19014129,17571398
k1,236:19233200,17571398:219071
x1,236:20034039,17571398
k1,236:20253111,17571398:219072
x1,236:22364653,17571398
k1,236:22583724,17571398:219071
x1,236:25058994,17571398
k1,236:25278065,17571398:219071
$1,236:25278065,17571398
x1,236:25652546,17571398
x1,236:26367830,17571398
$1,236:26367830,17571398
x1,236:26531670,17571398
k1,236:26900523,17571398:368853
x1,236:27919603,17571398
k1,236:28138675,17571398:219072
x1,236:30577241,17571398
k1,236:30796312,17571398:219071
x1,236:32070310,17571398
k1,236:32289381,17571398:219071
$1,236:32289381,17571398
[1,236:32289381,17571398:208442,628054,0
(1,236:32284377,17398455:0,455111,0
x1,236:32612058,17398455
)
(1,236:32289381,17571398:208442,455111,0
x1,236:32484927,17571398
)
]
$1,236:32497823,17571398
k1,236:32716894,17571398:219071
x1,236:33154005,17571398
k1,236:33154005,17571398:0
)
(1,237:7104429,18292294:26049576,455111,141880
x1,237:9689147,18292294
k1,236:9857067,18292294:167920
x1,236:10402971,18292294
k1,236:10570891,18292294:167920
x1,236:11371730,18292294
k1,236:11539650,18292294:167920
x1,236:12632121,18292294
k1,236:12800041,18292294:167920
x1,236:13345953,18292294
k1,236:13513874,18292294:167921
x1,236:14714482,18292294
k1,236:14882402,18292294:167920
x1,236:16156400,18292294
k1,236:16324320,18292294:167920
$1,236:16324320,18292294
x1,236:16519866,18292294
$1,236:16532762,18292294
k1,236:16700682,18292294:167920
x1,236:19103208,18292294
k1,236:19271128,18292294:167920
x1,236:19926488,18292294
k1,236:20094408,18292294:167920
x1,236:20713702,18292294
k1,236:20881622,18292294:167920
x1,236:23757962,18292294
x1,236:23879210,18292294
k1,236:24094610,18292294:215400
x1,236:24713266,18292294
x1,236:25379103,18292294
k1,236:25547024,18292294:167921
x1,236:26347863,18292294
k1,236:26515783,18292294:167920
x1,236:28954349,18292294
k1,236:29122269,18292294:167920
x1,236:30560107,18292294
k1,236:30729047,18292294:168940
x1,236:31529886,18292294
k1,236:31697806,18292294:167920
x1,236:33154005,18292294
k1,236:33154005,18292294:0
)
(1,237:7104429,19013190:26049576,455111,141880
x1,237:7541540,19013190
g1,236:7705380,19013190
x1,236:10362169,19013190
g1,236:10526009,19013190
x1,236:11800016,19013190
g1,236:11963856,19013190
x1,236:12764695,19013190
g1,236:12928535,19013190
x1,236:14930646,19013190
g1,236:15094486,19013190
x1,236:15640398,19013190
g1,236:15804238,19013190
x1,236:17333164,19013190
g1,236:17497004,19013190
$1,236:17497004,19013190
x1,236:17943014,19013190
$1,236:17943014,19013190
g1,236:18106854,19013190
x1,236:19053190,19013190
g1,236:19217030,19013190
x1,236:21766345,19013190
g1,236:21930185,19013190
x1,236:23385721,19013190
g1,236:23549561,19013190
x1,236:25005760,19013190
g1,236:25169600,19013190
$1,236:25169600,19013190
x1,236:25510706,19013190
(1,236:25510706,19111493:746576,312863,0
x1,236:26224514,19111493
)
$1,236:26257282,19013190
g1,236:26421122,19013190
x1,236:26967026,19013190
g1,236:27130866,19013190
x1,236:28368824,19013190
x1,236:29262719,19013190
k1,237:33154005,19013190:3891286
g1,237:33154005,19013190
)
(1,242:7104429,20931674:26049576,1189846,862165
k1,242:7104429,20931674:0
(1,242:7104429,20931674:17630659,1189846,862165
(1,242:7104429,20931674:0,504625,216271
[1,242:7104429,20931674:0,504625,216271
(1,89:7104429,20931674:0,504625,216271
r1,242:7104429,20931674:0,720896,216271
)
]
)
(1,242:15523346,20931674:9211742,1189846,862165
$1,242:15523346,20931674
(1,242:15523346,20931674:9211742,1189846,862165
[1,242:15523346,20931674:9211742,1189846,862165
[1,242:15523346,20940048:9211742,1198220,853791
(1,242:15523346,20940048:9211742,1198220,853791
g1,242:15523346,20940048
(1,242:15523346,20940048:9211742,1198220,853791
g1,242:15523346,20940048
(1,242:15523346,20940048:0,504625,216271
[1,242:15523346,20940048:0,504625,216271
(1,89:15523346,20940048:0,504625,216271
r1,242:15523346,20940048:0,720896,216271
)
]
)
$1,242:15523346,20940048
(1,242:15523346,20940048:9211742,1198220,853791
[1,242:15523346,20940048:341106,610631,0
(1,242:15639289,20767105:0,437688,0
x1,242:15966970,20767105
)
(1,242:15523346,20940048:341106,455111,0
x1,242:15864452,20940048
)
]
g1,242:16046492,20940048
x1,242:16556218,20940048
g1,242:16738258,20940048
(1,242:16738258,20940048:2491968,898467,538537
(1,242:16738258,20940048:2491968,898467,538537
h1,242:16738258,20940048:78643,0,0
[1,242:16816901,20940048:2334682,898467,538537
(1,242:16816901,20496692:2334682,455111,98303
x1,242:17262911,20496692
g1,242:17408543,20496692
x1,242:17918269,20496692
g1,242:18063901,20496692
x1,242:18405007,20496692
(1,242:18405007,20594995:746576,312863,0
x1,242:19118815,20594995
)
)
(1,242:16816901,21478584:2334682,610631,0
k1,242:17880021,21478584:1063120
[1,242:17880021,21478584:208442,610631,0
(1,242:17875017,21305641:0,437688,0
x1,242:18202698,21305641
)
(1,242:17880021,21478584:208442,455111,0
x1,242:18075567,21478584
)
]
k1,242:19151583,21478584:1063120
)
]
h1,242:19151583,20940048:78643,0,0
)
)
x1,242:19412271,20940048
g1,242:19576111,20940048
g1,242:19685335,20940048
h1,242:19685335,20940048:0,0,0
g1,242:19849175,20940048
h1,242:19849175,20940048:0,0,0
g1,242:20013015,20940048
h1,242:20013015,20940048:0,0,0
[1,242:20013015,20940048:208442,610631,0
(1,242:20008011,20767105:0,437688,0
x1,242:20335692,20767105
)
(1,242:20013015,20940048:208442,455111,0
x1,242:20208561,20940048
)
]
g1,242:20403497,20940048
x1,242:20913223,20940048
g1,242:21095263,20940048
[1,242:21095263,20940048:946633,1198220,853791
(1,242:21095263,20120845:946633,313481,0
k1,242:21388810,20120845:293547
x1,242:21748350,20120845
k1,242:22041896,20120845:293546
)
(1,242:21095263,20940048:946633,688132,360452
(1,242:21095263,20317452:946633,65536,983048
x1,242:22041896,20317452
)
)
(1,242:21095263,21728303:946633,318577,0
k1,242:21152606,21728303:57343
x1,242:21318342,21728303
x1,242:21984553,21728303
k1,242:22041896,21728303:57343
)
]
g1,242:22151120,20940048
x1,242:22346666,20940048
g1,242:22505194,20940048
x1,242:23014920,20940048
g1,242:23160552,20940048
x1,242:23535033,20940048
x1,242:24097020,20940048
(1,242:24097020,21038351:201160,318577,0
x1,242:24262756,21038351
)
x1,242:24735088,20940048
)
$1,242:24735088,20940048
)
g1,242:24735088,20940048
)
]
]
)
$1,242:24735088,20931674
)
g1,242:24735088,20931674
)
k1,242:33154005,20931674:8418917
(1,242:33154005,20931674:0,1189846,862165
(1,242:33154005,20931674:0,504625,216271
k1,242:32389861,20931674:-764144
(1,242:32389861,20931674:764144,504625,216271
(1,242:32389861,20931674:0,504625,216271
[1,242:32389861,20931674:0,504625,216271
(1,89:32389861,20931674:0,504625,216271
r1,242:32389861,20931674:0,720896,216271
)
]
)
(1,242:32389861,20931674:0,0,0
(1,242:32389861,20014170:0,0,0
)
)
(1,242:32389861,20931674:764144,446948,116320
x1,242:32935773,20931674
x1,242:33154005,20931674
)
)
)
)
k1,242:33154005,20931674:0
)
(1,244:7104429,22835708:26049576,455111,141880
x1,244:7723085,22835708
x1,243:7961636,22835708
g1,243:8125476,22835708
x1,243:8853563,22835708
g1,243:9017403,22835708
$1,243:9017403,22835708
x1,243:9463413,22835708
$1,243:9463413,22835708
g1,243:9627253,22835708
x1,243:10573589,22835708
g1,243:10737429,22835708
$1,243:10737429,22835708
x1,243:11078535,22835708
(1,243:11078535,22934011:746576,312863,0
x1,243:11792343,22934011
)
$1,243:11825111,22835708
g1,243:11988951,22835708
x1,243:12498814,22835708
g1,243:12662654,22835708
x1,243:13318014,22835708
g1,243:13481854,22835708
x1,243:14428190,22835708
g1,243:14592030,22835708
x1,243:15575070,22835708
g1,243:15738910,22835708
x1,243:17777044,22835708
x1,243:18088340,22835708
x1,243:18879355,22835708
x1,243:19000603,22835708
k1,244:33154005,22835708:14153402
g1,244:33154005,22835708
)
(1,245:7104429,24550938:26049576,450880,8188
(1,245:7104429,24550938:1572864,450880,8188
g1,245:7104429,24550938
x1,245:8021933,24550938
g1,245:8677293,24550938
)
x1,245:11550349,24550938
g1,245:11714189,24550938
x1,245:13205771,24550938
k1,245:23179888,24550938:9974117
k1,245:33154005,24550938:9974117
)
(1,247:7104429,25929090:26049576,455111,141880
x1,247:7978012,25929090
k1,246:8187009,25929090:208997
$1,246:8187009,25929090
x1,246:8494664,25929090
$1,246:8512869,25929090
k1,246:8721866,25929090:208997
x1,246:9340522,25929090
k1,246:9549519,25929090:208997
x1,246:10350358,25929090
k1,246:10559355,25929090:208997
x1,246:11287442,25929090
k1,246:11496439,25929090:208997
x1,246:12042351,25929090
k1,246:12251348,25929090:208997
x1,246:12906690,25929090
k1,246:13115687,25929090:208997
x1,246:13916526,25929090
k1,246:14125523,25929090:208997
x1,246:15435570,25929090
x1,246:16527385,25929090
k1,246:16736382,25929090:208997
x1,246:17355038,25929090
x1,246:18374109,25929090
x1,246:18665085,25929090
x1,246:19611404,25929090
k1,246:19820400,25929090:208996
x1,246:20330263,25929090
k1,246:20539260,25929090:208997
x1,246:21412852,25929090
k1,246:21621849,25929090:208997
x1,246:22422688,25929090
x1,246:22895856,25929090
x1,246:23926735,25929090
k1,246:24147021,25929090:220286
x1,246:25748708,25929090
k1,246:25957705,25929090:208997
x1,246:26467568,25929090
x1,246:28141991,25929090
k1,246:28350988,25929090:208997
x1,246:29151172,25929090
x1,246:30170243,25929090
k1,246:30379240,25929090:208997
x1,246:30670216,25929090
x1,246:30988072,25929090
x1,246:31970439,25929090
x1,246:33154005,25929090
k1,246:33154005,25929090:0
)
(1,247:7104429,26649986:26049576,446948,141880
x1,247:8160196,26649986
k1,246:8356996,26649986:196800
x1,246:8684676,26649986
x1,246:9181435,26649986
x1,246:10309954,26649986
k1,246:10506755,26649986:196801
x1,246:11453091,26649986
x1,246:11744067,26649986
x1,246:12253275,26649986
x1,246:13273001,26649986
k1,246:13469801,26649986:196800
x1,246:14416137,26649986
k1,246:14612938,26649986:196801
x1,246:15668705,26649986
k1,246:15865505,26649986:196800
x1,246:16484161,26649986
x1,246:17030073,26649986
x1,246:17321049,26649986
x1,246:17638905,26649986
x1,246:17926608,26649986
x1,246:18946334,26649986
k1,246:19143135,26649986:196801
x1,246:20780862,26649986
k1,246:20977662,26649986:196800
x1,246:22615390,26649986
k1,246:22812191,26649986:196801
x1,246:23758527,26649986
k1,246:23955327,26649986:196800
x1,246:25411526,26649986
k1,246:25608327,26649986:196801
x1,246:25826559,26649986
x1,246:26117535,26649986
x1,246:27199527,26649986
x1,246:28291998,26649986
k1,246:28488798,26649986:196800
x1,246:29107454,26649986
x1,246:29422030,26649986
x1,246:29703182,26649986
k1,246:29899983,26649986:196801
x1,246:30555343,26649986
k1,246:30752143,26649986:196800
x1,246:32062190,26649986
x1,246:33154005,26649986
k1,246:33154005,26649986:0
)
(1,247:7104429,27485456:26049576,628054,141880
x1,247:7723085,27485456
x1,247:8742156,27485456
x1,247:9033132,27485456
x1,247:10361523,27485456
k1,246:10653186,27485456:291663
x1,246:11526769,27485456
k1,246:11720110,27485456:193341
$1,246:11720110,27485456
[1,246:11720110,27485456:341106,628054,0
(1,246:11836053,27312513:0,455111,0
x1,246:12163734,27312513
)
(1,246:11720110,27485456:341106,455111,0
x1,246:12061216,27485456
)
]
x1,246:12243261,27485456
k1,246:12352485,27485456:109224
[1,246:12352485,27485456:341106,610631,0
(1,246:12468428,27312513:0,437688,0
x1,246:12796109,27312513
)
(1,246:12352485,27485456:341106,455111,0
x1,246:12693591,27485456
)
]
$1,246:12693591,27485456
k1,246:12886933,27485456:193342
x1,246:13505589,27485456
x1,246:14634108,27485456
k1,246:14827449,27485456:193341
x1,246:15628288,27485456
k1,246:15821629,27485456:193341
x1,246:16658517,27485456
x1,246:18260195,27485456
k1,246:18453536,27485456:193341
x1,246:19909735,27485456
k1,246:20103076,27485456:193341
x1,246:21377083,27485456
k1,246:21570424,27485456:193341
x1,246:22371263,27485456
k1,246:22564604,27485456:193341
x1,246:23256650,27485456
x1,246:24094175,27485456
k1,246:24287516,27485456:193341
x1,246:25233852,27485456
k1,246:25427194,27485456:193342
x1,246:25936402,27485456
x1,246:27247114,27485456
k1,246:27440455,27485456:193341
x1,246:28496222,27485456
k1,246:28689563,27485456:193341
x1,246:29017243,27485456
x1,246:29514002,27485456
x1,246:31061289,27485456
k1,246:31262005,27485456:200716
x1,246:31771213,27485456
x1,246:32935773,27485456
x1,246:33154005,27485456
k1,247:33154005,27485456:0
)
(1,247:7104429,28206352:26049576,519994,141880
x1,247:7468795,28206352
x1,247:7780091,28206352
x1,247:8571106,28206352
x1,247:8692354,28206352
k1,246:8951879,28206352:259525
x1,246:9898215,28206352
k1,246:10138604,28206352:240389
x1,246:10793946,28206352
k1,246:11034335,28206352:240389
$1,246:11034335,28206352
x1,246:11375441,28206352
(1,246:11375441,27968527:502877,282169,89201
x1,246:11631116,27968527
x1,246:11845550,27968527
)
$1,246:11878318,28206352
k1,246:12118707,28206352:240389
x1,246:12737363,28206352
k1,246:12977751,28206352:240388
x1,246:13778590,28206352
k1,246:14018979,28206352:240389
x1,246:14637635,28206352
x1,246:15365075,28206352
x1,246:16930723,28206352
x1,246:17768266,28206352
k1,246:18008655,28206352:240389
x1,246:18591263,28206352
x1,246:19209919,28206352
x1,246:19938014,28206352
x1,246:21030485,28206352
k1,246:21270874,28206352:240389
x1,246:22035665,28206352
x1,246:23000344,28206352
k1,246:23433150,28206352:432806
x1,246:24452230,28206352
k1,246:24692619,28206352:240389
x1,246:25893873,28206352
x1,246:26731416,28206352
k1,246:26971805,28206352:240389
x1,246:27991524,28206352
k1,246:28231913,28206352:240389
x1,246:28669024,28206352
k1,246:28909412,28206352:240388
x1,246:30037931,28206352
k1,246:30278320,28206352:240389
x1,246:30824232,28206352
x1,246:31880007,28206352
x1,246:33154005,28206352
k1,246:33154005,28206352:0
)
(1,247:7104429,28927248:26049576,298188,7531
x1,247:7650333,28927248
k1,247:33154005,28927248:25503672
g1,247:33154005,28927248
)
(1,252:7104429,30439045:26049576,917508,589828
k1,252:7104429,30439045:0
(1,252:7104429,30439045:18504660,917508,589828
(1,252:7104429,30439045:0,504625,216271
[1,252:7104429,30439045:0,504625,216271
(1,89:7104429,30439045:0,504625,216271
r1,252:7104429,30439045:0,720896,216271
)
]
)
(1,252:14649344,30439045:10959745,917508,589828
$1,252:14649344,30439045
(1,252:14649344,30439045:10959745,917508,589828
[1,252:14649344,30439045:10959745,917508,589828
[1,252:14649344,30209669:10959745,688132,819204
(1,252:14649344,30209669:10959745,688132,819204
g1,252:14649344,30209669
(1,252:14649344,30209669:10959745,688132,819204
g1,252:14649344,30209669
(1,252:14649344,30209669:0,504625,216271
[1,252:14649344,30209669:0,504625,216271
(1,89:14649344,30209669:0,504625,216271
r1,252:14649344,30209669:0,720896,216271
)
]
)
$1,252:14649344,30209669
(1,252:14649344,30209669:10959745,688132,819204
x1,252:15663880,30209669
x1,252:15936948,30209669
g1,252:16118988,30209669
x1,252:16628714,30209669
g1,252:16810754,30209669
[1,252:16810754,30209669:946633,688132,819204
(1,252:16810754,30209669:946633,688132,360452
(1,252:16810754,29587073:946633,65536,983048
x1,252:17757387,29587073
)
)
(1,252:16810754,30963337:946633,203889,0
k1,252:17127467,30963337:316713
x1,252:17440674,30963337
k1,252:17757387,30963337:316713
)
]
g1,252:17866611,30209669
x1,252:18430951,30209669
[1,252:18430951,30209669:687081,628054,162016
(1,252:18546894,30036726:0,455111,0
x1,252:18874575,30036726
)
(1,252:18430951,30209669:687081,589170,162016
x1,252:18772057,30209669
[1,252:18772057,30371685:345975,751186,0
(1,252:18772057,29939076:296503,318577,0
x1,252:19021684,29939076
)
(1,252:18772057,30371685:345975,203889,0
x1,252:19085264,30371685
)
]
)
]
g1,252:19263664,30209669
x1,252:19773390,30209669
g1,252:19919022,30209669
x1,252:20260128,30209669
[1,252:20260128,30371685:502877,714778,0
(1,252:20260128,29939076:502877,282169,89201
x1,252:20515803,29939076
x1,252:20730237,29939076
)
(1,252:20260128,30371685:345975,203889,0
x1,252:20573335,30371685
)
]
x1,252:20945050,30209669
(1,252:20945050,30307972:492430,314755,0
x1,252:21404712,30307972
)
g1,252:21583112,30209669
x1,252:22092838,30209669
g1,252:22238470,30209669
x1,252:22420515,30209669
[1,252:22420515,30209669:687081,610631,162016
(1,252:22536458,30036726:0,437688,0
x1,252:22864139,30036726
)
(1,252:22420515,30209669:687081,589170,162016
x1,252:22761621,30209669
[1,252:22761621,30371685:345975,751186,0
(1,252:22761621,29939076:296503,318577,0
x1,252:23011248,29939076
)
(1,252:22761621,30371685:345975,203889,0
x1,252:23074828,30371685
)
]
)
]
g1,252:23253228,30209669
x1,252:23762954,30209669
g1,252:23908586,30209669
x1,252:24249692,30209669
[1,252:24249692,30371685:502877,714778,0
(1,252:24249692,29939076:502877,282169,89201
x1,252:24505367,29939076
x1,252:24719801,29939076
)
(1,252:24249692,30371685:345975,203889,0
x1,252:24562899,30371685
)
]
x1,252:24934614,30209669
(1,252:24934614,30307972:492430,314755,0
x1,252:25394276,30307972
)
x1,252:25609089,30209669
)
$1,252:25609089,30209669
)
g1,252:25609089,30209669
)
]
]
)
$1,252:25609089,30439045
)
g1,252:25609089,30439045
)
k1,252:33154005,30439045:7544916
(1,252:33154005,30439045:0,917508,589828
(1,252:33154005,30439045:0,504625,216271
k1,252:32389861,30439045:-764144
(1,252:32389861,30439045:764144,504625,216271
(1,252:32389861,30439045:0,504625,216271
[1,252:32389861,30439045:0,504625,216271
(1,89:32389861,30439045:0,504625,216271
r1,252:32389861,30439045:0,720896,216271
)
]
)
(1,252:32389861,30439045:0,0,0
(1,252:32389861,29521541:0,0,0
)
)
(1,252:32389861,30439045:764144,446948,116320
x1,252:32935773,30439045
x1,252:33154005,30439045
)
)
)
)
k1,252:33154005,30439045:0
)
(1,254:7104429,32107151:26049576,491520,163840
x1,254:8705461,32107151
k1,253:8878793,32107151:173332
$1,253:8878793,32107151
x1,253:9060838,32107151
k1,253:9213501,32107151:152663
x1,253:9395546,32107151
k1,253:9548209,32107151:152663
x1,253:9730254,32107151
(1,253:9730254,32205454:492430,314755,0
x1,253:10189916,32205454
)
$1,253:10222684,32107151
k1,253:10396016,32107151:173332
x1,253:12398119,32107151
k1,253:12571451,32107151:173332
x1,253:13372290,32107151
k1,253:13545622,32107151:173332
x1,253:15183358,32107151
k1,253:15356690,32107151:173332
x1,253:16903985,32107151
k1,253:17079690,32107151:175705
x1,253:19153226,32107151
k1,253:19326558,32107151:173332
x1,253:19836421,32107151
k1,253:20009752,32107151:173331
x1,253:20555656,32107151
k1,253:20728988,32107151:173332
x1,253:24589027,32107151
k1,253:24762359,32107151:173332
x1,253:25272222,32107151
k1,253:25445554,32107151:173332
x1,253:26538034,32107151
x1,253:27814017,32107151
k1,253:28045653,32107151:231636
x1,253:29064733,32107151
k1,253:29238065,32107151:173332
x1,253:31021935,32107151
k1,253:31195267,32107151:173332
x1,253:31522947,32107151
x1,253:32598378,32107151
k1,253:32771710,32107151:173332
$1,253:32771710,32107151
x1,253:33154005,32107151
$1,253:33154005,32107151
k1,254:33154005,32107151:0
)
(1,254:7104429,32828047:26049576,446948,141880
x1,254:7868573,32828047
g1,253:8032413,32828047
x1,253:9488612,32828047
g1,253:9652452,32828047
x1,253:10926459,32828047
g1,253:11090299,32828047
x1,253:11891138,32828047
g1,253:12054978,32828047
x1,253:13584549,32828047
g1,253:13748389,32828047
x1,253:14804156,32828047
g1,253:14967996,32828047
x1,253:15295676,32828047
x1,253:16920954,32828047
g1,253:17084794,32828047
x1,253:17521905,32828047
g1,253:17685745,32828047
x1,253:18413832,32828047
g1,253:18577672,32828047
x1,253:19087535,32828047
g1,253:19251375,32828047
x1,253:20234415,32828047
k1,254:33154005,32828047:12919590
g1,254:33154005,32828047
)
(1,257:7104429,34798868:26049576,533985,9825
(1,257:7104429,34798868:1218969,533985,0
g1,257:7104429,34798868
x1,257:7536966,34798868
g1,257:8323398,34798868
)
x1,257:13181118,34798868
k1,257:23167562,34798868:9986444
k1,257:33154006,34798868:9986444
)
(1,258:7104429,36397513:26049576,444988,8188
(1,258:7104429,36397513:1572864,444988,8188
g1,258:7104429,36397513
x1,258:8021933,36397513
g1,258:8677293,36397513
)
x1,258:12070696,36397513
x1,258:12433103,36397513
x1,258:13756253,36397513
g1,258:13920093,36397513
x1,258:15036147,36397513
x1,258:16281960,36397513
k1,258:24717982,36397513:8436022
k1,258:33154004,36397513:8436022
)
(1,260:7104429,37775665:26049576,446948,141880
x1,260:7650341,37775665
k1,259:7837573,37775665:187232
x1,259:8638412,37775665
k1,259:8825645,37775665:187233
x1,259:10864442,37775665
k1,259:11051674,37775665:187232
x1,259:13835626,37775665
k1,259:14028706,37775665:193080
x1,259:14792850,37775665
k1,259:14980083,37775665:187233
x1,259:15853667,37775665
k1,259:16040899,37775665:187232
x1,259:17642577,37775665
k1,259:17829809,37775665:187232
x1,259:20650449,37775665
k1,259:20843529,37775665:193080
x1,259:22918393,37775665
x1,259:24156351,37775665
k1,259:24343584,37775665:187233
x1,259:25799783,37775665
k1,259:25987015,37775665:187232
x1,259:27370462,37775665
k1,259:27557694,37775665:187232
x1,259:28321838,37775665
k1,259:28509071,37775665:187233
x1,259:30946327,37775665
k1,259:31133559,37775665:187232
x1,259:33154005,37775665
k1,259:33154005,37775665:0
)
(1,260:7104429,38496561:26049576,550688,141880
x1,260:8050765,38496561
k1,259:8242144,38496561:191379
x1,259:9042983,38496561
k1,259:9234362,38496561:191379
x1,259:10107954,38496561
x1,259:11554329,38496561
k1,259:11745708,38496561:191379
x1,259:13637707,38496561
k1,259:13829086,38496561:191379
x1,259:15285278,38496561
k1,259:15476657,38496561:191379
x1,259:16750664,38496561
k1,259:16942044,38496561:191380
x1,259:18580426,38496561
k1,259:18771805,38496561:191379
x1,259:21010475,38496561
k1,259:21208738,38496561:198263
x1,259:23138096,38496561
k1,259:23329475,38496561:191379
x1,259:25604875,38496561
k1,259:25796255,38496561:191380
x1,259:27780671,38496561
k1,259:27972050,38496561:191379
x1,259:28918386,38496561
k1,259:29109765,38496561:191379
x1,259:31585037,38496561
(1,259:31585037,38496561:262144,550688,0
$1,259:31585037,38496561
(1,259:31585037,38258736:262144,312863,0
x1,259:31814413,38258736
)
$1,259:31847181,38496561
)
x1,259:32011021,38496561
k1,259:32296798,38496561:285777
x1,259:32915454,38496561
x1,259:33154005,38496561
k1,259:33154005,38496561:0
)
(1,260:7104429,39217457:26049576,446948,9168
x1,260:8305683,39217457
k1,259:8472759,39217457:167076
x1,259:9346351,39217457
k1,259:9513427,39217457:167076
x1,259:11151809,39217457
k1,259:11318885,39217457:167076
x1,259:12592892,39217457
k1,259:12759968,39217457:167076
x1,259:14615919,39217457
k1,259:14782994,39217457:167075
x1,259:15547138,39217457
k1,259:15714214,39217457:167076
x1,259:17498102,39217457
k1,259:17665175,39217457:167073
x1,259:20104379,39217457
k1,259:20271455,39217457:167076
x1,259:20781318,39217457
k1,259:20948394,39217457:167076
x1,259:22277439,39217457
k1,259:22490307,39217457:212868
x1,259:23327841,39217457
k1,259:23494916,39217457:167075
x1,259:25388226,39217457
k1,259:25555302,39217457:167076
x1,259:26828654,39217457
k1,259:26995730,39217457:167076
x1,259:28815640,39217457
k1,259:28982716,39217457:167076
x1,259:30147284,39217457
x1,259:30875379,39217457
x1,259:31821715,39217457
k1,259:31988791,39217457:167076
x1,259:33154005,39217457
k1,259:33154005,39217457:0
)
(1,260:7104429,39938353:26049576,455111,141880
x1,260:7905268,39938353
k1,259:8116365,39938353:211097
x1,259:9062701,39938353
x1,259:10092268,39938353
k1,259:10303318,39938353:211050
x1,259:12815274,39938353
k1,259:13026371,39938353:211097
x1,259:13244603,39938353
$1,259:13244603,39938353
x1,259:13615291,39938353
(1,259:13615291,40036656:294003,295640,0
x1,259:13876526,40036656
)
$1,259:13909294,39938353
k1,259:14120391,39938353:211097
x1,259:14490007,39938353
k1,259:14701104,39938353:211097
x1,259:15684144,39938353
k1,259:15907055,39938353:222911
$1,259:15907055,39938353
x1,259:16277743,39938353
(1,259:16277743,40036656:294003,295640,0
x1,259:16538978,40036656
)
$1,259:16571746,39938353
k1,259:16782844,39938353:211098
x1,259:17152460,39938353
k1,259:17363557,39938353:211097
x1,259:19220189,39938353
k1,259:19565120,39938353:344931
x1,259:20183776,39938353
x1,259:20422327,39938353
k1,259:20633424,39938353:211097
x1,259:21507008,39938353
k1,259:21718106,39938353:211098
x1,259:22009082,39938353
k1,259:22220179,39938353:211097
x1,259:23639674,39938353
k1,259:23850771,39938353:211097
x1,259:24869834,39938353
k1,259:25080931,39938353:211097
x1,259:25626843,39938353
k1,259:25837940,39938353:211097
x1,259:26493300,39938353
k1,259:26704397,39938353:211097
x1,259:27650733,39938353
k1,259:27861831,39938353:211098
x1,259:28589918,39938353
k1,259:28801015,39938353:211097
x1,259:29601854,39938353
k1,259:29812951,39938353:211097
x1,259:31960541,39938353
k1,259:32171638,39938353:211097
x1,259:33154005,39938353
k1,259:33154005,39938353:0
)
(1,260:7104429,40659249:26049576,446948,141880
x1,260:7614292,40659249
k1,259:7794969,40659249:180677
$1,259:7794969,40659249
x1,259:8427803,40659249
(1,259:8427803,40659249:837407,422343,54613
x1,259:9265210,40659249
)
$1,259:9265210,40659249
k1,259:9445888,40659249:180678
x1,259:10210032,40659249
k1,259:10390709,40659249:180677
x1,259:11046051,40659249
k1,259:11226729,40659249:180678
x1,259:13829773,40659249
k1,259:14083445,40659249:253672
x1,259:15102525,40659249
k1,259:15283203,40659249:180678
x1,259:17322000,40659249
k1,259:17502677,40659249:180677
x1,259:17939788,40659249
k1,259:18120465,40659249:180677
x1,259:20850016,40659249
k1,259:21030694,40659249:180678
x1,259:22195908,40659249
k1,259:22376585,40659249:180677
x1,259:22667561,40659249
k1,259:22848239,40659249:180678
x1,259:25833364,40659249
k1,259:26014041,40659249:180677
x1,259:26341721,40659249
x1,259:27933576,40659249
k1,259:28114254,40659249:180678
x1,259:28660166,40659249
k1,259:28840843,40659249:180677
x1,259:29933323,40659249
x1,259:31045466,40659249
k1,259:31226144,40659249:180678
x1,259:31881504,40659249
k1,259:32062181,40659249:180677
x1,259:33154005,40659249
k1,259:33154005,40659249:0
)
(1,260:7104429,41380145:26049576,446948,141880
x1,260:9433565,41380145
k1,259:9654937,41380145:221372
x1,259:11366081,41380145
x1,259:11525327,41380145
k1,259:11746756,41380145:221429
x1,259:13476236,41380145
k1,259:13712063,41380145:235827
x1,259:15313750,41380145
k1,259:15535179,41380145:221429
x1,259:17428489,41380145
k1,259:17649919,41380145:221430
x1,259:18450758,41380145
x1,259:18990109,41380145
k1,259:19211539,41380145:221430
x1,259:20303363,41380145
k1,259:20524792,41380145:221429
x1,259:21889896,41380145
k1,259:22265825,41380145:375929
x1,259:22738993,41380145
k1,259:22960365,41380145:221372
x1,259:24197677,41380145
x1,259:25028012,41380145
k1,259:25249442,41380145:221430
x1,259:26377954,41380145
k1,259:26599383,41380145:221429
x1,259:27145295,41380145
k1,259:27366725,41380145:221430
x1,259:28167564,41380145
k1,259:28388993,41380145:221429
x1,259:30791529,41380145
k1,259:31012959,41380145:221430
x1,259:32286966,41380145
x1,259:33154005,41380145
k1,259:33154005,41380145:0
)
(1,260:7104429,42101041:26049576,446948,141880
x1,260:7905268,42101041
x1,259:8444619,42101041
k1,259:8654413,42101041:209794
x1,259:10110612,42101041
k1,259:10320407,42101041:209795
x1,259:11139607,42101041
k1,259:11349401,42101041:209794
x1,259:13424249,42101041
k1,259:13634044,42101041:209795
x1,259:14398188,42101041
k1,259:14607982,42101041:209794
x1,259:15153894,42101041
x1,259:15954733,42101041
x1,259:16411517,42101041
k1,259:16621311,42101041:209794
x1,259:19060532,42101041
k1,259:19270327,42101041:209795
x1,259:20216663,42101041
k1,259:20426457,42101041:209794
x1,259:21045113,42101041
k1,259:21254908,42101041:209795
x1,259:23876312,42101041
k1,259:24086106,42101041:209794
x1,259:25232986,42101041
k1,259:25442780,42101041:209794
x1,259:27517628,42101041
k1,259:27727423,42101041:209795
x1,259:28491567,42101041
k1,259:28701361,42101041:209794
x1,259:28992337,42101041
x1,259:29303633,42101041
x1,259:30130697,42101041
k1,259:30340492,42101041:209795
x1,259:30959148,42101041
x1,259:31415932,42101041
k1,259:31625726,42101041:209794
x1,259:33154005,42101041
k1,259:33154005,42101041:0
)
(1,260:7104429,42821937:26049576,446948,141880
x1,260:9324763,42821937
g1,259:9488603,42821937
x1,259:9706835,42821937
$1,259:9706835,42821937
x1,259:10689878,42821937
g1,259:10835510,42821937
x1,259:11345236,42821937
g1,259:11490868,42821937
x1,259:12473911,42821937
$1,259:12473911,42821937
g1,259:12637751,42821937
x1,259:14239429,42821937
g1,259:14403269,42821937
x1,259:17406746,42821937
k1,260:33154005,42821937:15747259
g1,260:33154005,42821937
)
(1,389:7104429,44537167:26049576,444988,8188
(1,389:7104429,44537167:1572864,444988,8188
g1,389:7104429,44537167
x1,389:8021933,44537167
g1,389:8677293,44537167
)
x1,389:10380556,44537167
x1,389:12478331,44537167
g1,389:12642171,44537167
x1,389:14140298,44537167
g1,389:14304138,44537167
x1,389:14980456,44537167
x1,389:15342863,44537167
x1,389:16240692,44537167
x1,389:17226339,44537167
x1,389:18593393,44537167
x1,389:19386369,44537167
x1,389:19707487,44537167
g1,389:19871327,44537167
x1,389:22631660,44537167
k1,389:27892833,44537167:5261173
k1,389:33154005,44537167:5261172
)
(1,391:7104429,45915319:26049576,446948,141880
x1,391:7650341,45915319
k1,390:7849590,45915319:199249
x1,390:8723182,45915319
k1,390:8922430,45915319:199248
x1,390:9213406,45915319
x1,390:9524702,45915319
x1,390:12038627,45915319
k1,390:12246728,45915319:208101
x1,390:13010872,45915319
k1,390:13210121,45915319:199249
x1,390:14083705,45915319
k1,390:14282953,45915319:199248
x1,390:16576695,45915319
k1,390:16775944,45915319:199249
x1,390:19251851,45915319
x1,390:19563147,45915319
x1,390:19844299,45915319
k1,390:20043547,45915319:199248
x1,390:22482106,45915319
k1,390:22681355,45915319:199249
x1,390:23227267,45915319
k1,390:23426516,45915319:199249
x1,390:24882715,45915319
k1,390:25081963,45915319:199248
x1,390:27084711,45915319
k1,390:27358689,45915319:273978
x1,390:29542975,45915319
k1,390:29742223,45915319:199248
x1,390:31088956,45915319
x1,390:31400252,45915319
x1,390:31681404,45915319
k1,390:31880653,45915319:199249
x1,390:33154005,45915319
k1,390:33154005,45915319:0
)
(1,391:7104429,46636215:26049576,446948,141880
x1,391:8378437,46636215
k1,390:8582070,46636215:203633
x1,390:9874421,46636215
k1,390:10088001,46636215:213580
x1,390:12272287,46636215
k1,390:12475920,46636215:203633
x1,390:13822653,46636215
x1,390:14133949,46636215
x1,390:14415101,46636215
k1,390:14618734,46636215:203633
x1,390:15128597,46636215
x1,390:15430068,46636215
x1,390:16475356,46636215
k1,390:16678988,46636215:203632
x1,390:17952340,46636215
k1,390:18155973,46636215:203633
x1,390:19429981,46636215
k1,390:19633614,46636215:203633
x1,390:20288966,46636215
x1,390:20834878,46636215
x1,390:21518421,46636215
k1,390:21732002,46636215:213581
x1,390:23916288,46636215
k1,390:24119920,46636215:203632
x1,390:24629783,46636215
x1,390:26759679,46636215
k1,390:26963312,46636215:203633
x1,390:28236664,46636215
k1,390:28440297,46636215:203633
x1,390:29714305,46636215
k1,390:29917937,46636215:203632
x1,390:30427800,46636215
x1,390:31229952,46636215
k1,390:31443533,46636215:213581
x1,390:33154005,46636215
k1,390:33154005,46636215:0
)
(1,259:7104429,48011590:26049576,518731,196610
(1,259:7104429,48011590:1061685,518731,0
k1,259:7936738,48011590:832309
(1,259:7936738,48011590:229376,518731,0
$1,259:7936738,48011590
(1,259:7936738,47761027:229376,268168,0
x1,259:8133346,47761027
)
$1,259:8166114,48011590
)
)
(1,259:8166114,48011590:0,435814,0
r1,259:8166114,48011590:0,435814,0
)
(1,259:8166114,48011590:0,0,0
(1,259:8166114,47356230:0,0,0
)
)
$1,259:8166114,48011590
x1,259:9935584,48011590
g1,259:9935584,48011590
x1,259:10289478,48011590
g1,259:10289478,48011590
x1,259:10643372,48011590
g1,259:10643372,48011590
x1,259:10997266,48011590
g1,259:10997266,48011590
x1,259:13120630,48011590
g1,259:13120630,48011590
x1,259:13474524,48011590
g1,259:13474524,48011590
x1,259:14536206,48011590
g1,259:14536206,48011590
x1,259:14890100,48011590
g1,259:14890100,48011590
x1,259:16305676,48011590
(1,259:16305676,48077125:32768,0,0
)
x1,259:19169596,48011590
g1,259:19169596,48011590
x1,259:19523490,48011590
g1,259:19523490,48011590
x1,259:21292960,48011590
$1,259:21292960,48011590
r1,259:21292960,48011590:0,196610,196610
k1,259:33154005,48011590:11861045
g1,259:33154005,48011590
)
]
(1,394:7104429,49977670:26049576,550500,235932
(1,394:7104429,49977670:26049576,550500,235932
(1,394:7104429,49977670:26049576,550500,235932
[1,394:7104429,49977670:26049576,550500,235932
(1,394:7104429,49977670:26049576,550500,235932
(1,394:7104429,49977670:0,0,0
[1,394:7104429,49977670:26049576,0,0
(1,394:7104429,49977670:26049576,0,0
h1,394:7104429,49977670:0,0,0
k1,394:20129217,49977670:13024788
k1,394:33154005,49977670:13024788
)
]
k1,394:7104429,49977670:-26049576
)
g1,394:7104429,49977670
[1,394:7104429,49977670:26049576,550500,235932
(1,394:7104429,49977670:26049576,550500,235932
k1,394:19965377,49977670:12860948
h1,394:19965377,49977670:0,0,0
x1,394:20293057,49977670
r1,394:20293057,49977670:0,786432,235932
g1,394:20293057,49977670
k1,394:33154005,49977670:12860948
)
]
g1,394:33154005,49977670
(1,394:33154005,49977670:0,0,0
k1,394:7104429,49977670:-26049576
[1,394:7104429,49977670:26049576,0,0
(1,394:7104429,49977670:26049576,0,0
k1,394:33154005,49977670:26049576
h1,394:33154005,49977670:0,0,0
g1,394:33154005,49977670
g1,394:33154005,49977670
)
]
)
)
]
)
g1,394:33154005,49977670
)
)
]
(1,394:4736286,4736286:0,0,0
[1,394:0,4736286:26049576,0,0
(1,394:0,0:26049576,0,0
h1,394:0,0:0,0,0
(1,394:0,0:0,0,0
(1,394:0,0:0,0,0
g1,394:0,0
(1,394:0,0:0,0,52099153
(1,394:0,52099153:0,0,0
g1,394:0,52099153
)
)
g1,394:0,0
)
)
k1,394:26049576,0:26049576
g1,394:26049576,0
)
]
)
]
]
!50137
}5
!10
{6
[1,403:4736286,49977670:28417719,45241384,235932
[1,403:4736286,4736286:0,0,0
(1,403:4736286,1710326:0,0,0
k1,403:4736286,1710326:-2302362
)
]
[1,403:4736286,49977670:28417719,45241384,235932
(1,403:4736286,4736286:0,0,0
[1,403:0,4736286:26049576,0,0
(1,403:0,0:26049576,0,0
h1,403:0,0:0,0,0
(1,403:0,0:0,0,0
(1,403:0,0:0,0,0
g1,403:0,0
(1,403:0,0:0,0,52099153
(1,403:0,52099153:0,0,0
g1,403:0,52099153
)
)
g1,403:0,0
)
)
k1,403:26049576,0:26049576
g1,403:26049576,0
)
]
)
[1,403:7104429,49977670:26049576,48201563,235932
[1,403:7104429,2562539:26049576,786432,0
(1,403:7104429,2562539:26049576,786432,0
(1,403:7104429,2562539:26049576,786432,0
(1,403:7104429,2562539:26049576,786432,0
[1,403:7104429,2562539:26049576,786432,0
(1,403:7104429,2326607:26049576,550500,235932
(1,403:7104429,2326607:0,550500,235932
[1,403:7104429,2326607:26049576,550500,235932
(1,403:7104429,2326607:26049576,550500,235932
h1,403:7104429,2326607:0,0,0
x1,403:9689795,2326607
g1,403:9853635,2326607
x1,403:10399539,2326607
g1,403:10563379,2326607
x1,403:10854355,2326607
g1,403:11018195,2326607
x1,403:13892579,2326607
g1,403:14056419,2326607
x1,403:15511963,2326607
g1,403:15675803,2326607
x1,403:16148962,2326607
g1,403:16312802,2326607
x1,403:17805698,2326607
g1,403:17969538,2326607
x1,403:19280258,2326607
r1,403:19280258,2326607:0,786432,235932
k1,403:26217132,2326607:6936874
k1,403:33154005,2326607:6936873
)
]
k1,403:7104429,2326607:-26049576
)
g1,403:7104429,2326607
[1,403:7104429,2326607:26049576,0,0
(1,403:7104429,2326607:26049576,0,0
k1,403:20129217,2326607:13024788
h1,403:20129217,2326607:0,0,0
g1,403:20129217,2326607
k1,403:33154005,2326607:13024788
)
]
g1,403:33154005,2326607
(1,403:33154005,2326607:0,0,0
k1,403:7104429,2326607:-26049576
[1,403:7104429,2326607:26049576,0,0
(1,403:7104429,2326607:26049576,0,0
k1,403:33154005,2326607:26049576
h1,403:33154005,2326607:0,0,0
g1,403:33154005,2326607
g1,403:33154005,2326607
)
]
)
)
]
)
g1,403:33154005,2562539
)
)
]
[1,403:7104429,48011590:26049576,42626580,0
[1,294:7104429,17517894:26049576,12132884,0
[1,294:7104429,17517894:26049576,12132884,0
(1,292:7104429,10517564:26049576,5132554,4903178
k1,292:8718226,10517564:1613797
h1,265:8718226,10517564:0,0,0
(1,291:8718226,10517564:22821983,5132554,4903178
$1,291:8718226,10517564
[1,291:8718226,10517564:22821983,5132554,4903178
(1,267:8718226,5915403:22821983,399323,157288
g1,267:8718226,5915403
(1,267:8718226,5915403:1741994,399323,157288
r1,267:8718226,5915403:0,524288,157288
g1,267:9111442,5915403
g1,267:9111443,5915403
x1,267:9977554,5915403
k1,267:10067004,5915403:89450
g1,267:10460220,5915403
)
g1,267:10460220,5915403
(1,267:10460220,5915403:2748498,399323,157288
g1,267:10853436,5915403
k1,267:11120886,5915403:267450
g1,267:11120887,5915403
x1,267:12548052,5915403
k1,267:12815502,5915403:267450
g1,267:13208718,5915403
)
g1,267:13208718,5915403
(1,267:13208718,5915403:2277359,399323,157288
r1,267:13208718,5915403:0,524288,157288
g1,267:13601934,5915403
k1,267:17781878,5915403:4179944
g1,267:17781879,5915403
x1,267:18749838,5915403
g1,267:18864526,5915403
x1,267:20036614,5915403
k1,267:24216558,5915403:4179944
g1,267:24609774,5915403
h1,267:24609774,5915403:0,0,0
)
g1,291:15486077,5915403
h1,291:15486077,5915403:2291124,0,0
g1,291:17777201,5915403
h1,291:17777201,5915403:2048001,0,0
g1,291:19825202,5915403
h1,291:19825202,5915403:2048001,0,0
g1,291:21873203,5915403
h1,291:21873203,5915403:2736571,0,0
g1,267:24609774,5915403
(1,267:24609774,5915403:786432,399323,157288
g1,267:25002990,5915403
g1,267:25002990,5915403
g1,267:25002990,5915403
g1,267:25396206,5915403
)
g1,267:25396206,5915403
(1,267:25396206,5915403:2048001,399323,157288
r1,267:25396206,5915403:0,524288,157288
g1,267:25789422,5915403
k1,267:25978937,5915403:189515
g1,267:25978938,5915403
x1,267:27507025,5915403
x1,267:27729524,5915403
g1,267:27844212,5915403
x1,267:29016300,5915403
g1,267:29130988,5915403
x1,267:29283750,5915403
$1,267:29283750,5915403
x1,267:29521956,5915403
g1,267:29687765,5915403
x1,267:30097366,5915403
g1,267:30246541,5915403
x1,267:30587247,5915403
(1,267:30587247,5717629:217469,201549,0
x1,267:30771948,5717629
)
$1,267:30804716,5915403
x1,267:30957478,5915403
k1,267:31146993,5915403:189515
g1,267:31540209,5915403
h1,267:31540209,5915403:0,0,0
)
g1,291:27444207,5915403
h1,291:27444207,5915403:2048001,0,0
g1,291:29492208,5915403
h1,291:29492208,5915403:2048001,0,0
g1,267:31540209,5915403
)
(1,267:8718226,6098905:22821983,26214,0
g1,267:8718226,6098905
h1,267:8718226,6098905:1741994,26214,0
g1,291:10460220,6098905
h1,291:10460220,6098905:2748498,0,0
g1,267:13208718,6098905
(1,267:13208718,6098905:2277359,26214,0
g1,267:24609774,6098905
)
g1,291:15486077,6098905
h1,291:15486077,6098905:2291124,0,0
g1,291:17777201,6098905
h1,291:17777201,6098905:2048001,0,0
g1,291:19825202,6098905
h1,291:19825202,6098905:2048001,0,0
g1,291:21873203,6098905
h1,291:21873203,6098905:2736571,0,0
g1,267:24609774,6098905
)
(1,267:8718226,6098905:22821983,26214,0
g1,267:8718226,6098905
h1,267:8718226,6098905:1741994,26214,0
g1,291:10460220,6098905
h1,291:10460220,6098905:2748498,0,0
g1,291:13208718,6098905
h1,291:13208718,6098905:2277359,0,0
g1,291:15486077,6098905
h1,291:15486077,6098905:2291124,0,0
g1,291:17777201,6098905
h1,291:17777201,6098905:2048001,0,0
g1,291:19825202,6098905
h1,291:19825202,6098905:2048001,0,0
g1,291:21873203,6098905
h1,291:21873203,6098905:2736571,0,0
g1,291:24609774,6098905
h1,291:24609774,6098905:786432,0,0
g1,267:25396206,6098905
(1,267:25396206,6098905:2048001,26214,0
g1,267:31540209,6098905
)
g1,291:27444207,6098905
h1,291:27444207,6098905:2048001,0,0
g1,291:29492208,6098905
h1,291:29492208,6098905:2048001,0,0
g1,267:31540209,6098905
)
(1,268:8718226,6481636:22821983,408945,157288
g1,268:8718226,6481636
(1,268:8718226,6481636:1741994,408945,157288
r1,268:8718226,6481636:0,524288,157288
g1,268:9111442,6481636
g1,268:9111443,6481636
g1,268:9226131,6481636
x1,268:10067004,6481636
g1,268:10067004,6481636
g1,268:10460220,6481636
)
g1,268:10460220,6481636
(1,268:10460220,6481636:2748498,408945,157288
g1,268:10853436,6481636
k1,268:11834469,6481636:981033
k1,268:12815502,6481636:981033
g1,268:13208718,6481636
)
g1,268:13208718,6481636
(1,268:13208718,6481636:2277359,408945,157288
g1,268:13601934,6481636
g1,268:13601934,6481636
g1,268:13601935,6481636
x1,268:14340978,6481636
g1,268:14455666,6481636
x1,268:15092861,6481636
g1,268:15092861,6481636
g1,268:15486077,6481636
)
g1,268:15486077,6481636
(1,268:15486077,6481636:2291124,408945,157288
g1,268:15879293,6481636
g1,268:15879293,6481636
g1,268:15879294,6481636
x1,268:16618337,6481636
g1,268:16733025,6481636
x1,268:17089929,6481636
x1,268:17383985,6481636
g1,268:17383985,6481636
g1,268:17777201,6481636
)
g1,268:17777201,6481636
(1,268:17777201,6481636:2048001,408945,157288
g1,268:18170417,6481636
k1,268:18183040,6481636:12623
g1,268:18183041,6481636
x1,268:18667480,6481636
g1,268:18782168,6481636
x1,268:19419363,6481636
k1,268:19431986,6481636:12623
g1,268:19825202,6481636
)
g1,268:19825202,6481636
(1,268:19825202,6481636:2048001,408945,157288
g1,268:20218418,6481636
k1,268:20224617,6481636:6199
g1,268:20224618,6481636
x1,268:21473788,6481636
k1,268:21479987,6481636:6199
g1,268:21873203,6481636
)
g1,268:21873203,6481636
(1,268:21873203,6481636:2736571,408945,157288
g1,268:22266419,6481636
g1,268:22266419,6481636
g1,268:22266420,6481636
x1,268:23515590,6481636
g1,268:23630278,6481636
x1,268:24216558,6481636
g1,268:24216558,6481636
g1,268:24609774,6481636
)
g1,268:24609774,6481636
(1,268:24609774,6481636:786432,408945,157288
g1,268:25002990,6481636
g1,268:25002990,6481636
g1,268:25002990,6481636
g1,268:25396206,6481636
)
g1,268:25396206,6481636
(1,268:25396206,6481636:2048001,408945,157288
g1,268:25789422,6481636
k1,268:26249853,6481636:460431
g1,268:26249854,6481636
$1,268:26249854,6481636
x1,268:26590560,6481636
$1,268:26590560,6481636
k1,268:27050991,6481636:460431
g1,268:27444207,6481636
)
g1,268:27444207,6481636
(1,268:27444207,6481636:2048001,408945,157288
g1,268:27837423,6481636
k1,268:28169966,6481636:332543
g1,268:28169967,6481636
$1,268:28169967,6481636
x1,268:28510673,6481636
(1,268:28510673,6283862:255776,211171,0
x1,268:28733681,6283862
)
$1,268:28766449,6481636
k1,268:29098992,6481636:332543
g1,268:29492208,6481636
)
g1,268:29492208,6481636
(1,268:29492208,6481636:2048001,408945,157288
g1,268:29885424,6481636
k1,268:30217967,6481636:332543
g1,268:30217968,6481636
$1,268:30217968,6481636
x1,268:30558674,6481636
(1,268:30558674,6283862:255776,211171,0
x1,268:30781682,6283862
)
$1,268:30814450,6481636
k1,268:31146993,6481636:332543
g1,268:31540209,6481636
)
g1,268:31540209,6481636
)
(1,272:8718226,7084566:22821983,367000,157288
g1,271:8718226,7084566
(1,271:8718226,7084566:1741994,367000,157288
r1,271:8718226,7084566:0,524288,157288
g1,271:9111442,7084566
g1,271:9111443,7084566
g1,271:9226131,7084566
[1,271:9226131,7084566:319281,0,0
[1,271:9226131,6717566:319281,0,2097152
(1,271:9226131,8184551:319281,994106,157288
r1,271:9226131,8184551:0,524288,157288
(1,271:9226131,8184551:319281,994106,0
(1,271:9538994,8184551:0,312863,6418
(1,271:9538994,8184551:0,312863,6418
x1,271:10533100,8184551
)
)
)
r1,271:9545412,8184551:0,524288,157288
)
]
]
k1,271:10067004,7084566:521592
g1,271:10460220,7084566
)
g1,271:10460220,7084566
(1,271:10460220,7084566:2748498,367000,157288
g1,271:10853436,7084566
k1,271:10878667,7084566:25231
g1,271:10878668,7084566
x1,271:12790272,7084566
k1,271:12815502,7084566:25230
g1,271:13208718,7084566
)
g1,271:13208718,7084566
(1,271:13208718,7084566:2277359,367000,157288
g1,271:13601934,7084566
k1,271:13716613,7084566:114679
g1,271:13716614,7084566
x1,271:14978182,7084566
k1,271:15092861,7084566:114679
g1,271:15486077,7084566
)
g1,271:15486077,7084566
(1,271:15486077,7084566:2291124,367000,157288
g1,271:15879293,7084566
k1,271:16000855,7084566:121562
g1,271:16000856,7084566
x1,271:17262424,7084566
k1,271:17383985,7084566:121561
g1,271:17777201,7084566
)
g1,271:17777201,7084566
(1,271:17777201,7084566:2048001,367000,157288
g1,271:18170417,7084566
k1,271:18285105,7084566:114688
g1,271:18285106,7084566
x1,271:19317298,7084566
k1,271:19431986,7084566:114688
g1,271:19825202,7084566
)
g1,271:19825202,7084566
(1,271:19825202,7084566:2048001,367000,157288
g1,271:20218418,7084566
g1,271:20218418,7084566
g1,271:20218419,7084566
x1,271:21479987,7084566
g1,271:21479987,7084566
g1,271:21873203,7084566
)
g1,271:21873203,7084566
(1,271:21873203,7084566:2736571,367000,157288
g1,271:22266419,7084566
k1,271:22610704,7084566:344285
g1,271:22610705,7084566
x1,271:23872273,7084566
k1,271:24216558,7084566:344285
g1,271:24609774,7084566
)
g1,271:24609774,7084566
(1,271:24609774,7084566:786432,367000,157288
g1,271:25002990,7084566
g1,271:25002990,7084566
g1,271:25002990,7084566
g1,271:25396206,7084566
)
g1,271:25396206,7084566
(1,271:25396206,7084566:2048001,367000,157288
g1,271:25789422,7084566
g1,271:25789422,7084566
g1,271:25789423,7084566
x1,271:27050991,7084566
g1,271:27050991,7084566
g1,271:27444207,7084566
)
g1,271:27444207,7084566
(1,271:27444207,7084566:2048001,367000,157288
g1,271:27837423,7084566
g1,271:27837423,7084566
g1,271:27837424,7084566
x1,271:29098992,7084566
g1,271:29098992,7084566
g1,271:29492208,7084566
)
g1,271:29492208,7084566
(1,272:29492208,7084566:2048001,367000,157288
g1,271:29885424,7084566
g1,271:29885424,7084566
g1,271:29885425,7084566
x1,271:31146993,7084566
g1,272:31146993,7084566
g1,272:31540209,7084566
)
g1,272:31540209,7084566
)
(1,273:8718226,7608854:22821983,367000,157288
g1,272:8718226,7608854
(1,272:8718226,7608854:1741994,367000,157288
r1,272:8718226,7608854:0,524288,157288
g1,272:9111442,7608854
k1,272:10067004,7608854:955562
g1,272:10460220,7608854
)
g1,272:10460220,7608854
(1,272:10460220,7608854:2748498,367000,157288
g1,272:10853436,7608854
k1,272:11082809,7608854:229373
g1,272:11082810,7608854
x1,272:12586129,7608854
k1,272:12815502,7608854:229373
g1,272:13208718,7608854
)
g1,272:13208718,7608854
(1,272:13208718,7608854:2277359,367000,157288
g1,272:13601934,7608854
k1,272:13716613,7608854:114679
g1,272:13716614,7608854
x1,272:14978182,7608854
k1,272:15092861,7608854:114679
g1,272:15486077,7608854
)
g1,272:15486077,7608854
(1,272:15486077,7608854:2291124,367000,157288
g1,272:15879293,7608854
k1,272:16000855,7608854:121562
g1,272:16000856,7608854
x1,272:17262424,7608854
k1,272:17383985,7608854:121561
g1,272:17777201,7608854
)
g1,272:17777201,7608854
(1,272:17777201,7608854:2048001,367000,157288
g1,272:18170417,7608854
g1,272:18170417,7608854
g1,272:18170418,7608854
x1,272:19431986,7608854
g1,272:19431986,7608854
g1,272:19825202,7608854
)
g1,272:19825202,7608854
(1,272:19825202,7608854:2048001,367000,157288
g1,272:20218418,7608854
g1,272:20218418,7608854
g1,272:20218419,7608854
x1,272:21479987,7608854
g1,272:21479987,7608854
g1,272:21873203,7608854
)
g1,272:21873203,7608854
(1,272:21873203,7608854:2736571,367000,157288
g1,272:22266419,7608854
k1,272:22610704,7608854:344285
g1,272:22610705,7608854
x1,272:23872273,7608854
k1,272:24216558,7608854:344285
g1,272:24609774,7608854
)
g1,272:24609774,7608854
(1,272:24609774,7608854:786432,367000,157288
g1,272:25002990,7608854
g1,272:25002990,7608854
g1,272:25002990,7608854
g1,272:25396206,7608854
)
g1,272:25396206,7608854
(1,272:25396206,7608854:2048001,367000,157288
g1,272:25789422,7608854
g1,272:25789422,7608854
g1,272:25789423,7608854
x1,272:27050991,7608854
g1,272:27050991,7608854
g1,272:27444207,7608854
)
g1,272:27444207,7608854
(1,272:27444207,7608854:2048001,367000,157288
g1,272:27837423,7608854
g1,272:27837423,7608854
g1,272:27837424,7608854
x1,272:29098992,7608854
g1,272:29098992,7608854
g1,272:29492208,7608854
)
g1,272:29492208,7608854
(1,273:29492208,7608854:2048001,367000,157288
g1,272:29885424,7608854
g1,272:29885424,7608854
g1,272:29885425,7608854
x1,272:31146993,7608854
g1,273:31146993,7608854
g1,273:31540209,7608854
)
g1,273:31540209,7608854
)
(1,274:8718226,8133142:22821983,367000,157288
g1,273:8718226,8133142
(1,273:8718226,8133142:1741994,367000,157288
r1,273:8718226,8133142:0,524288,157288
g1,273:9111442,8133142
k1,273:10067004,8133142:955562
g1,273:10460220,8133142
)
g1,273:10460220,8133142
(1,273:10460220,8133142:2748498,367000,157288
g1,273:10853436,8133142
g1,273:10853436,8133142
g1,273:10853437,8133142
x1,273:12815502,8133142
g1,273:12815502,8133142
g1,273:13208718,8133142
)
g1,273:13208718,8133142
(1,273:13208718,8133142:2277359,367000,157288
g1,273:13601934,8133142
k1,273:13716613,8133142:114679
g1,273:13716614,8133142
x1,273:14978182,8133142
k1,273:15092861,8133142:114679
g1,273:15486077,8133142
)
g1,273:15486077,8133142
(1,273:15486077,8133142:2291124,367000,157288
g1,273:15879293,8133142
k1,273:16000855,8133142:121562
g1,273:16000856,8133142
x1,273:17262424,8133142
k1,273:17383985,8133142:121561
g1,273:17777201,8133142
)
g1,273:17777201,8133142
(1,273:17777201,8133142:2048001,367000,157288
g1,273:18170417,8133142
g1,273:18170417,8133142
g1,273:18170418,8133142
x1,273:19431986,8133142
g1,273:19431986,8133142
g1,273:19825202,8133142
)
g1,273:19825202,8133142
(1,273:19825202,8133142:2048001,367000,157288
g1,273:20218418,8133142
g1,273:20218418,8133142
g1,273:20218419,8133142
x1,273:21479987,8133142
g1,273:21479987,8133142
g1,273:21873203,8133142
)
g1,273:21873203,8133142
(1,273:21873203,8133142:2736571,367000,157288
g1,273:22266419,8133142
k1,273:22610704,8133142:344285
g1,273:22610705,8133142
x1,273:23872273,8133142
k1,273:24216558,8133142:344285
g1,273:24609774,8133142
)
g1,273:24609774,8133142
(1,273:24609774,8133142:786432,367000,157288
g1,273:25002990,8133142
g1,273:25002990,8133142
g1,273:25002990,8133142
g1,273:25396206,8133142
)
g1,273:25396206,8133142
(1,273:25396206,8133142:2048001,367000,157288
g1,273:25789422,8133142
g1,273:25789422,8133142
g1,273:25789423,8133142
x1,273:27050991,8133142
g1,273:27050991,8133142
g1,273:27444207,8133142
)
g1,273:27444207,8133142
(1,273:27444207,8133142:2048001,367000,157288
g1,273:27837423,8133142
g1,273:27837423,8133142
g1,273:27837424,8133142
x1,273:29098992,8133142
g1,273:29098992,8133142
g1,273:29492208,8133142
)
g1,273:29492208,8133142
(1,274:29492208,8133142:2048001,367000,157288
g1,273:29885424,8133142
g1,273:29885424,8133142
g1,273:29885425,8133142
x1,273:31146993,8133142
g1,274:31146993,8133142
g1,274:31540209,8133142
)
g1,274:31540209,8133142
)
(1,274:8718226,8657430:22821983,367000,157288
g1,274:8718226,8657430
(1,274:8718226,8657430:1741994,367000,157288
r1,274:8718226,8657430:0,524288,157288
g1,274:9111442,8657430
k1,274:10067004,8657430:955562
g1,274:10460220,8657430
)
g1,274:10460220,8657430
(1,274:10460220,8657430:2748498,367000,157288
g1,274:10853436,8657430
k1,274:11388566,8657430:535130
g1,274:11388567,8657430
x1,274:12280372,8657430
k1,274:12815502,8657430:535130
g1,274:13208718,8657430
)
g1,274:13208718,8657430
(1,274:13208718,8657430:2277359,367000,157288
g1,274:13601934,8657430
k1,274:13716613,8657430:114679
g1,274:13716614,8657430
x1,274:14978182,8657430
k1,274:15092861,8657430:114679
g1,274:15486077,8657430
)
g1,274:15486077,8657430
(1,274:15486077,8657430:2291124,367000,157288
g1,274:15879293,8657430
k1,274:16000855,8657430:121562
g1,274:16000856,8657430
x1,274:17262424,8657430
k1,274:17383985,8657430:121561
g1,274:17777201,8657430
)
g1,274:17777201,8657430
(1,274:17777201,8657430:2048001,367000,157288
g1,274:18170417,8657430
g1,274:18170417,8657430
g1,274:18170418,8657430
x1,274:19431986,8657430
g1,274:19431986,8657430
g1,274:19825202,8657430
)
g1,274:19825202,8657430
(1,274:19825202,8657430:2048001,367000,157288
g1,274:20218418,8657430
g1,274:20218418,8657430
g1,274:20218419,8657430
x1,274:21479987,8657430
g1,274:21479987,8657430
g1,274:21873203,8657430
)
g1,274:21873203,8657430
(1,274:21873203,8657430:2736571,367000,157288
g1,274:22266419,8657430
k1,274:22610704,8657430:344285
g1,274:22610705,8657430
x1,274:23872273,8657430
k1,274:24216558,8657430:344285
g1,274:24609774,8657430
)
g1,274:24609774,8657430
(1,274:24609774,8657430:786432,367000,157288
g1,274:25002990,8657430
g1,274:25002990,8657430
g1,274:25002990,8657430
g1,274:25396206,8657430
)
g1,274:25396206,8657430
(1,274:25396206,8657430:2048001,367000,157288
g1,274:25789422,8657430
g1,274:25789422,8657430
g1,274:25789423,8657430
x1,274:27050991,8657430
g1,274:27050991,8657430
g1,274:27444207,8657430
)
g1,274:27444207,8657430
(1,274:27444207,8657430:2048001,367000,157288
g1,274:27837423,8657430
g1,274:27837423,8657430
g1,274:27837424,8657430
x1,274:29098992,8657430
g1,274:29098992,8657430
g1,274:29492208,8657430
)
g1,274:29492208,8657430
(1,274:29492208,8657430:2048001,367000,157288
g1,274:29885424,8657430
g1,274:29885424,8657430
g1,274:29885425,8657430
x1,274:31146993,8657430
g1,274:31146993,8657430
g1,274:31540209,8657430
)
g1,274:31540209,8657430
)
(1,277:8718226,9260360:22821983,367000,157288
g1,276:8718226,9260360
(1,276:8718226,9260360:1741994,367000,157288
r1,276:8718226,9260360:0,524288,157288
g1,276:9111442,9260360
g1,276:9111443,9260360
g1,276:9226131,9260360
[1,276:9226131,9260360:319281,0,0
[1,276:9226131,8893360:319281,0,2097152
(1,276:9226131,10602337:319281,1478090,157288
r1,276:9226131,10602337:0,524288,157288
(1,276:9226131,10602337:319281,1478090,0
(1,276:9538994,10602337:0,312863,6418
(1,276:9538994,10602337:0,312863,6418
x1,276:11017084,10602337
)
)
)
r1,276:9545412,10602337:0,524288,157288
)
]
]
k1,276:10067004,9260360:521592
g1,276:10460220,9260360
)
g1,276:10460220,9260360
(1,276:10460220,9260360:2748498,367000,157288
g1,276:10853436,9260360
k1,276:10878667,9260360:25231
g1,276:10878668,9260360
x1,276:12790272,9260360
k1,276:12815502,9260360:25230
g1,276:13208718,9260360
)
g1,276:13208718,9260360
(1,276:13208718,9260360:2277359,367000,157288
g1,276:13601934,9260360
k1,276:13716613,9260360:114679
g1,276:13716614,9260360
x1,276:14978182,9260360
k1,276:15092861,9260360:114679
g1,276:15486077,9260360
)
g1,276:15486077,9260360
(1,276:15486077,9260360:2291124,367000,157288
g1,276:15879293,9260360
k1,276:16000855,9260360:121562
g1,276:16000856,9260360
x1,276:17262424,9260360
k1,276:17383985,9260360:121561
g1,276:17777201,9260360
)
g1,276:17777201,9260360
(1,276:17777201,9260360:2048001,367000,157288
g1,276:18170417,9260360
g1,276:18170417,9260360
g1,276:18170418,9260360
x1,276:19431986,9260360
g1,276:19431986,9260360
g1,276:19825202,9260360
)
g1,276:19825202,9260360
(1,276:19825202,9260360:2048001,367000,157288
g1,276:20218418,9260360
g1,276:20218418,9260360
g1,276:20218419,9260360
x1,276:21479987,9260360
g1,276:21479987,9260360
g1,276:21873203,9260360
)
g1,276:21873203,9260360
(1,276:21873203,9260360:2736571,367000,157288
g1,276:22266419,9260360
k1,276:22610704,9260360:344285
g1,276:22610705,9260360
x1,276:23872273,9260360
k1,276:24216558,9260360:344285
g1,276:24609774,9260360
)
g1,276:24609774,9260360
(1,276:24609774,9260360:786432,367000,157288
g1,276:25002990,9260360
g1,276:25002990,9260360
g1,276:25002990,9260360
g1,276:25396206,9260360
)
g1,276:25396206,9260360
(1,276:25396206,9260360:2048001,367000,157288
g1,276:25789422,9260360
g1,276:25789422,9260360
g1,276:25789423,9260360
x1,276:27050991,9260360
g1,276:27050991,9260360
g1,276:27444207,9260360
)
g1,276:27444207,9260360
(1,276:27444207,9260360:2048001,367000,157288
g1,276:27837423,9260360
g1,276:27837423,9260360
g1,276:27837424,9260360
x1,276:29098992,9260360
g1,276:29098992,9260360
g1,276:29492208,9260360
)
g1,276:29492208,9260360
(1,277:29492208,9260360:2048001,367000,157288
g1,276:29885424,9260360
g1,276:29885424,9260360
g1,276:29885425,9260360
x1,276:31146993,9260360
g1,277:31146993,9260360
g1,277:31540209,9260360
)
g1,277:31540209,9260360
)
(1,278:8718226,9784648:22821983,367000,157288
g1,277:8718226,9784648
(1,277:8718226,9784648:1741994,367000,157288
r1,277:8718226,9784648:0,524288,157288
g1,277:9111442,9784648
k1,277:10067004,9784648:955562
g1,277:10460220,9784648
)
g1,277:10460220,9784648
(1,277:10460220,9784648:2748498,367000,157288
g1,277:10853436,9784648
k1,277:11082809,9784648:229373
g1,277:11082810,9784648
x1,277:12586129,9784648
k1,277:12815502,9784648:229373
g1,277:13208718,9784648
)
g1,277:13208718,9784648
(1,277:13208718,9784648:2277359,367000,157288
g1,277:13601934,9784648
k1,277:13716613,9784648:114679
g1,277:13716614,9784648
x1,277:14978182,9784648
k1,277:15092861,9784648:114679
g1,277:15486077,9784648
)
g1,277:15486077,9784648
(1,277:15486077,9784648:2291124,367000,157288
g1,277:15879293,9784648
k1,277:16000855,9784648:121562
g1,277:16000856,9784648
x1,277:17262424,9784648
k1,277:17383985,9784648:121561
g1,277:17777201,9784648
)
g1,277:17777201,9784648
(1,277:17777201,9784648:2048001,367000,157288
g1,277:18170417,9784648
g1,277:18170417,9784648
g1,277:18170418,9784648
x1,277:19431986,9784648
g1,277:19431986,9784648
g1,277:19825202,9784648
)
g1,277:19825202,9784648
(1,277:19825202,9784648:2048001,367000,157288
g1,277:20218418,9784648
g1,277:20218418,9784648
g1,277:20218419,9784648
x1,277:21479987,9784648
g1,277:21479987,9784648
g1,277:21873203,9784648
)
g1,277:21873203,9784648
(1,277:21873203,9784648:2736571,367000,157288
g1,277:22266419,9784648
k1,277:22610704,9784648:344285
g1,277:22610705,9784648
x1,277:23872273,9784648
k1,277:24216558,9784648:344285
g1,277:24609774,9784648
)
g1,277:24609774,9784648
(1,277:24609774,9784648:786432,367000,157288
g1,277:25002990,9784648
g1,277:25002990,9784648
g1,277:25002990,9784648
g1,277:25396206,9784648
)
g1,277:25396206,9784648
(1,277:25396206,9784648:2048001,367000,157288
g1,277:25789422,9784648
g1,277:25789422,9784648
g1,277:25789423,9784648
x1,277:27050991,9784648
g1,277:27050991,9784648
g1,277:27444207,9784648
)
g1,277:27444207,9784648
(1,277:27444207,9784648:2048001,367000,157288
g1,277:27837423,9784648
g1,277:27837423,9784648
g1,277:27837424,9784648
x1,277:29098992,9784648
g1,277:29098992,9784648
g1,277:29492208,9784648
)
g1,277:29492208,9784648
(1,278:29492208,9784648:2048001,367000,157288
g1,277:29885424,9784648
g1,277:29885424,9784648
g1,277:29885425,9784648
x1,277:31146993,9784648
g1,278:31146993,9784648
g1,278:31540209,9784648
)
g1,278:31540209,9784648
)
(1,279:8718226,10308936:22821983,367000,157288
g1,278:8718226,10308936
(1,278:8718226,10308936:1741994,367000,157288
r1,278:8718226,10308936:0,524288,157288
g1,278:9111442,10308936
k1,278:10067004,10308936:955562
g1,278:10460220,10308936
)
g1,278:10460220,10308936
(1,278:10460220,10308936:2748498,367000,157288
g1,278:10853436,10308936
g1,278:10853436,10308936
g1,278:10853437,10308936
x1,278:12815502,10308936
g1,278:12815502,10308936
g1,278:13208718,10308936
)
g1,278:13208718,10308936
(1,278:13208718,10308936:2277359,367000,157288
g1,278:13601934,10308936
k1,278:13716613,10308936:114679
g1,278:13716614,10308936
x1,278:14978182,10308936
k1,278:15092861,10308936:114679
g1,278:15486077,10308936
)
g1,278:15486077,10308936
(1,278:15486077,10308936:2291124,367000,157288
g1,278:15879293,10308936
k1,278:16000855,10308936:121562
g1,278:16000856,10308936
x1,278:17262424,10308936
k1,278:17383985,10308936:121561
g1,278:17777201,10308936
)
g1,278:17777201,10308936
(1,278:17777201,10308936:2048001,367000,157288
g1,278:18170417,10308936
g1,278:18170417,10308936
g1,278:18170418,10308936
x1,278:19431986,10308936
g1,278:19431986,10308936
g1,278:19825202,10308936
)
g1,278:19825202,10308936
(1,278:19825202,10308936:2048001,367000,157288
g1,278:20218418,10308936
g1,278:20218418,10308936
g1,278:20218419,10308936
x1,278:21479987,10308936
g1,278:21479987,10308936
g1,278:21873203,10308936
)
g1,278:21873203,10308936
(1,278:21873203,10308936:2736571,367000,157288
g1,278:22266419,10308936
k1,278:22610704,10308936:344285
g1,278:22610705,10308936
x1,278:23872273,10308936
k1,278:24216558,10308936:344285
g1,278:24609774,10308936
)
g1,278:24609774,10308936
(1,278:24609774,10308936:786432,367000,157288
g1,278:25002990,10308936
g1,278:25002990,10308936
g1,278:25002990,10308936
g1,278:25396206,10308936
)
g1,278:25396206,10308936
(1,278:25396206,10308936:2048001,367000,157288
g1,278:25789422,10308936
g1,278:25789422,10308936
g1,278:25789423,10308936
x1,278:27050991,10308936
g1,278:27050991,10308936
g1,278:27444207,10308936
)
g1,278:27444207,10308936
(1,278:27444207,10308936:2048001,367000,157288
g1,278:27837423,10308936
g1,278:27837423,10308936
g1,278:27837424,10308936
x1,278:29098992,10308936
g1,278:29098992,10308936
g1,278:29492208,10308936
)
g1,278:29492208,10308936
(1,279:29492208,10308936:2048001,367000,157288
g1,278:29885424,10308936
g1,278:29885424,10308936
g1,278:29885425,10308936
x1,278:31146993,10308936
g1,279:31146993,10308936
g1,279:31540209,10308936
)
g1,279:31540209,10308936
)
(1,279:8718226,10833224:22821983,367000,157288
g1,279:8718226,10833224
(1,279:8718226,10833224:1741994,367000,157288
r1,279:8718226,10833224:0,524288,157288
g1,279:9111442,10833224
k1,279:10067004,10833224:955562
g1,279:10460220,10833224
)
g1,279:10460220,10833224
(1,279:10460220,10833224:2748498,367000,157288
g1,279:10853436,10833224
k1,279:11388566,10833224:535130
g1,279:11388567,10833224
x1,279:12280372,10833224
k1,279:12815502,10833224:535130
g1,279:13208718,10833224
)
g1,279:13208718,10833224
(1,279:13208718,10833224:2277359,367000,157288
g1,279:13601934,10833224
k1,279:13716613,10833224:114679
g1,279:13716614,10833224
x1,279:14978182,10833224
k1,279:15092861,10833224:114679
g1,279:15486077,10833224
)
g1,279:15486077,10833224
(1,279:15486077,10833224:2291124,367000,157288
g1,279:15879293,10833224
k1,279:16000855,10833224:121562
g1,279:16000856,10833224
x1,279:17262424,10833224
k1,279:17383985,10833224:121561
g1,279:17777201,10833224
)
g1,279:17777201,10833224
(1,279:17777201,10833224:2048001,367000,157288
g1,279:18170417,10833224
g1,279:18170417,10833224
g1,279:18170418,10833224
x1,279:19431986,10833224
g1,279:19431986,10833224
g1,279:19825202,10833224
)
g1,279:19825202,10833224
(1,279:19825202,10833224:2048001,367000,157288
g1,279:20218418,10833224
g1,279:20218418,10833224
g1,279:20218419,10833224
x1,279:21479987,10833224
g1,279:21479987,10833224
g1,279:21873203,10833224
)
g1,279:21873203,10833224
(1,279:21873203,10833224:2736571,367000,157288
g1,279:22266419,10833224
k1,279:22610704,10833224:344285
g1,279:22610705,10833224
x1,279:23872273,10833224
k1,279:24216558,10833224:344285
g1,279:24609774,10833224
)
g1,279:24609774,10833224
(1,279:24609774,10833224:786432,367000,157288
g1,279:25002990,10833224
g1,279:25002990,10833224
g1,279:25002990,10833224
g1,279:25396206,10833224
)
g1,279:25396206,10833224
(1,279:25396206,10833224:2048001,367000,157288
g1,279:25789422,10833224
g1,279:25789422,10833224
g1,279:25789423,10833224
x1,279:27050991,10833224
g1,279:27050991,10833224
g1,279:27444207,10833224
)
g1,279:27444207,10833224
(1,279:27444207,10833224:2048001,367000,157288
g1,279:27837423,10833224
g1,279:27837423,10833224
g1,279:27837424,10833224
x1,279:29098992,10833224
g1,279:29098992,10833224
g1,279:29492208,10833224
)
g1,279:29492208,10833224
(1,279:29492208,10833224:2048001,367000,157288
g1,279:29885424,10833224
g1,279:29885424,10833224
g1,279:29885425,10833224
x1,279:31146993,10833224
g1,279:31146993,10833224
g1,279:31540209,10833224
)
g1,279:31540209,10833224
)
(1,282:8718226,11436154:22821983,367000,157288
g1,281:8718226,11436154
(1,281:8718226,11436154:1741994,367000,157288
r1,281:8718226,11436154:0,524288,157288
g1,281:9111442,11436154
g1,281:9111443,11436154
g1,281:9226131,11436154
[1,281:9226131,11436154:319281,0,0
[1,281:9226131,11069154:319281,0,2097152
(1,281:9226131,12676287:319281,1274402,157288
r1,281:9226131,12676287:0,524288,157288
(1,281:9226131,12676287:319281,1274402,0
(1,281:9538994,12676287:0,312863,6418
(1,281:9538994,12676287:0,312863,6418
x1,281:10813396,12676287
)
)
)
r1,281:9545412,12676287:0,524288,157288
)
]
]
k1,281:10067004,11436154:521592
g1,281:10460220,11436154
)
g1,281:10460220,11436154
(1,281:10460220,11436154:2748498,367000,157288
g1,281:10853436,11436154
k1,281:10878667,11436154:25231
g1,281:10878668,11436154
x1,281:12790272,11436154
k1,281:12815502,11436154:25230
g1,281:13208718,11436154
)
g1,281:13208718,11436154
(1,281:13208718,11436154:2277359,367000,157288
g1,281:13601934,11436154
k1,281:13716613,11436154:114679
g1,281:13716614,11436154
x1,281:14978182,11436154
k1,281:15092861,11436154:114679
g1,281:15486077,11436154
)
g1,281:15486077,11436154
(1,281:15486077,11436154:2291124,367000,157288
g1,281:15879293,11436154
k1,281:16000855,11436154:121562
g1,281:16000856,11436154
x1,281:17262424,11436154
k1,281:17383985,11436154:121561
g1,281:17777201,11436154
)
g1,281:17777201,11436154
(1,281:17777201,11436154:2048001,367000,157288
g1,281:18170417,11436154
g1,281:18170417,11436154
g1,281:18170418,11436154
x1,281:19431986,11436154
g1,281:19431986,11436154
g1,281:19825202,11436154
)
g1,281:19825202,11436154
(1,281:19825202,11436154:2048001,367000,157288
g1,281:20218418,11436154
g1,281:20218418,11436154
g1,281:20218419,11436154
x1,281:21479987,11436154
g1,281:21479987,11436154
g1,281:21873203,11436154
)
g1,281:21873203,11436154
(1,281:21873203,11436154:2736571,367000,157288
g1,281:22266419,11436154
k1,281:22610704,11436154:344285
g1,281:22610705,11436154
x1,281:23872273,11436154
k1,281:24216558,11436154:344285
g1,281:24609774,11436154
)
g1,281:24609774,11436154
(1,281:24609774,11436154:786432,367000,157288
g1,281:25002990,11436154
g1,281:25002990,11436154
g1,281:25002990,11436154
g1,281:25396206,11436154
)
g1,281:25396206,11436154
(1,281:25396206,11436154:2048001,367000,157288
g1,281:25789422,11436154
g1,281:25789422,11436154
g1,281:25789423,11436154
x1,281:27050991,11436154
g1,281:27050991,11436154
g1,281:27444207,11436154
)
g1,281:27444207,11436154
(1,281:27444207,11436154:2048001,367000,157288
g1,281:27837423,11436154
g1,281:27837423,11436154
g1,281:27837424,11436154
x1,281:29098992,11436154
g1,281:29098992,11436154
g1,281:29492208,11436154
)
g1,281:29492208,11436154
(1,282:29492208,11436154:2048001,367000,157288
g1,281:29885424,11436154
g1,281:29885424,11436154
g1,281:29885425,11436154
x1,281:31146993,11436154
g1,282:31146993,11436154
g1,282:31540209,11436154
)
g1,282:31540209,11436154
)
(1,283:8718226,11960442:22821983,367000,157288
g1,282:8718226,11960442
(1,282:8718226,11960442:1741994,367000,157288
r1,282:8718226,11960442:0,524288,157288
g1,282:9111442,11960442
k1,282:10067004,11960442:955562
g1,282:10460220,11960442
)
g1,282:10460220,11960442
(1,282:10460220,11960442:2748498,367000,157288
g1,282:10853436,11960442
k1,282:11082809,11960442:229373
g1,282:11082810,11960442
x1,282:12586129,11960442
k1,282:12815502,11960442:229373
g1,282:13208718,11960442
)
g1,282:13208718,11960442
(1,282:13208718,11960442:2277359,367000,157288
g1,282:13601934,11960442
k1,282:13716613,11960442:114679
g1,282:13716614,11960442
x1,282:14978182,11960442
k1,282:15092861,11960442:114679
g1,282:15486077,11960442
)
g1,282:15486077,11960442
(1,282:15486077,11960442:2291124,367000,157288
g1,282:15879293,11960442
k1,282:16000855,11960442:121562
g1,282:16000856,11960442
x1,282:17262424,11960442
k1,282:17383985,11960442:121561
g1,282:17777201,11960442
)
g1,282:17777201,11960442
(1,282:17777201,11960442:2048001,367000,157288
g1,282:18170417,11960442
g1,282:18170417,11960442
g1,282:18170418,11960442
x1,282:19431986,11960442
g1,282:19431986,11960442
g1,282:19825202,11960442
)
g1,282:19825202,11960442
(1,282:19825202,11960442:2048001,367000,157288
g1,282:20218418,11960442
g1,282:20218418,11960442
g1,282:20218419,11960442
x1,282:21479987,11960442
g1,282:21479987,11960442
g1,282:21873203,11960442
)
g1,282:21873203,11960442
(1,282:21873203,11960442:2736571,367000,157288
g1,282:22266419,11960442
k1,282:22610704,11960442:344285
g1,282:22610705,11960442
x1,282:23872273,11960442
k1,282:24216558,11960442:344285
g1,282:24609774,11960442
)
g1,282:24609774,11960442
(1,282:24609774,11960442:786432,367000,157288
g1,282:25002990,11960442
g1,282:25002990,11960442
g1,282:25002990,11960442
g1,282:25396206,11960442
)
g1,282:25396206,11960442
(1,282:25396206,11960442:2048001,367000,157288
g1,282:25789422,11960442
g1,282:25789422,11960442
g1,282:25789423,11960442
x1,282:27050991,11960442
g1,282:27050991,11960442
g1,282:27444207,11960442
)
g1,282:27444207,11960442
(1,282:27444207,11960442:2048001,367000,157288
g1,282:27837423,11960442
g1,282:27837423,11960442
g1,282:27837424,11960442
x1,282:29098992,11960442
g1,282:29098992,11960442
g1,282:29492208,11960442
)
g1,282:29492208,11960442
(1,283:29492208,11960442:2048001,367000,157288
g1,282:29885424,11960442
g1,282:29885424,11960442
g1,282:29885425,11960442
x1,282:31146993,11960442
g1,283:31146993,11960442
g1,283:31540209,11960442
)
g1,283:31540209,11960442
)
(1,284:8718226,12484730:22821983,367000,157288
g1,283:8718226,12484730
(1,283:8718226,12484730:1741994,367000,157288
r1,283:8718226,12484730:0,524288,157288
g1,283:9111442,12484730
k1,283:10067004,12484730:955562
g1,283:10460220,12484730
)
g1,283:10460220,12484730
(1,283:10460220,12484730:2748498,367000,157288
g1,283:10853436,12484730
g1,283:10853436,12484730
g1,283:10853437,12484730
x1,283:12815502,12484730
g1,283:12815502,12484730
g1,283:13208718,12484730
)
g1,283:13208718,12484730
(1,283:13208718,12484730:2277359,367000,157288
g1,283:13601934,12484730
k1,283:13716613,12484730:114679
g1,283:13716614,12484730
x1,283:14978182,12484730
k1,283:15092861,12484730:114679
g1,283:15486077,12484730
)
g1,283:15486077,12484730
(1,283:15486077,12484730:2291124,367000,157288
g1,283:15879293,12484730
k1,283:16000855,12484730:121562
g1,283:16000856,12484730
x1,283:17262424,12484730
k1,283:17383985,12484730:121561
g1,283:17777201,12484730
)
g1,283:17777201,12484730
(1,283:17777201,12484730:2048001,367000,157288
g1,283:18170417,12484730
g1,283:18170417,12484730
g1,283:18170418,12484730
x1,283:19431986,12484730
g1,283:19431986,12484730
g1,283:19825202,12484730
)
g1,283:19825202,12484730
(1,283:19825202,12484730:2048001,367000,157288
g1,283:20218418,12484730
g1,283:20218418,12484730
g1,283:20218419,12484730
x1,283:21479987,12484730
g1,283:21479987,12484730
g1,283:21873203,12484730
)
g1,283:21873203,12484730
(1,283:21873203,12484730:2736571,367000,157288
g1,283:22266419,12484730
k1,283:22610704,12484730:344285
g1,283:22610705,12484730
x1,283:23872273,12484730
k1,283:24216558,12484730:344285
g1,283:24609774,12484730
)
g1,283:24609774,12484730
(1,283:24609774,12484730:786432,367000,157288
g1,283:25002990,12484730
g1,283:25002990,12484730
g1,283:25002990,12484730
g1,283:25396206,12484730
)
g1,283:25396206,12484730
(1,283:25396206,12484730:2048001,367000,157288
g1,283:25789422,12484730
g1,283:25789422,12484730
g1,283:25789423,12484730
x1,283:27050991,12484730
g1,283:27050991,12484730
g1,283:27444207,12484730
)
g1,283:27444207,12484730
(1,283:27444207,12484730:2048001,367000,157288
g1,283:27837423,12484730
g1,283:27837423,12484730
g1,283:27837424,12484730
x1,283:29098992,12484730
g1,283:29098992,12484730
g1,283:29492208,12484730
)
g1,283:29492208,12484730
(1,284:29492208,12484730:2048001,367000,157288
g1,283:29885424,12484730
g1,283:29885424,12484730
g1,283:29885425,12484730
x1,283:31146993,12484730
g1,284:31146993,12484730
g1,284:31540209,12484730
)
g1,284:31540209,12484730
)
(1,284:8718226,13009018:22821983,367000,157288
g1,284:8718226,13009018
(1,284:8718226,13009018:1741994,367000,157288
r1,284:8718226,13009018:0,524288,157288
g1,284:9111442,13009018
k1,284:10067004,13009018:955562
g1,284:10460220,13009018
)
g1,284:10460220,13009018
(1,284:10460220,13009018:2748498,367000,157288
g1,284:10853436,13009018
k1,284:11388566,13009018:535130
g1,284:11388567,13009018
x1,284:12280372,13009018
k1,284:12815502,13009018:535130
g1,284:13208718,13009018
)
g1,284:13208718,13009018
(1,284:13208718,13009018:2277359,367000,157288
g1,284:13601934,13009018
k1,284:13716613,13009018:114679
g1,284:13716614,13009018
x1,284:14978182,13009018
k1,284:15092861,13009018:114679
g1,284:15486077,13009018
)
g1,284:15486077,13009018
(1,284:15486077,13009018:2291124,367000,157288
g1,284:15879293,13009018
k1,284:16000855,13009018:121562
g1,284:16000856,13009018
x1,284:17262424,13009018
k1,284:17383985,13009018:121561
g1,284:17777201,13009018
)
g1,284:17777201,13009018
(1,284:17777201,13009018:2048001,367000,157288
g1,284:18170417,13009018
g1,284:18170417,13009018
g1,284:18170418,13009018
x1,284:19431986,13009018
g1,284:19431986,13009018
g1,284:19825202,13009018
)
g1,284:19825202,13009018
(1,284:19825202,13009018:2048001,367000,157288
g1,284:20218418,13009018
g1,284:20218418,13009018
g1,284:20218419,13009018
x1,284:21479987,13009018
g1,284:21479987,13009018
g1,284:21873203,13009018
)
g1,284:21873203,13009018
(1,284:21873203,13009018:2736571,367000,157288
g1,284:22266419,13009018
k1,284:22610704,13009018:344285
g1,284:22610705,13009018
x1,284:23872273,13009018
k1,284:24216558,13009018:344285
g1,284:24609774,13009018
)
g1,284:24609774,13009018
(1,284:24609774,13009018:786432,367000,157288
g1,284:25002990,13009018
g1,284:25002990,13009018
g1,284:25002990,13009018
g1,284:25396206,13009018
)
g1,284:25396206,13009018
(1,284:25396206,13009018:2048001,367000,157288
g1,284:25789422,13009018
g1,284:25789422,13009018
g1,284:25789423,13009018
x1,284:27050991,13009018
g1,284:27050991,13009018
g1,284:27444207,13009018
)
g1,284:27444207,13009018
(1,284:27444207,13009018:2048001,367000,157288
g1,284:27837423,13009018
g1,284:27837423,13009018
g1,284:27837424,13009018
x1,284:29098992,13009018
g1,284:29098992,13009018
g1,284:29492208,13009018
)
g1,284:29492208,13009018
(1,284:29492208,13009018:2048001,367000,157288
g1,284:29885424,13009018
g1,284:29885424,13009018
g1,284:29885425,13009018
x1,284:31146993,13009018
g1,284:31146993,13009018
g1,284:31540209,13009018
)
g1,284:31540209,13009018
)
(1,287:8718226,13611948:22821983,367000,157288
g1,286:8718226,13611948
(1,286:8718226,13611948:1741994,367000,157288
r1,286:8718226,13611948:0,524288,157288
g1,286:9111442,13611948
g1,286:9111443,13611948
g1,286:9226131,13611948
[1,286:9226131,13611948:319281,0,0
[1,286:9226131,13244948:319281,0,2097152
(1,286:9226131,15081225:319281,1732690,157288
r1,286:9226131,15081225:0,524288,157288
(1,286:9226131,15081225:319281,1732690,0
(1,286:9538994,15081225:0,312863,6418
(1,286:9538994,15081225:0,312863,6418
x1,286:11271684,15081225
)
)
)
r1,286:9545412,15081225:0,524288,157288
)
]
]
k1,286:10067004,13611948:521592
g1,286:10460220,13611948
)
g1,286:10460220,13611948
(1,286:10460220,13611948:2748498,367000,157288
g1,286:10853436,13611948
k1,286:10878667,13611948:25231
g1,286:10878668,13611948
x1,286:12790272,13611948
k1,286:12815502,13611948:25230
g1,286:13208718,13611948
)
g1,286:13208718,13611948
(1,286:13208718,13611948:2277359,367000,157288
g1,286:13601934,13611948
k1,286:13716613,13611948:114679
g1,286:13716614,13611948
x1,286:14978182,13611948
k1,286:15092861,13611948:114679
g1,286:15486077,13611948
)
g1,286:15486077,13611948
(1,286:15486077,13611948:2291124,367000,157288
g1,286:15879293,13611948
k1,286:16000855,13611948:121562
g1,286:16000856,13611948
x1,286:17262424,13611948
k1,286:17383985,13611948:121561
g1,286:17777201,13611948
)
g1,286:17777201,13611948
(1,286:17777201,13611948:2048001,367000,157288
g1,286:18170417,13611948
g1,286:18170417,13611948
g1,286:18170418,13611948
x1,286:19431986,13611948
g1,286:19431986,13611948
g1,286:19825202,13611948
)
g1,286:19825202,13611948
(1,286:19825202,13611948:2048001,367000,157288
g1,286:20218418,13611948
g1,286:20218418,13611948
g1,286:20218419,13611948
x1,286:21479987,13611948
g1,286:21479987,13611948
g1,286:21873203,13611948
)
g1,286:21873203,13611948
(1,286:21873203,13611948:2736571,367000,157288
g1,286:22266419,13611948
k1,286:22610704,13611948:344285
g1,286:22610705,13611948
x1,286:23872273,13611948
k1,286:24216558,13611948:344285
g1,286:24609774,13611948
)
g1,286:24609774,13611948
(1,286:24609774,13611948:786432,367000,157288
g1,286:25002990,13611948
g1,286:25002990,13611948
g1,286:25002990,13611948
g1,286:25396206,13611948
)
g1,286:25396206,13611948
(1,286:25396206,13611948:2048001,367000,157288
g1,286:25789422,13611948
g1,286:25789422,13611948
g1,286:25789423,13611948
x1,286:27050991,13611948
g1,286:27050991,13611948
g1,286:27444207,13611948
)
g1,286:27444207,13611948
(1,286:27444207,13611948:2048001,367000,157288
g1,286:27837423,13611948
g1,286:27837423,13611948
g1,286:27837424,13611948
x1,286:29098992,13611948
g1,286:29098992,13611948
g1,286:29492208,13611948
)
g1,286:29492208,13611948
(1,287:29492208,13611948:2048001,367000,157288
g1,286:29885424,13611948
g1,286:29885424,13611948
g1,286:29885425,13611948
x1,286:31146993,13611948
g1,287:31146993,13611948
g1,287:31540209,13611948
)
g1,287:31540209,13611948
)
(1,288:8718226,14136236:22821983,367000,157288
g1,287:8718226,14136236
(1,287:8718226,14136236:1741994,367000,157288
r1,287:8718226,14136236:0,524288,157288
g1,287:9111442,14136236
k1,287:10067004,14136236:955562
g1,287:10460220,14136236
)
g1,287:10460220,14136236
(1,287:10460220,14136236:2748498,367000,157288
g1,287:10853436,14136236
k1,287:11082809,14136236:229373
g1,287:11082810,14136236
x1,287:12586129,14136236
k1,287:12815502,14136236:229373
g1,287:13208718,14136236
)
g1,287:13208718,14136236
(1,287:13208718,14136236:2277359,367000,157288
g1,287:13601934,14136236
k1,287:13716613,14136236:114679
g1,287:13716614,14136236
x1,287:14978182,14136236
k1,287:15092861,14136236:114679
g1,287:15486077,14136236
)
g1,287:15486077,14136236
(1,287:15486077,14136236:2291124,367000,157288
g1,287:15879293,14136236
k1,287:16000855,14136236:121562
g1,287:16000856,14136236
x1,287:17262424,14136236
k1,287:17383985,14136236:121561
g1,287:17777201,14136236
)
g1,287:17777201,14136236
(1,287:17777201,14136236:2048001,367000,157288
g1,287:18170417,14136236
g1,287:18170417,14136236
g1,287:18170418,14136236
x1,287:19431986,14136236
g1,287:19431986,14136236
g1,287:19825202,14136236
)
g1,287:19825202,14136236
(1,287:19825202,14136236:2048001,367000,157288
g1,287:20218418,14136236
g1,287:20218418,14136236
g1,287:20218419,14136236
x1,287:21479987,14136236
g1,287:21479987,14136236
g1,287:21873203,14136236
)
g1,287:21873203,14136236
(1,287:21873203,14136236:2736571,367000,157288
g1,287:22266419,14136236
k1,287:22610704,14136236:344285
g1,287:22610705,14136236
x1,287:23872273,14136236
k1,287:24216558,14136236:344285
g1,287:24609774,14136236
)
g1,287:24609774,14136236
(1,287:24609774,14136236:786432,367000,157288
g1,287:25002990,14136236
g1,287:25002990,14136236
g1,287:25002990,14136236
g1,287:25396206,14136236
)
g1,287:25396206,14136236
(1,287:25396206,14136236:2048001,367000,157288
g1,287:25789422,14136236
g1,287:25789422,14136236
g1,287:25789423,14136236
x1,287:27050991,14136236
g1,287:27050991,14136236
g1,287:27444207,14136236
)
g1,287:27444207,14136236
(1,287:27444207,14136236:2048001,367000,157288
g1,287:27837423,14136236
g1,287:27837423,14136236
g1,287:27837424,14136236
x1,287:29098992,14136236
g1,287:29098992,14136236
g1,287:29492208,14136236
)
g1,287:29492208,14136236
(1,288:29492208,14136236:2048001,367000,157288
g1,287:29885424,14136236
g1,287:29885424,14136236
g1,287:29885425,14136236
x1,287:31146993,14136236
g1,288:31146993,14136236
g1,288:31540209,14136236
)
g1,288:31540209,14136236
)
(1,289:8718226,14660524:22821983,367000,157288
g1,288:8718226,14660524
(1,288:8718226,14660524:1741994,367000,157288
r1,288:8718226,14660524:0,524288,157288
g1,288:9111442,14660524
k1,288:10067004,14660524:955562
g1,288:10460220,14660524
)
g1,288:10460220,14660524
(1,288:10460220,14660524:2748498,367000,157288
g1,288:10853436,14660524
g1,288:10853436,14660524
g1,288:10853437,14660524
x1,288:12815502,14660524
g1,288:12815502,14660524
g1,288:13208718,14660524
)
g1,288:13208718,14660524
(1,288:13208718,14660524:2277359,367000,157288
g1,288:13601934,14660524
k1,288:13716613,14660524:114679
g1,288:13716614,14660524
x1,288:14978182,14660524
k1,288:15092861,14660524:114679
g1,288:15486077,14660524
)
g1,288:15486077,14660524
(1,288:15486077,14660524:2291124,367000,157288
g1,288:15879293,14660524
k1,288:16000855,14660524:121562
g1,288:16000856,14660524
x1,288:17262424,14660524
k1,288:17383985,14660524:121561
g1,288:17777201,14660524
)
g1,288:17777201,14660524
(1,288:17777201,14660524:2048001,367000,157288
g1,288:18170417,14660524
g1,288:18170417,14660524
g1,288:18170418,14660524
x1,288:19431986,14660524
g1,288:19431986,14660524
g1,288:19825202,14660524
)
g1,288:19825202,14660524
(1,288:19825202,14660524:2048001,367000,157288
g1,288:20218418,14660524
g1,288:20218418,14660524
g1,288:20218419,14660524
x1,288:21479987,14660524
g1,288:21479987,14660524
g1,288:21873203,14660524
)
g1,288:21873203,14660524
(1,288:21873203,14660524:2736571,367000,157288
g1,288:22266419,14660524
k1,288:22610704,14660524:344285
g1,288:22610705,14660524
x1,288:23872273,14660524
k1,288:24216558,14660524:344285
g1,288:24609774,14660524
)
g1,288:24609774,14660524
(1,288:24609774,14660524:786432,367000,157288
g1,288:25002990,14660524
g1,288:25002990,14660524
g1,288:25002990,14660524
g1,288:25396206,14660524
)
g1,288:25396206,14660524
(1,288:25396206,14660524:2048001,367000,157288
g1,288:25789422,14660524
g1,288:25789422,14660524
g1,288:25789423,14660524
x1,288:27050991,14660524
g1,288:27050991,14660524
g1,288:27444207,14660524
)
g1,288:27444207,14660524
(1,288:27444207,14660524:2048001,367000,157288
g1,288:27837423,14660524
g1,288:27837423,14660524
g1,288:27837424,14660524
x1,288:29098992,14660524
g1,288:29098992,14660524
g1,288:29492208,14660524
)
g1,288:29492208,14660524
(1,289:29492208,14660524:2048001,367000,157288
g1,288:29885424,14660524
g1,288:29885424,14660524
g1,288:29885425,14660524
x1,288:31146993,14660524
g1,289:31146993,14660524
g1,289:31540209,14660524
)
g1,289:31540209,14660524
)
(1,289:8718226,15184812:22821983,367000,157288
g1,289:8718226,15184812
(1,289:8718226,15184812:1741994,367000,157288
r1,289:8718226,15184812:0,524288,157288
g1,289:9111442,15184812
k1,289:10067004,15184812:955562
g1,289:10460220,15184812
)
g1,289:10460220,15184812
(1,289:10460220,15184812:2748498,367000,157288
g1,289:10853436,15184812
k1,289:11388566,15184812:535130
g1,289:11388567,15184812
x1,289:12280372,15184812
k1,289:12815502,15184812:535130
g1,289:13208718,15184812
)
g1,289:13208718,15184812
(1,289:13208718,15184812:2277359,367000,157288
g1,289:13601934,15184812
k1,289:13716613,15184812:114679
g1,289:13716614,15184812
x1,289:14978182,15184812
k1,289:15092861,15184812:114679
g1,289:15486077,15184812
)
g1,289:15486077,15184812
(1,289:15486077,15184812:2291124,367000,157288
g1,289:15879293,15184812
k1,289:16000855,15184812:121562
g1,289:16000856,15184812
x1,289:17262424,15184812
k1,289:17383985,15184812:121561
g1,289:17777201,15184812
)
g1,289:17777201,15184812
(1,289:17777201,15184812:2048001,367000,157288
g1,289:18170417,15184812
g1,289:18170417,15184812
g1,289:18170418,15184812
x1,289:19431986,15184812
g1,289:19431986,15184812
g1,289:19825202,15184812
)
g1,289:19825202,15184812
(1,289:19825202,15184812:2048001,367000,157288
g1,289:20218418,15184812
g1,289:20218418,15184812
g1,289:20218419,15184812
x1,289:21479987,15184812
g1,289:21479987,15184812
g1,289:21873203,15184812
)
g1,289:21873203,15184812
(1,289:21873203,15184812:2736571,367000,157288
g1,289:22266419,15184812
k1,289:22610704,15184812:344285
g1,289:22610705,15184812
x1,289:23872273,15184812
k1,289:24216558,15184812:344285
g1,289:24609774,15184812
)
g1,289:24609774,15184812
(1,289:24609774,15184812:786432,367000,157288
g1,289:25002990,15184812
g1,289:25002990,15184812
g1,289:25002990,15184812
g1,289:25396206,15184812
)
g1,289:25396206,15184812
(1,289:25396206,15184812:2048001,367000,157288
g1,289:25789422,15184812
g1,289:25789422,15184812
g1,289:25789423,15184812
x1,289:27050991,15184812
g1,289:27050991,15184812
g1,289:27444207,15184812
)
g1,289:27444207,15184812
(1,289:27444207,15184812:2048001,367000,157288
g1,289:27837423,15184812
g1,289:27837423,15184812
g1,289:27837424,15184812
x1,289:29098992,15184812
g1,289:29098992,15184812
g1,289:29492208,15184812
)
g1,289:29492208,15184812
(1,289:29492208,15184812:2048001,367000,157288
g1,289:29885424,15184812
g1,289:29885424,15184812
g1,289:29885425,15184812
x1,289:31146993,15184812
g1,289:31146993,15184812
g1,289:31540209,15184812
)
g1,289:31540209,15184812
)
]
$1,291:31540209,10517564
)
g1,292:31540209,10517564
k1,292:33154005,10517564:1613796
)
(1,292:7104429,17301623:26049576,1225521,216271
h1,292:7104429,17301623:0,0,0
g1,292:7104429,17301623
[1,292:7104429,17301623:26049576,1225521,216271
(1,292:7104429,16580727:26049576,504625,141880
h1,292:7104429,16580727:0,0,0
x1,292:7504853,16580727
x1,292:8544243,16580727
k1,292:8774409,16580727:230166
x1,292:9284272,16580727
k1,292:9620084,16580727:335812
r1,292:9620084,16580727:0,646505,141880
k1,292:9620084,16580727:0
x1,292:13079043,16580727
k1,292:13309210,16580727:230167
x1,292:13600186,16580727
x1,292:15317857,16580727
k1,292:15719995,16580727:402138
x1,292:17395064,16580727
x1,292:18195903,16580727
x1,292:18652687,16580727
k1,292:18882853,16580727:230166
x1,292:20447828,16580727
k1,292:20677994,16580727:230166
x1,292:23081167,16580727
k1,292:23416980,16580727:335813
x1,292:26147844,16580727
x1,292:26238939,16580727
k1,292:26469105,16580727:230166
x1,292:28780545,16580727
k1,292:29010711,16580727:230166
x1,292:31977503,16580727
k1,292:32207669,16580727:230166
x1,292:33154005,16580727
k1,292:33154005,16580727:0
)
(1,292:7104429,17301623:26049576,446948,216271
x1,292:8542277,17301623
g1,292:8745437,17301623
x1,292:11147938,17301623
g1,292:11351098,17301623
x1,292:12935090,17301623
g1,292:13098930,17301623
x1,292:15374330,17301623
g1,292:15538170,17301623
x1,292:17522586,17301623
g1,292:17686426,17301623
x1,292:18632762,17301623
g1,292:18796602,17301623
x1,292:21435714,17301623
r1,292:21435714,17301623:0,216271,216271
k1,292:33154005,17301623:11718291
g1,292:33154005,17301623
)
]
g1,292:33154005,17301623
g1,292:33154005,17301623
)
]
]
[1,315:7104429,26452106:26049576,7951690,0
[1,315:7104429,26452106:26049576,7951690,0
(1,313:7104429,21181925:26049576,2681509,2452133
g1,313:7104429,21181925
h1,299:7104429,21181925:0,0,0
(1,312:7104429,21181925:26411847,2681509,2452133
$1,312:7104429,21181925
[1,312:7104429,21181925:26411847,2681509,2452133
(1,301:7104429,19030809:26411847,399323,157288
g1,301:7104429,19030809
(1,301:7104429,19030809:3679289,399323,157288
r1,301:7104429,19030809:0,524288,157288
g1,301:7497645,19030809
g1,301:7497646,19030809
x1,301:8924811,19030809
k1,301:10390502,19030809:1465691
g1,301:10783718,19030809
)
g1,301:10783718,19030809
(1,301:10783718,19030809:2378736,399323,157288
g1,301:11176934,19030809
k1,301:11348502,19030809:171568
g1,301:11348503,19030809
x1,301:12597671,19030809
k1,301:12769238,19030809:171567
g1,301:13162454,19030809
)
g1,301:13162454,19030809
(1,301:13162454,19030809:1818625,399323,157288
r1,301:13162454,19030809:0,524288,157288
g1,301:13555670,19030809
k1,301:18859914,19030809:5304244
g1,301:18859915,19030809
x1,301:19827874,19030809
g1,301:19942562,19030809
x1,301:21114650,19030809
k1,301:26418893,19030809:5304243
g1,301:26812109,19030809
h1,301:26812109,19030809:0,0,0
)
g1,312:14981079,19030809
h1,312:14981079,19030809:1971840,0,0
g1,312:16952919,19030809
h1,312:16952919,19030809:1984221,0,0
g1,312:18937140,19030809
h1,312:18937140,19030809:1997986,0,0
g1,312:20935126,19030809
h1,312:20935126,19030809:2022755,0,0
g1,312:22957881,19030809
h1,312:22957881,19030809:2035603,0,0
g1,312:24993484,19030809
h1,312:24993484,19030809:1818625,0,0
g1,301:26812109,19030809
(1,301:26812109,19030809:786432,399323,157288
g1,301:27205325,19030809
g1,301:27205325,19030809
g1,301:27205325,19030809
g1,301:27598541,19030809
)
g1,301:27598541,19030809
(1,301:27598541,19030809:1818625,399323,157288
r1,301:27598541,19030809:0,524288,157288
g1,301:27991757,19030809
g1,301:27991757,19030809
g1,301:27991758,19030809
x1,301:29519845,19030809
x1,301:29742344,19030809
g1,301:29857032,19030809
x1,301:31029120,19030809
g1,301:31143808,19030809
x1,301:31296570,19030809
$1,301:31296570,19030809
x1,301:31534776,19030809
g1,301:31700585,19030809
x1,301:32110186,19030809
g1,301:32259361,19030809
x1,301:32600067,19030809
(1,301:32600067,18833035:217469,201549,0
x1,301:32784768,18833035
)
$1,301:32817536,19030809
x1,301:33123060,19030809
g1,301:33123060,19030809
g1,301:33516276,19030809
h1,301:33516276,19030809:0,0,0
)
g1,312:29417166,19030809
h1,312:29417166,19030809:1818625,0,0
g1,312:31235791,19030809
h1,312:31235791,19030809:2280485,0,0
g1,301:33516276,19030809
)
(1,301:7104429,19214311:26411847,26214,0
g1,301:7104429,19214311
h1,301:7104429,19214311:3679289,26214,0
g1,312:10783718,19214311
h1,312:10783718,19214311:2378736,0,0
g1,301:13162454,19214311
(1,301:13162454,19214311:1818625,26214,0
g1,301:26812109,19214311
)
g1,312:14981079,19214311
h1,312:14981079,19214311:1971840,0,0
g1,312:16952919,19214311
h1,312:16952919,19214311:1984221,0,0
g1,312:18937140,19214311
h1,312:18937140,19214311:1997986,0,0
g1,312:20935126,19214311
h1,312:20935126,19214311:2022755,0,0
g1,312:22957881,19214311
h1,312:22957881,19214311:2035603,0,0
g1,312:24993484,19214311
h1,312:24993484,19214311:1818625,0,0
g1,301:26812109,19214311
)
(1,301:7104429,19214311:26411847,26214,0
g1,301:7104429,19214311
h1,301:7104429,19214311:3679289,26214,0
g1,312:10783718,19214311
h1,312:10783718,19214311:2378736,0,0
g1,312:13162454,19214311
h1,312:13162454,19214311:1818625,0,0
g1,312:14981079,19214311
h1,312:14981079,19214311:1971840,0,0
g1,312:16952919,19214311
h1,312:16952919,19214311:1984221,0,0
g1,312:18937140,19214311
h1,312:18937140,19214311:1997986,0,0
g1,312:20935126,19214311
h1,312:20935126,19214311:2022755,0,0
g1,312:22957881,19214311
h1,312:22957881,19214311:2035603,0,0
g1,312:24993484,19214311
h1,312:24993484,19214311:1818625,0,0
g1,312:26812109,19214311
h1,312:26812109,19214311:786432,0,0
g1,301:27598541,19214311
(1,301:27598541,19214311:1818625,26214,0
g1,301:33516276,19214311
)
g1,312:29417166,19214311
h1,312:29417166,19214311:1818625,0,0
g1,312:31235791,19214311
h1,312:31235791,19214311:2280485,0,0
g1,301:33516276,19214311
)
(1,302:7104429,19597042:26411847,408945,157288
g1,302:7104429,19597042
(1,302:7104429,19597042:3679289,408945,157288
r1,302:7104429,19597042:0,524288,157288
g1,302:7497645,19597042
k1,302:10390502,19597042:2892857
g1,302:10783718,19597042
)
g1,302:10783718,19597042
(1,302:10783718,19597042:2378736,408945,157288
g1,302:11176934,19597042
g1,302:11176934,19597042
g1,302:11176935,19597042
g1,302:11291623,19597042
x1,302:12769238,19597042
g1,302:12769238,19597042
g1,302:13162454,19597042
)
g1,302:13162454,19597042
(1,302:13162454,19597042:1818625,408945,157288
g1,302:13555670,19597042
k1,302:13632284,19597042:76614
g1,302:13632285,19597042
x1,302:14511249,19597042
k1,302:14587863,19597042:76614
g1,302:14981079,19597042
)
g1,302:14981079,19597042
(1,302:14981079,19597042:1971840,408945,157288
g1,302:15374295,19597042
g1,302:15374295,19597042
g1,302:15374296,19597042
x1,302:16559703,19597042
g1,302:16559703,19597042
g1,302:16952919,19597042
)
g1,302:16952919,19597042
(1,302:16952919,19597042:1984221,408945,157288
g1,302:17346135,19597042
g1,302:17346135,19597042
g1,302:17346136,19597042
x1,302:17792041,19597042
g1,302:17906729,19597042
x1,302:18543924,19597042
g1,302:18543924,19597042
g1,302:18937140,19597042
)
g1,302:18937140,19597042
(1,302:18937140,19597042:1997986,408945,157288
g1,302:19330356,19597042
g1,302:19330356,19597042
g1,302:19330357,19597042
x1,302:19776262,19597042
g1,302:19890950,19597042
x1,302:20247854,19597042
x1,302:20541910,19597042
g1,302:20541910,19597042
g1,302:20935126,19597042
)
g1,302:20935126,19597042
(1,302:20935126,19597042:2022755,408945,157288
g1,302:21328342,19597042
g1,302:21328342,19597042
g1,302:21328343,19597042
x1,302:21812782,19597042
g1,302:21927470,19597042
x1,302:22564665,19597042
g1,302:22564665,19597042
g1,302:22957881,19597042
)
g1,302:22957881,19597042
(1,302:22957881,19597042:2035603,408945,157288
g1,302:23351097,19597042
g1,302:23351097,19597042
g1,302:23351098,19597042
x1,302:24600268,19597042
g1,302:24600268,19597042
g1,302:24993484,19597042
)
g1,302:24993484,19597042
(1,302:24993484,19597042:1818625,408945,157288
g1,302:25386700,19597042
k1,302:25456664,19597042:69964
g1,302:25456665,19597042
x1,302:26348929,19597042
k1,302:26418893,19597042:69964
g1,302:26812109,19597042
)
g1,302:26812109,19597042
(1,302:26812109,19597042:786432,408945,157288
g1,302:27205325,19597042
g1,302:27205325,19597042
g1,302:27205325,19597042
g1,302:27598541,19597042
)
g1,302:27598541,19597042
(1,302:27598541,19597042:1818625,408945,157288
g1,302:27991757,19597042
k1,302:28337500,19597042:345743
g1,302:28337501,19597042
$1,302:28337501,19597042
x1,302:28678207,19597042
$1,302:28678207,19597042
k1,302:29023950,19597042:345743
g1,302:29417166,19597042
)
g1,302:29417166,19597042
(1,302:29417166,19597042:1818625,408945,157288
g1,302:29810382,19597042
k1,302:30028237,19597042:217855
g1,302:30028238,19597042
$1,302:30028238,19597042
x1,302:30368944,19597042
(1,302:30368944,19399268:255776,211171,0
x1,302:30591952,19399268
)
$1,302:30624720,19597042
k1,302:30842575,19597042:217855
g1,302:31235791,19597042
)
g1,302:31235791,19597042
(1,302:31235791,19597042:2280485,408945,157288
g1,302:31629007,19597042
k1,302:32077792,19597042:448785
g1,302:32077793,19597042
$1,302:32077793,19597042
x1,302:32418499,19597042
(1,302:32418499,19399268:255776,211171,0
x1,302:32641507,19399268
)
$1,302:32674275,19597042
k1,302:33123060,19597042:448785
g1,302:33516276,19597042
)
g1,302:33516276,19597042
)
(1,305:7104429,20199972:26411847,367000,157288
g1,304:7104429,20199972
(1,304:7104429,20199972:3679289,367000,157288
r1,304:7104429,20199972:0,524288,157288
g1,304:7497645,20199972
g1,304:7497646,20199972
x1,304:9409250,20199972
g1,304:9523938,20199972
x1,304:10390502,20199972
g1,304:10390502,20199972
g1,304:10783718,20199972
)
g1,304:10783718,20199972
(1,304:10783718,20199972:2378736,367000,157288
g1,304:11176934,20199972
k1,304:11495297,20199972:318363
g1,304:11495298,20199972
x1,304:11954050,20199972
g1,304:12068738,20199972
x1,304:12450876,20199972
k1,304:12769238,20199972:318362
g1,304:13162454,20199972
)
g1,304:13162454,20199972
(1,304:13162454,20199972:1818625,367000,157288
g1,304:13555670,20199972
g1,304:13555670,20199972
g1,304:13555671,20199972
$1,304:13555671,20199972
[1,304:13555671,20199972:1032192,312863,111405
(1,304:13555671,20199972:1032192,312863,0
(1,304:13555671,20199972:1032192,312863,0
x1,304:14587863,20199972
)
)
]
$1,304:14587863,20199972
g1,304:14587863,20199972
g1,304:14981079,20199972
)
g1,304:14981079,20199972
(1,304:14981079,20199972:1971840,367000,157288
g1,304:15374295,20199972
k1,304:15450903,20199972:76608
g1,304:15450904,20199972
$1,304:15450904,20199972
[1,304:15450904,20199972:1032192,312863,111405
(1,304:15450904,20199972:1032192,312863,0
(1,304:15450904,20199972:1032192,312863,0
x1,304:16483096,20199972
)
)
]
$1,304:16483096,20199972
k1,304:16559703,20199972:76607
g1,304:16952919,20199972
)
g1,304:16952919,20199972
(1,304:16952919,20199972:1984221,367000,157288
g1,304:17346135,20199972
k1,304:17428933,20199972:82798
g1,304:17428934,20199972
$1,304:17428934,20199972
[1,304:17428934,20199972:1032192,312863,111405
(1,304:17428934,20199972:1032192,312863,0
(1,304:17428934,20199972:1032192,312863,0
x1,304:18461126,20199972
)
)
]
$1,304:18461126,20199972
k1,304:18543924,20199972:82798
g1,304:18937140,20199972
)
g1,304:18937140,20199972
(1,304:18937140,20199972:1997986,367000,157288
g1,304:19330356,20199972
k1,304:19420037,20199972:89681
g1,304:19420038,20199972
$1,304:19420038,20199972
[1,304:19420038,20199972:1032192,312863,111405
(1,304:19420038,20199972:1032192,312863,0
(1,304:19420038,20199972:1032192,312863,0
x1,304:20452230,20199972
)
)
]
$1,304:20452230,20199972
k1,304:20541910,20199972:89680
g1,304:20935126,20199972
)
g1,304:20935126,20199972
(1,304:20935126,20199972:2022755,367000,157288
g1,304:21328342,20199972
k1,304:21430407,20199972:102065
g1,304:21430408,20199972
x1,304:22462600,20199972
k1,304:22564665,20199972:102065
g1,304:22957881,20199972
)
g1,304:22957881,20199972
(1,304:22957881,20199972:2035603,367000,157288
g1,304:23351097,20199972
k1,304:23459586,20199972:108489
g1,304:23459587,20199972
$1,304:23459587,20199972
[1,304:23459587,20199972:1032192,312863,111405
(1,304:23459587,20199972:1032192,312863,0
(1,304:23459587,20199972:1032192,312863,0
x1,304:24491779,20199972
)
)
]
$1,304:24491779,20199972
k1,304:24600268,20199972:108489
g1,304:24993484,20199972
)
g1,304:24993484,20199972
(1,304:24993484,20199972:1818625,367000,157288
g1,304:25386700,20199972
g1,304:25386700,20199972
g1,304:25386701,20199972
$1,304:25386701,20199972
[1,304:25386701,20199972:1032192,312863,111405
(1,304:25386701,20199972:1032192,312863,0
(1,304:25386701,20199972:1032192,312863,0
x1,304:26418893,20199972
)
)
]
$1,304:26418893,20199972
g1,304:26418893,20199972
g1,304:26812109,20199972
)
g1,304:26812109,20199972
(1,304:26812109,20199972:786432,367000,157288
g1,304:27205325,20199972
g1,304:27205325,20199972
g1,304:27205325,20199972
g1,304:27598541,20199972
)
g1,304:27598541,20199972
(1,304:27598541,20199972:1818625,367000,157288
g1,304:27991757,20199972
g1,304:27991757,20199972
g1,304:27991758,20199972
$1,304:27991758,20199972
[1,304:27991758,20199972:1032192,312863,111405
(1,304:27991758,20199972:1032192,312863,0
(1,304:27991758,20199972:1032192,312863,0
x1,304:29023950,20199972
)
)
]
$1,304:29023950,20199972
g1,304:29023950,20199972
g1,304:29417166,20199972
)
g1,304:29417166,20199972
(1,304:29417166,20199972:1818625,367000,157288
g1,304:29810382,20199972
g1,304:29810382,20199972
g1,304:29810383,20199972
$1,304:29810383,20199972
[1,304:29810383,20199972:1032192,312863,111405
(1,304:29810383,20199972:1032192,312863,0
(1,304:29810383,20199972:1032192,312863,0
x1,304:30842575,20199972
)
)
]
$1,304:30842575,20199972
g1,304:30842575,20199972
g1,304:31235791,20199972
)
g1,304:31235791,20199972
(1,305:31235791,20199972:2280485,367000,157288
g1,304:31629007,20199972
k1,304:31859937,20199972:230930
g1,304:31859938,20199972
$1,304:31859938,20199972
[1,304:31859938,20199972:1032192,312863,111405
(1,304:31859938,20199972:1032192,312863,0
(1,304:31859938,20199972:1032192,312863,0
x1,304:32892130,20199972
)
)
]
$1,304:32892130,20199972
k1,305:33123060,20199972:230930
g1,305:33516276,20199972
)
g1,305:33516276,20199972
)
(1,306:7104429,20724260:26411847,367000,157288
g1,305:7104429,20724260
(1,305:7104429,20724260:3679289,367000,157288
r1,305:7104429,20724260:0,524288,157288
g1,305:7497645,20724260
g1,305:7497646,20724260
x1,305:9409250,20724260
k1,305:10390502,20724260:981252
g1,305:10783718,20724260
)
g1,305:10783718,20724260
(1,305:10783718,20724260:2378736,367000,157288
g1,305:11176934,20724260
k1,305:11380609,20724260:203675
g1,305:11380610,20724260
x1,305:12068738,20724260
g1,305:12183426,20724260
x1,305:12565564,20724260
k1,305:12769238,20724260:203674
g1,305:13162454,20724260
)
g1,305:13162454,20724260
(1,305:13162454,20724260:1818625,367000,157288
g1,305:13555670,20724260
g1,305:13555670,20724260
g1,305:13555671,20724260
x1,305:14587863,20724260
g1,305:14587863,20724260
g1,305:14981079,20724260
)
g1,305:14981079,20724260
(1,305:14981079,20724260:1971840,367000,157288
g1,305:15374295,20724260
k1,305:15450903,20724260:76608
g1,305:15450904,20724260
x1,305:16483096,20724260
k1,305:16559703,20724260:76607
g1,305:16952919,20724260
)
g1,305:16952919,20724260
(1,305:16952919,20724260:1984221,367000,157288
g1,305:17346135,20724260
k1,305:17428933,20724260:82798
g1,305:17428934,20724260
x1,305:18461126,20724260
k1,305:18543924,20724260:82798
g1,305:18937140,20724260
)
g1,305:18937140,20724260
(1,305:18937140,20724260:1997986,367000,157288
g1,305:19330356,20724260
k1,305:19420037,20724260:89681
g1,305:19420038,20724260
x1,305:20452230,20724260
k1,305:20541910,20724260:89680
g1,305:20935126,20724260
)
g1,305:20935126,20724260
(1,305:20935126,20724260:2022755,367000,157288
g1,305:21328342,20724260
k1,305:21430407,20724260:102065
g1,305:21430408,20724260
x1,305:22462600,20724260
k1,305:22564665,20724260:102065
g1,305:22957881,20724260
)
g1,305:22957881,20724260
(1,305:22957881,20724260:2035603,367000,157288
g1,305:23351097,20724260
k1,305:23459586,20724260:108489
g1,305:23459587,20724260
x1,305:24491779,20724260
k1,305:24600268,20724260:108489
g1,305:24993484,20724260
)
g1,305:24993484,20724260
(1,305:24993484,20724260:1818625,367000,157288
g1,305:25386700,20724260
g1,305:25386700,20724260
g1,305:25386701,20724260
x1,305:26418893,20724260
g1,305:26418893,20724260
g1,305:26812109,20724260
)
g1,305:26812109,20724260
(1,305:26812109,20724260:786432,367000,157288
g1,305:27205325,20724260
g1,305:27205325,20724260
g1,305:27205325,20724260
g1,305:27598541,20724260
)
g1,305:27598541,20724260
(1,305:27598541,20724260:1818625,367000,157288
g1,305:27991757,20724260
g1,305:27991757,20724260
g1,305:27991758,20724260
x1,305:29023950,20724260
g1,305:29023950,20724260
g1,305:29417166,20724260
)
g1,305:29417166,20724260
(1,305:29417166,20724260:1818625,367000,157288
g1,305:29810382,20724260
g1,305:29810382,20724260
g1,305:29810383,20724260
x1,305:30842575,20724260
g1,305:30842575,20724260
g1,305:31235791,20724260
)
g1,305:31235791,20724260
(1,306:31235791,20724260:2280485,367000,157288
g1,305:31629007,20724260
k1,305:31859937,20724260:230930
g1,305:31859938,20724260
x1,305:32892130,20724260
k1,306:33123060,20724260:230930
g1,306:33516276,20724260
)
g1,306:33516276,20724260
)
(1,307:7104429,21248548:26411847,367000,157288
g1,306:7104429,21248548
(1,306:7104429,21248548:3679289,367000,157288
r1,306:7104429,21248548:0,524288,157288
g1,306:7497645,21248548
g1,306:7497646,21248548
x1,306:9000965,21248548
k1,306:10390502,21248548:1389537
g1,306:10783718,21248548
)
g1,306:10783718,21248548
(1,306:10783718,21248548:2378736,367000,157288
g1,306:11176934,21248548
k1,306:11380609,21248548:203675
g1,306:11380610,21248548
x1,306:12068738,21248548
g1,306:12183426,21248548
x1,306:12565564,21248548
k1,306:12769238,21248548:203674
g1,306:13162454,21248548
)
g1,306:13162454,21248548
(1,306:13162454,21248548:1818625,367000,157288
g1,306:13555670,21248548
g1,306:13555670,21248548
g1,306:13555671,21248548
x1,306:14587863,21248548
g1,306:14587863,21248548
g1,306:14981079,21248548
)
g1,306:14981079,21248548
(1,306:14981079,21248548:1971840,367000,157288
g1,306:15374295,21248548
k1,306:15450903,21248548:76608
g1,306:15450904,21248548
x1,306:16483096,21248548
k1,306:16559703,21248548:76607
g1,306:16952919,21248548
)
g1,306:16952919,21248548
(1,306:16952919,21248548:1984221,367000,157288
g1,306:17346135,21248548
k1,306:17428933,21248548:82798
g1,306:17428934,21248548
x1,306:18461126,21248548
k1,306:18543924,21248548:82798
g1,306:18937140,21248548
)
g1,306:18937140,21248548
(1,306:18937140,21248548:1997986,367000,157288
g1,306:19330356,21248548
k1,306:19420037,21248548:89681
g1,306:19420038,21248548
x1,306:20452230,21248548
k1,306:20541910,21248548:89680
g1,306:20935126,21248548
)
g1,306:20935126,21248548
(1,306:20935126,21248548:2022755,367000,157288
g1,306:21328342,21248548
k1,306:21430407,21248548:102065
g1,306:21430408,21248548
x1,306:22462600,21248548
k1,306:22564665,21248548:102065
g1,306:22957881,21248548
)
g1,306:22957881,21248548
(1,306:22957881,21248548:2035603,367000,157288
g1,306:23351097,21248548
k1,306:23459586,21248548:108489
g1,306:23459587,21248548
x1,306:24491779,21248548
k1,306:24600268,21248548:108489
g1,306:24993484,21248548
)
g1,306:24993484,21248548
(1,306:24993484,21248548:1818625,367000,157288
g1,306:25386700,21248548
g1,306:25386700,21248548
g1,306:25386701,21248548
x1,306:26418893,21248548
g1,306:26418893,21248548
g1,306:26812109,21248548
)
g1,306:26812109,21248548
(1,306:26812109,21248548:786432,367000,157288
g1,306:27205325,21248548
g1,306:27205325,21248548
g1,306:27205325,21248548
g1,306:27598541,21248548
)
g1,306:27598541,21248548
(1,306:27598541,21248548:1818625,367000,157288
g1,306:27991757,21248548
g1,306:27991757,21248548
g1,306:27991758,21248548
x1,306:29023950,21248548
g1,306:29023950,21248548
g1,306:29417166,21248548
)
g1,306:29417166,21248548
(1,306:29417166,21248548:1818625,367000,157288
g1,306:29810382,21248548
g1,306:29810382,21248548
g1,306:29810383,21248548
x1,306:30842575,21248548
g1,306:30842575,21248548
g1,306:31235791,21248548
)
g1,306:31235791,21248548
(1,307:31235791,21248548:2280485,367000,157288
g1,306:31629007,21248548
k1,306:31859937,21248548:230930
g1,306:31859938,21248548
x1,306:32892130,21248548
k1,307:33123060,21248548:230930
g1,307:33516276,21248548
)
g1,307:33516276,21248548
)
(1,308:7104429,21772836:26411847,367000,157288
g1,307:7104429,21772836
(1,307:7104429,21772836:3679289,367000,157288
r1,307:7104429,21772836:0,524288,157288
g1,307:7497645,21772836
g1,307:7497646,21772836
x1,307:9459711,21772836
k1,307:10390502,21772836:930791
g1,307:10783718,21772836
)
g1,307:10783718,21772836
(1,307:10783718,21772836:2378736,367000,157288
g1,307:11176934,21772836
k1,307:11380609,21772836:203675
g1,307:11380610,21772836
x1,307:12068738,21772836
g1,307:12183426,21772836
x1,307:12565564,21772836
k1,307:12769238,21772836:203674
g1,307:13162454,21772836
)
g1,307:13162454,21772836
(1,307:13162454,21772836:1818625,367000,157288
g1,307:13555670,21772836
g1,307:13555670,21772836
g1,307:13555671,21772836
x1,307:14587863,21772836
g1,307:14587863,21772836
g1,307:14981079,21772836
)
g1,307:14981079,21772836
(1,307:14981079,21772836:1971840,367000,157288
g1,307:15374295,21772836
k1,307:15450903,21772836:76608
g1,307:15450904,21772836
x1,307:16483096,21772836
k1,307:16559703,21772836:76607
g1,307:16952919,21772836
)
g1,307:16952919,21772836
(1,307:16952919,21772836:1984221,367000,157288
g1,307:17346135,21772836
k1,307:17428933,21772836:82798
g1,307:17428934,21772836
x1,307:18461126,21772836
k1,307:18543924,21772836:82798
g1,307:18937140,21772836
)
g1,307:18937140,21772836
(1,307:18937140,21772836:1997986,367000,157288
g1,307:19330356,21772836
k1,307:19420037,21772836:89681
g1,307:19420038,21772836
x1,307:20452230,21772836
k1,307:20541910,21772836:89680
g1,307:20935126,21772836
)
g1,307:20935126,21772836
(1,307:20935126,21772836:2022755,367000,157288
g1,307:21328342,21772836
k1,307:21430407,21772836:102065
g1,307:21430408,21772836
x1,307:22462600,21772836
k1,307:22564665,21772836:102065
g1,307:22957881,21772836
)
g1,307:22957881,21772836
(1,307:22957881,21772836:2035603,367000,157288
g1,307:23351097,21772836
k1,307:23459586,21772836:108489
g1,307:23459587,21772836
x1,307:24491779,21772836
k1,307:24600268,21772836:108489
g1,307:24993484,21772836
)
g1,307:24993484,21772836
(1,307:24993484,21772836:1818625,367000,157288
g1,307:25386700,21772836
g1,307:25386700,21772836
g1,307:25386701,21772836
x1,307:26418893,21772836
g1,307:26418893,21772836
g1,307:26812109,21772836
)
g1,307:26812109,21772836
(1,307:26812109,21772836:786432,367000,157288
g1,307:27205325,21772836
g1,307:27205325,21772836
g1,307:27205325,21772836
g1,307:27598541,21772836
)
g1,307:27598541,21772836
(1,307:27598541,21772836:1818625,367000,157288
g1,307:27991757,21772836
g1,307:27991757,21772836
g1,307:27991758,21772836
x1,307:29023950,21772836
g1,307:29023950,21772836
g1,307:29417166,21772836
)
g1,307:29417166,21772836
(1,307:29417166,21772836:1818625,367000,157288
g1,307:29810382,21772836
g1,307:29810382,21772836
g1,307:29810383,21772836
x1,307:30842575,21772836
g1,307:30842575,21772836
g1,307:31235791,21772836
)
g1,307:31235791,21772836
(1,308:31235791,21772836:2280485,367000,157288
g1,307:31629007,21772836
k1,307:31859937,21772836:230930
g1,307:31859938,21772836
x1,307:32892130,21772836
k1,308:33123060,21772836:230930
g1,308:33516276,21772836
)
g1,308:33516276,21772836
)
(1,309:7104429,22297124:26411847,367000,157288
g1,308:7104429,22297124
(1,308:7104429,22297124:3679289,367000,157288
r1,308:7104429,22297124:0,524288,157288
g1,308:7497645,22297124
g1,308:7497646,22297124
x1,308:9383563,22297124
g1,308:9498251,22297124
x1,308:10364815,22297124
k1,308:10390502,22297124:25687
g1,308:10783718,22297124
)
g1,308:10783718,22297124
(1,308:10783718,22297124:2378736,367000,157288
g1,308:11176934,22297124
k1,308:11495297,22297124:318363
g1,308:11495298,22297124
x1,308:11954050,22297124
g1,308:12068738,22297124
x1,308:12450876,22297124
k1,308:12769238,22297124:318362
g1,308:13162454,22297124
)
g1,308:13162454,22297124
(1,308:13162454,22297124:1818625,367000,157288
g1,308:13555670,22297124
g1,308:13555670,22297124
g1,308:13555671,22297124
x1,308:14587863,22297124
g1,308:14587863,22297124
g1,308:14981079,22297124
)
g1,308:14981079,22297124
(1,308:14981079,22297124:1971840,367000,157288
g1,308:15374295,22297124
k1,308:15450903,22297124:76608
g1,308:15450904,22297124
x1,308:16483096,22297124
k1,308:16559703,22297124:76607
g1,308:16952919,22297124
)
g1,308:16952919,22297124
(1,308:16952919,22297124:1984221,367000,157288
g1,308:17346135,22297124
k1,308:17428933,22297124:82798
g1,308:17428934,22297124
x1,308:18461126,22297124
k1,308:18543924,22297124:82798
g1,308:18937140,22297124
)
g1,308:18937140,22297124
(1,308:18937140,22297124:1997986,367000,157288
g1,308:19330356,22297124
k1,308:19420037,22297124:89681
g1,308:19420038,22297124
x1,308:20452230,22297124
k1,308:20541910,22297124:89680
g1,308:20935126,22297124
)
g1,308:20935126,22297124
(1,308:20935126,22297124:2022755,367000,157288
g1,308:21328342,22297124
k1,308:21430407,22297124:102065
g1,308:21430408,22297124
x1,308:22462600,22297124
k1,308:22564665,22297124:102065
g1,308:22957881,22297124
)
g1,308:22957881,22297124
(1,308:22957881,22297124:2035603,367000,157288
g1,308:23351097,22297124
k1,308:23459586,22297124:108489
g1,308:23459587,22297124
x1,308:24491779,22297124
k1,308:24600268,22297124:108489
g1,308:24993484,22297124
)
g1,308:24993484,22297124
(1,308:24993484,22297124:1818625,367000,157288
g1,308:25386700,22297124
g1,308:25386700,22297124
g1,308:25386701,22297124
x1,308:26418893,22297124
g1,308:26418893,22297124
g1,308:26812109,22297124
)
g1,308:26812109,22297124
(1,308:26812109,22297124:786432,367000,157288
g1,308:27205325,22297124
g1,308:27205325,22297124
g1,308:27205325,22297124
g1,308:27598541,22297124
)
g1,308:27598541,22297124
(1,308:27598541,22297124:1818625,367000,157288
g1,308:27991757,22297124
g1,308:27991757,22297124
g1,308:27991758,22297124
x1,308:29023950,22297124
g1,308:29023950,22297124
g1,308:29417166,22297124
)
g1,308:29417166,22297124
(1,308:29417166,22297124:1818625,367000,157288
g1,308:29810382,22297124
g1,308:29810382,22297124
g1,308:29810383,22297124
x1,308:30842575,22297124
g1,308:30842575,22297124
g1,308:31235791,22297124
)
g1,308:31235791,22297124
(1,309:31235791,22297124:2280485,367000,157288
g1,308:31629007,22297124
k1,308:31859937,22297124:230930
g1,308:31859938,22297124
x1,308:32892130,22297124
k1,309:33123060,22297124:230930
g1,309:33516276,22297124
)
g1,309:33516276,22297124
)
(1,310:7104429,22821412:26411847,367000,157288
g1,309:7104429,22821412
(1,309:7104429,22821412:3679289,367000,157288
r1,309:7104429,22821412:0,524288,157288
g1,309:7497645,22821412
g1,309:7497646,22821412
x1,309:9383563,22821412
k1,309:10390502,22821412:1006939
g1,309:10783718,22821412
)
g1,309:10783718,22821412
(1,309:10783718,22821412:2378736,367000,157288
g1,309:11176934,22821412
k1,309:11380609,22821412:203675
g1,309:11380610,22821412
x1,309:12068738,22821412
g1,309:12183426,22821412
x1,309:12565564,22821412
k1,309:12769238,22821412:203674
g1,309:13162454,22821412
)
g1,309:13162454,22821412
(1,309:13162454,22821412:1818625,367000,157288
g1,309:13555670,22821412
g1,309:13555670,22821412
g1,309:13555671,22821412
x1,309:14587863,22821412
g1,309:14587863,22821412
g1,309:14981079,22821412
)
g1,309:14981079,22821412
(1,309:14981079,22821412:1971840,367000,157288
g1,309:15374295,22821412
k1,309:15450903,22821412:76608
g1,309:15450904,22821412
x1,309:16483096,22821412
k1,309:16559703,22821412:76607
g1,309:16952919,22821412
)
g1,309:16952919,22821412
(1,309:16952919,22821412:1984221,367000,157288
g1,309:17346135,22821412
k1,309:17428933,22821412:82798
g1,309:17428934,22821412
x1,309:18461126,22821412
k1,309:18543924,22821412:82798
g1,309:18937140,22821412
)
g1,309:18937140,22821412
(1,309:18937140,22821412:1997986,367000,157288
g1,309:19330356,22821412
k1,309:19420037,22821412:89681
g1,309:19420038,22821412
x1,309:20452230,22821412
k1,309:20541910,22821412:89680
g1,309:20935126,22821412
)
g1,309:20935126,22821412
(1,309:20935126,22821412:2022755,367000,157288
g1,309:21328342,22821412
k1,309:21430407,22821412:102065
g1,309:21430408,22821412
x1,309:22462600,22821412
k1,309:22564665,22821412:102065
g1,309:22957881,22821412
)
g1,309:22957881,22821412
(1,309:22957881,22821412:2035603,367000,157288
g1,309:23351097,22821412
k1,309:23459586,22821412:108489
g1,309:23459587,22821412
x1,309:24491779,22821412
k1,309:24600268,22821412:108489
g1,309:24993484,22821412
)
g1,309:24993484,22821412
(1,309:24993484,22821412:1818625,367000,157288
g1,309:25386700,22821412
g1,309:25386700,22821412
g1,309:25386701,22821412
x1,309:26418893,22821412
g1,309:26418893,22821412
g1,309:26812109,22821412
)
g1,309:26812109,22821412
(1,309:26812109,22821412:786432,367000,157288
g1,309:27205325,22821412
g1,309:27205325,22821412
g1,309:27205325,22821412
g1,309:27598541,22821412
)
g1,309:27598541,22821412
(1,309:27598541,22821412:1818625,367000,157288
g1,309:27991757,22821412
g1,309:27991757,22821412
g1,309:27991758,22821412
x1,309:29023950,22821412
g1,309:29023950,22821412
g1,309:29417166,22821412
)
g1,309:29417166,22821412
(1,309:29417166,22821412:1818625,367000,157288
g1,309:29810382,22821412
g1,309:29810382,22821412
g1,309:29810383,22821412
x1,309:30842575,22821412
g1,309:30842575,22821412
g1,309:31235791,22821412
)
g1,309:31235791,22821412
(1,310:31235791,22821412:2280485,367000,157288
g1,309:31629007,22821412
k1,309:31859937,22821412:230930
g1,309:31859938,22821412
x1,309:32892130,22821412
k1,310:33123060,22821412:230930
g1,310:33516276,22821412
)
g1,310:33516276,22821412
)
(1,310:7104429,23345700:26411847,367000,157288
g1,310:7104429,23345700
(1,310:7104429,23345700:3679289,367000,157288
r1,310:7104429,23345700:0,524288,157288
g1,310:7497645,23345700
g1,310:7497646,23345700
x1,310:8389451,23345700
k1,310:10390502,23345700:2001051
g1,310:10783718,23345700
)
g1,310:10783718,23345700
(1,310:10783718,23345700:2378736,367000,157288
g1,310:11176934,23345700
k1,310:11380609,23345700:203675
g1,310:11380610,23345700
x1,310:12068738,23345700
g1,310:12183426,23345700
x1,310:12565564,23345700
k1,310:12769238,23345700:203674
g1,310:13162454,23345700
)
g1,310:13162454,23345700
(1,310:13162454,23345700:1818625,367000,157288
g1,310:13555670,23345700
g1,310:13555670,23345700
g1,310:13555671,23345700
x1,310:14587863,23345700
g1,310:14587863,23345700
g1,310:14981079,23345700
)
g1,310:14981079,23345700
(1,310:14981079,23345700:1971840,367000,157288
g1,310:15374295,23345700
k1,310:15450903,23345700:76608
g1,310:15450904,23345700
x1,310:16483096,23345700
k1,310:16559703,23345700:76607
g1,310:16952919,23345700
)
g1,310:16952919,23345700
(1,310:16952919,23345700:1984221,367000,157288
g1,310:17346135,23345700
k1,310:17428933,23345700:82798
g1,310:17428934,23345700
x1,310:18461126,23345700
k1,310:18543924,23345700:82798
g1,310:18937140,23345700
)
g1,310:18937140,23345700
(1,310:18937140,23345700:1997986,367000,157288
g1,310:19330356,23345700
k1,310:19420037,23345700:89681
g1,310:19420038,23345700
x1,310:20452230,23345700
k1,310:20541910,23345700:89680
g1,310:20935126,23345700
)
g1,310:20935126,23345700
(1,310:20935126,23345700:2022755,367000,157288
g1,310:21328342,23345700
k1,310:21430407,23345700:102065
g1,310:21430408,23345700
$1,310:21430408,23345700
[1,310:21430408,23345700:1032192,312863,111405
(1,310:21430408,23345700:1032192,312863,0
(1,310:21430408,23345700:1032192,312863,0
x1,310:22462600,23345700
)
)
]
$1,310:22462600,23345700
k1,310:22564665,23345700:102065
g1,310:22957881,23345700
)
g1,310:22957881,23345700
(1,310:22957881,23345700:2035603,367000,157288
g1,310:23351097,23345700
k1,310:23459586,23345700:108489
g1,310:23459587,23345700
x1,310:24491779,23345700
k1,310:24600268,23345700:108489
g1,310:24993484,23345700
)
g1,310:24993484,23345700
(1,310:24993484,23345700:1818625,367000,157288
g1,310:25386700,23345700
g1,310:25386700,23345700
g1,310:25386701,23345700
x1,310:26418893,23345700
g1,310:26418893,23345700
g1,310:26812109,23345700
)
g1,310:26812109,23345700
(1,310:26812109,23345700:786432,367000,157288
g1,310:27205325,23345700
g1,310:27205325,23345700
g1,310:27205325,23345700
g1,310:27598541,23345700
)
g1,310:27598541,23345700
(1,310:27598541,23345700:1818625,367000,157288
g1,310:27991757,23345700
g1,310:27991757,23345700
g1,310:27991758,23345700
x1,310:29023950,23345700
g1,310:29023950,23345700
g1,310:29417166,23345700
)
g1,310:29417166,23345700
(1,310:29417166,23345700:1818625,367000,157288
g1,310:29810382,23345700
g1,310:29810382,23345700
g1,310:29810383,23345700
x1,310:30842575,23345700
g1,310:30842575,23345700
g1,310:31235791,23345700
)
g1,310:31235791,23345700
(1,310:31235791,23345700:2280485,367000,157288
g1,310:31629007,23345700
k1,310:31859937,23345700:230930
g1,310:31859938,23345700
x1,310:32892130,23345700
k1,310:33123060,23345700:230930
g1,310:33516276,23345700
)
g1,310:33516276,23345700
)
]
$1,312:33516276,21181925
)
g1,313:33516276,21181925
g1,313:33516276,21181925
)
(1,313:7104429,26235835:26049576,1946417,216271
h1,313:7104429,26235835:0,0,0
g1,313:7104429,26235835
[1,313:7104429,26235835:26049576,1946417,216271
(1,313:7104429,24794043:26049576,504625,141880
h1,313:7104429,24794043:0,0,0
x1,313:7504853,24794043
x1,313:8544243,24794043
k1,313:8680831,24794043:136588
x1,313:9190694,24794043
k1,313:9380227,24794043:189533
r1,313:9380227,24794043:0,646505,141880
k1,313:9380227,24794043:0
x1,313:12839186,24794043
k1,313:12975774,24794043:136588
x1,313:13266750,24794043
x1,313:14984421,24794043
k1,313:15178497,24794043:194076
x1,313:16853566,24794043
x1,313:17654405,24794043
x1,313:18111189,24794043
k1,313:18247777,24794043:136588
x1,313:19812752,24794043
k1,313:19949339,24794043:136587
x1,313:22170329,24794043
k1,313:22306917,24794043:136588
x1,313:22962277,24794043
k1,313:23098864,24794043:136587
x1,313:25337568,24794043
k1,313:25474156,24794043:136588
x1,313:26493236,24794043
k1,313:26629823,24794043:136587
x1,313:26848055,24794043
x1,313:28304237,24794043
k1,313:28440825,24794043:136588
x1,313:29932401,24794043
k1,313:30068988,24794043:136587
x1,313:30578851,24794043
k1,313:30715439,24794043:136588
x1,313:33154005,24794043
k1,313:33154005,24794043:0
)
(1,313:7104429,25514939:26049576,446948,141880
x1,313:9398154,25514939
k1,313:9581118,25514939:182964
x1,313:10964565,25514939
k1,313:11147529,25514939:182964
x1,313:12421536,25514939
k1,313:12604499,25514939:182963
x1,313:14315616,25514939
k1,313:14498580,25514939:182964
x1,313:16955489,25514939
k1,313:17216021,25514939:260532
x1,313:18689917,25514939
k1,313:18877661,25514939:187744
x1,313:20589443,25514939
k1,313:20830851,25514939:241408
x1,313:23597088,25514939
k1,313:23780051,25514939:182963
x1,313:24726387,25514939
k1,313:24909351,25514939:182964
x1,313:28113363,25514939
k1,313:28296327,25514939:182964
x1,313:29751862,25514939
k1,313:29944388,25514939:192526
x1,313:30581396,25514939
k1,313:30764359,25514939:182963
x1,313:31856821,25514939
k1,313:32098229,25514939:241408
x1,313:33154005,25514939
k1,313:33154005,25514939:0
)
(1,313:7104429,26235835:26049576,446948,216271
x1,313:7978003,26235835
g1,313:8141843,26235835
x1,313:8778851,26235835
g1,313:8942691,26235835
x1,313:9452554,26235835
x1,313:10054817,26235835
g1,313:10257977,26235835
x1,313:11313753,26235835
g1,313:11477593,26235835
x1,313:11987456,26235835
x1,313:12589719,26235835
g1,313:12753559,26235835
x1,313:14210405,26235835
g1,313:14413565,26235835
x1,313:16198093,26235835
g1,313:16361933,26235835
x1,313:17581548,26235835
g1,313:17784708,26235835
$1,313:17784708,26235835
[1,313:17784708,26235835:2474624,446948,131065
(1,313:17784708,26235835:2474624,446948,0
(1,313:17784708,26235835:2474624,446948,0
x1,313:20259332,26235835
)
)
]
$1,313:20259332,26235835
x1,313:20441515,26235835
g1,313:20644675,26235835
x1,313:21973722,26235835
g1,313:22137562,26235835
x1,313:23448921,26235835
x1,313:23631104,26235835
g1,313:23834264,26235835
x1,313:25763632,26235835
g1,313:25927472,26235835
x1,313:27147079,26235835
r1,313:27147079,26235835:0,216271,216271
k1,313:33154005,26235835:6006926
g1,313:33154005,26235835
)
]
g1,313:33154005,26235835
g1,313:33154005,26235835
)
]
]
(1,391:7104429,28614275:26049576,446948,141880
x1,391:8451162,28614275
x1,390:8762458,28614275
x1,390:9043610,28614275
k1,390:9239781,28614275:196171
x1,390:10513133,28614275
k1,390:10709304,28614275:196171
x1,390:11619592,28614275
k1,390:11815763,28614275:196171
x1,390:13108114,28614275
k1,390:13312368,28614275:204254
x1,390:14368143,28614275
k1,390:14564314,28614275:196171
x1,390:15983809,28614275
k1,390:16179980,28614275:196171
x1,390:17890452,28614275
k1,390:18086623,28614275:196171
x1,390:19359975,28614275
k1,390:19556146,28614275:196171
x1,390:20502482,28614275
k1,390:20698653,28614275:196171
x1,390:21317947,28614275
k1,390:21514118,28614275:196171
x1,390:22351661,28614275
k1,390:22547833,28614275:196172
x1,390:23857872,28614275
k1,390:24054043,28614275:196171
x1,390:26056803,28614275
k1,390:26252941,28614275:196138
x1,390:27199277,28614275
k1,390:27395448,28614275:196171
x1,390:29179976,28614275
k1,390:29376115,28614275:196139
x1,390:30431890,28614275
k1,390:30628061,28614275:196171
x1,390:31574397,28614275
k1,390:31770568,28614275:196171
x1,390:33154005,28614275
k1,390:33154005,28614275:0
)
(1,391:7104429,29335171:26049576,550688,163840
x1,391:8560611,29335171
g1,390:8724451,29335171
x1,390:8942683,29335171
$1,390:8942683,29335171
x1,390:9233954,29335171
g1,390:9440797,29335171
x1,390:9950523,29335171
g1,390:10132563,29335171
x1,390:11297651,29335171
(1,390:11297651,29097346:218188,303558,0
x1,390:11483071,29097346
)
$1,390:11515839,29335171
g1,390:11679679,29335171
x1,390:13280711,29335171
g1,390:13444551,29335171
$1,390:13444551,29335171
x1,390:13670331,29335171
g1,390:13852371,29335171
x1,390:14289279,29335171
g1,390:14471319,29335171
x1,390:15308726,29335171
g1,390:15417950,29335171
x1,390:15927676,29335171
g1,390:16036900,29335171
x1,390:16692262,29335171
$1,390:16692262,29335171
x1,390:17074334,29335171
g1,390:17277494,29335171
x1,390:18115028,29335171
g1,390:18278868,29335171
x1,390:19079052,29335171
g1,390:19242892,29335171
x1,390:21463227,29335171
g1,390:21627067,29335171
x1,390:23556408,29335171
g1,390:23720248,29335171
x1,390:24921512,29335171
g1,390:25085352,29335171
x1,390:25595215,29335171
g1,390:25759055,29335171
x1,390:26050031,29335171
g1,390:26213871,29335171
x1,390:27852253,29335171
g1,390:28016093,29335171
x1,390:30927836,29335171
g1,390:31091676,29335171
x1,390:32329626,29335171
(1,390:32329626,29335171:262144,550688,0
$1,390:32329626,29335171
(1,390:32329626,29097346:262144,312863,6418
x1,390:32559002,29097346
)
$1,390:32591770,29335171
)
x1,390:32755610,29335171
k1,391:33154005,29335171:398395
g1,391:33154005,29335171
)
(1,394:7104429,30449283:26049576,446948,141880
h1,392:7104429,30449283:0,0,0
x1,392:7468805,30449283
x1,392:8004893,30449283
k1,392:8187463,30449283:182570
x1,392:9061055,30449283
k1,392:9243625,30449283:182570
x1,392:10372144,30449283
x1,392:10990800,30449283
x1,392:12720271,30449283
k1,392:12907523,30449283:187252
x1,392:13671667,30449283
k1,392:13854236,30449283:182569
x1,392:15674156,30449283
k1,392:15856726,30449283:182570
x1,392:17276204,30449283
x1,392:18040348,30449283
x1,392:19059419,30449283
x1,392:19750810,30449283
k1,392:19933380,30449283:182570
x1,392:21244082,30449283
x1,392:22154370,30449283
k1,392:22336940,30449283:182570
x1,392:23101084,30449283
k1,392:23283653,30449283:182569
x1,392:23975044,30449283
x1,392:24484907,30449283
x1,392:25977792,30449283
k1,392:26160362,30449283:182570
x1,392:28853864,30449283
x1,392:30346104,30449283
k1,392:30528674,30449283:182570
x1,392:31548400,30449283
x1,392:31730583,30449283
x1,392:31912766,30449283
x1,392:32697221,30449283
x1,392:33154005,30449283
k1,392:33154005,30449283:0
)
(1,394:7104429,31170179:26049576,451540,141880
x1,394:8669404,31170179
k1,392:8856241,31170179:186837
x1,392:12023569,31170179
k1,392:12210407,31170179:186838
x1,392:12701927,31170179
k1,392:12894513,31170179:192586
x1,392:14350712,31170179
k1,392:14537549,31170179:186837
x1,392:15811556,31170179
k1,392:15998394,31170179:186838
x1,392:16653754,31170179
x1,392:17927753,31170179
x1,392:19274504,31170179
k1,392:19461341,31170179:186837
x1,392:20116692,31170179
x1,392:20656051,31170179
x1,392:21456890,31170179
x1,392:21913674,31170179
k1,392:22100511,31170179:186837
x1,392:23665486,31170179
k1,392:23852324,31170179:186838
x1,392:24834700,31170179
x1,392:26436388,31170179
k1,392:26623225,31170179:186837
x1,392:26950905,31170179
k1,392:27137742,31170179:186837
x1,392:28084078,31170179
k1,392:28270916,31170179:186838
x1,392:29872604,31170179
x1,392:31364844,31170179
k1,392:31551681,31170179:186837
x1,392:32571407,31170179
x1,392:32753590,31170179
x1,392:33154005,31170179
k1,394:33154005,31170179:0
)
(1,394:7104429,31891075:26049576,451540,141880
x1,394:7905268,31891075
x1,394:8362052,31891075
k1,392:8534525,31891075:172473
x1,392:10099500,31891075
k1,392:10271972,31891075:172472
x1,392:11873004,31891075
x1,392:13511388,31891075
k1,392:13683861,31891075:172473
x1,392:14175381,31891075
k1,392:14404439,31891075:229058
x1,392:15023095,31891075
k1,393:14404439,31891075:-52425
x1,393:15261646,31891075
k1,393:15434119,31891075:172473
x1,393:15980023,31891075
x1,393:16344389,31891075
x1,393:17618387,31891075
k1,393:17790860,31891075:172473
x1,393:18591699,31891075
k1,393:18764171,31891075:172472
x1,393:20220370,31891075
k1,393:20392843,31891075:172473
x1,393:21776290,31891075
k1,393:21948763,31891075:172473
x1,393:23222770,31891075
k1,393:23395242,31891075:172472
x1,393:24050593,31891075
x1,393:24371720,31891075
k1,393:24544193,31891075:172473
x1,393:25199553,31891075
x1,393:26473552,31891075
x1,393:27820303,31891075
k1,393:27992776,31891075:172473
x1,393:28793615,31891075
x1,393:29505327,31891075
k1,393:29677800,31891075:172473
x1,393:30260408,31891075
x1,393:31097951,31891075
k1,393:31270423,31891075:172472
x1,393:32071262,31891075
k1,393:32243735,31891075:172473
x1,393:33154005,31891075
k1,393:33154005,31891075:0
)
(1,394:7104429,32611971:26049576,550688,92400
x1,394:8087444,32611971
g1,393:8251284,32611971
x1,393:8761147,32611971
g1,393:8924987,32611971
x1,393:10508979,32611971
g1,393:10672819,32611971
x1,393:12948219,32611971
g1,393:13112059,32611971
x1,393:14932635,32611971
g1,393:15096475,32611971
x1,393:16042811,32611971
g1,393:16206651,32611971
x1,393:18845763,32611971
g1,393:19009603,32611971
x1,393:19555507,32611971
g1,393:19719347,32611971
x1,393:20993363,32611971
g1,393:21157203,32611971
x1,393:21921347,32611971
g1,393:22085187,32611971
x1,393:22849331,32611971
x1,393:24232787,32611971
(1,393:24232787,32611971:262144,550688,0
$1,393:24232787,32611971
(1,393:24232787,32374146:262144,312863,0
x1,393:24462163,32374146
)
$1,393:24494931,32611971
)
x1,393:24658771,32611971
k1,394:33154005,32611971:8495234
g1,394:33154005,32611971
)
(1,396:7104429,33726083:26049576,446948,141880
h1,395:7104429,33726083:0,0,0
x1,395:8123509,33726083
k1,395:8297451,33726083:173942
x1,395:8806659,33726083
x1,395:10008561,33726083
k1,395:10182503,33726083:173942
x1,395:10982687,33726083
k1,395:11156629,33726083:173942
x1,395:11665837,33726083
x1,395:13340268,33726083
k1,395:13514209,33726083:173941
x1,395:14024072,33726083
k1,395:14198014,33726083:173942
x1,395:14598438,33726083
x1,395:14836989,33726083
x1,395:15637828,33726083
k1,395:15811770,33726083:173942
x1,395:16139450,33726083
x1,395:16303290,33726083
k1,395:16536756,33726083:233466
x1,395:17555836,33726083
k1,395:17729777,33726083:173941
x1,395:18567321,33726083
x1,395:19878024,33726083
k1,395:20051966,33726083:173942
x1,395:20597878,33726083
x1,395:20925558,33726083
x1,395:22299181,33726083
k1,395:22473123,33726083:173942
x1,395:23273962,33726083
k1,395:23447904,33726083:173942
x1,395:24503671,33726083
k1,395:24677613,33726083:173942
x1,395:25296269,33726083
x1,395:26060413,33726083
x1,395:27989116,33726083
k1,395:28163058,33726083:173942
x1,395:28818418,33726083
k1,395:28992359,33726083:173941
x1,395:30630086,33726083
k1,395:30804028,33726083:173942
x1,395:31459370,33726083
k1,395:31633312,33726083:173942
x1,395:32179224,33726083
k1,395:32353166,33726083:173942
x1,395:33154005,33726083
k1,395:33154005,33726083:0
)
(1,396:7104429,34446979:26049576,446948,141880
x1,396:8196244,34446979
x1,396:9706828,34446979
k1,395:9989580,34446979:282752
x1,395:10680980,34446979
k1,395:10871350,34446979:190370
x1,395:11490006,34446979
x1,395:12363580,34446979
x1,395:12691260,34446979
x1,395:13382651,34446979
k1,395:13573022,34446979:190371
x1,395:14865381,34446979
k1,395:15062384,34446979:197003
x1,395:15899928,34446979
x1,395:17210631,34446979
k1,395:17401001,34446979:190370
x1,395:17982953,34446979
x1,395:18601609,34446979
x1,395:20093839,34446979
k1,395:20284210,34446979:190371
x1,395:20793418,34446979
x1,395:21412074,34446979
x1,395:21729930,34446979
x1,395:22484242,34446979
k1,395:22674612,34446979:190370
x1,395:24130148,34446979
k1,395:24320519,34446979:190371
x1,395:25776718,34446979
k1,395:25967088,34446979:190370
x1,395:26476951,34446979
k1,395:26667322,34446979:190371
x1,395:27322682,34446979
x1,395:28160225,34446979
x1,395:28778881,34446979
x1,395:30307825,34446979
k1,395:30498195,34446979:190370
x1,395:30716427,34446979
x1,395:31007403,34446979
x1,395:32417730,34446979
k1,395:32608101,34446979:190371
x1,395:33154005,34446979
k1,395:33154005,34446979:0
)
(1,396:7104429,35167875:26049576,446948,141880
x1,396:8232939,35167875
k1,395:8380999,35167875:148060
x1,395:8926903,35167875
k1,395:9074963,35167875:148060
x1,395:10531162,35167875
k1,395:10679222,35167875:148060
x1,395:11334582,35167875
x1,395:12280900,35167875
k1,395:12428960,35167875:148060
x1,395:14067360,35167875
x1,395:15304655,35167875
k1,395:15452715,35167875:148060
x1,395:15998619,35167875
k1,395:16146680,35167875:148061
x1,395:16437656,35167875
x1,395:16755512,35167875
x1,395:17593055,35167875
x1,395:18576077,35167875
k1,395:18724137,35167875:148060
x1,395:19234000,35167875
k1,395:19382060,35167875:148060
x1,395:20256299,35167875
x1,395:21093187,35167875
k1,395:21241247,35167875:148060
x1,395:21568927,35167875
x1,395:21732767,35167875
k1,395:21930667,35167875:197900
x1,395:22694811,35167875
x1,395:24078267,35167875
k1,395:24226312,35167875:148045
x1,395:25172648,35167875
x1,395:25463624,35167875
x1,395:26664878,35167875
k1,395:26812938,35167875:148060
x1,395:27686530,35167875
x1,395:29178770,35167875
k1,395:29326830,35167875:148060
x1,395:30637550,35167875
k1,395:30785610,35167875:148060
x1,395:32241809,35167875
k1,395:32389869,35167875:148060
x1,395:32935773,35167875
x1,395:33154005,35167875
k1,396:33154005,35167875:0
)
(1,396:7104429,35888771:26049576,446948,141880
x1,396:7468795,35888771
x1,396:8997721,35888771
k1,395:9132109,35888771:134388
x1,395:9459789,35888771
x1,395:9956548,35888771
k1,395:10090937,35888771:134389
x1,395:10636849,35888771
x1,395:11437688,35888771
k1,395:11572076,35888771:134388
x1,395:11790308,35888771
x1,395:12694025,35888771
k1,395:12828413,35888771:134388
x1,395:13338276,35888771
k1,395:13472665,35888771:134389
x1,395:13981873,35888771
x1,395:14928209,35888771
x1,395:16384391,35888771
k1,395:16518779,35888771:134388
x1,395:17974315,35888771
k1,395:18108703,35888771:134388
x1,395:18727359,35888771
x1,395:19819812,35888771
k1,395:19954200,35888771:134388
x1,395:21155464,35888771
k1,395:21289853,35888771:134389
x1,395:21835757,35888771
k1,395:21970145,35888771:134388
x1,395:22770984,35888771
k1,395:22905372,35888771:134388
x1,395:23233052,35888771
x1,395:23517475,35888771
x1,395:23835331,35888771
x1,395:25327579,35888771
k1,395:25461968,35888771:134389
x1,395:26918158,35888771
k1,395:27052546,35888771:134388
x1,395:27598458,35888771
x1,395:28273474,35888771
k1,395:28407862,35888771:134388
x1,395:29354198,35888771
k1,395:29488587,35888771:134389
x1,395:30471619,35888771
k1,395:30606007,35888771:134388
x1,395:31880006,35888771
x1,395:33154005,35888771
k1,395:33154005,35888771:0
)
(1,396:7104429,36609667:26049576,446948,141880
x1,396:7322661,36609667
x1,396:8506220,36609667
k1,395:8664950,36609667:158730
x1,395:9501830,36609667
x1,395:10484870,36609667
k1,395:10642322,36609667:157452
x1,395:11588658,36609667
k1,395:11746110,36609667:157452
x1,395:13347797,36609667
k1,395:13505249,36609667:157452
x1,395:14051161,36609667
x1,395:15144945,36609667
k1,395:15345976,36609667:201031
x1,395:16110776,36609667
k1,395:16268228,36609667:157452
x1,395:17214564,36609667
x1,395:18506906,36609667
k1,395:18665635,36609667:158729
x1,395:19503179,36609667
x1,395:20813882,36609667
k1,395:20971335,36609667:157453
x1,395:21517239,36609667
x1,395:21881605,36609667
x1,395:23410531,36609667
k1,395:23567983,36609667:157452
x1,395:24149935,36609667
x1,395:24768591,36609667
x1,395:25750958,36609667
k1,395:25908410,36609667:157452
x1,395:27364609,36609667
k1,395:27522061,36609667:157452
x1,395:28905508,36609667
k1,395:29062960,36609667:157452
x1,395:29536119,36609667
k1,395:29693571,36609667:157452
x1,395:31077018,36609667
k1,395:31234470,36609667:157452
x1,395:31452702,36609667
x1,395:31743678,36609667
x1,395:33154005,36609667
k1,395:33154005,36609667:0
)
(1,396:7104429,37330563:26049576,446948,141880
x1,396:7723085,37330563
x1,396:9178621,37330563
k1,395:9353179,37330563:174558
x1,395:10154018,37330563
k1,395:10328577,37330563:174559
x1,395:10838440,37330563
x1,395:11549496,37330563
x1,395:12386384,37330563
x1,395:13223909,37330563
k1,395:13398467,37330563:174558
x1,395:14198651,37330563
x1,395:15217722,37330563
k1,395:15392281,37330563:174559
x1,395:15865449,37330563
x1,395:16695784,37330563
x1,395:17533327,37330563
k1,395:17707885,37330563:174558
x1,395:18326541,37330563
x1,395:19127380,37330563
x1,395:20146443,37330563
k1,395:20321001,37330563:174558
x1,395:20830864,37330563
x1,395:21412816,37330563
x1,395:22031472,37330563
x1,395:23013839,37330563
k1,395:23188398,37330563:174559
x1,395:23697606,37330563
x1,395:24643942,37330563
x1,395:25917941,37330563
x1,395:27356435,37330563
k1,395:27533673,37330563:177238
x1,395:28662192,37330563
x1,395:29499735,37330563
k1,395:29674293,37330563:174558
x1,395:29965269,37330563
k1,395:30139828,37330563:174559
x1,395:31158899,37330563
k1,395:31333457,37330563:174558
x1,395:32280431,37330563
x1,395:32462614,37330563
x1,395:33154005,37330563
k1,395:33154005,37330563:0
)
(1,396:7104429,38051459:26049576,451540,141880
x1,396:7614292,38051459
k1,395:7790063,38051459:175771
x1,395:8590902,38051459
k1,395:8766674,38051459:175772
x1,395:9858480,38051459
x1,395:11096438,38051459
k1,395:11272209,38051459:175771
x1,395:12218545,38051459
x1,395:12910584,38051459
x1,395:14002399,38051459
x1,395:14320255,38051459
k1,395:14496027,38051459:175772
x1,395:16024315,38051459
k1,395:16200086,38051459:175771
x1,395:17183108,38051459
k1,395:17358880,38051459:175772
x1,395:18232464,38051459
k1,395:18408235,38051459:175771
x1,395:19645547,38051459
k1,395:19821319,38051459:175772
x1,395:21022583,38051459
k1,395:21198354,38051459:175771
x1,395:21708217,38051459
k1,395:21883989,38051459:175772
x1,395:23448964,38051459
k1,395:23624735,38051459:175771
x1,395:25226413,38051459
x1,395:26063956,38051459
k1,395:26239728,38051459:175772
x1,395:26731248,38051459
k1,395:26970202,38051459:238954
x1,395:27989282,38051459
k1,395:28165054,38051459:175772
x1,395:29184773,38051459
k1,395:29360544,38051459:175771
x1,395:30306880,38051459
k1,395:30482652,38051459:175772
x1,395:31720610,38051459
k1,395:31896381,38051459:175771
x1,395:32442293,38051459
x1,395:33154005,38051459
k1,395:33154005,38051459:0
)
(1,396:7104429,38772355:26049576,446948,141880
x1,396:7650341,38772355
k1,395:7826934,38772355:176593
x1,395:8701173,38772355
x1,395:9538061,38772355
k1,395:9714653,38772355:176592
x1,395:10042333,38772355
k1,395:10218926,38772355:176593
x1,395:10509902,38772355
x1,395:10827758,38772355
x1,395:12029667,38772355
k1,395:12206259,38772355:176592
x1,395:13407531,38772355
x1,395:14645481,38772355
k1,395:14822074,38772355:176593
x1,395:15367986,38772355
k1,395:15544578,38772355:176592
x1,395:18275442,38772355
k1,395:18452022,38772355:176580
x1,395:19398358,38772355
k1,395:19574950,38772355:176592
x1,395:20957750,38772355
x1,395:22377902,38772355
k1,395:22554482,38772355:176580
x1,395:23064345,38772355
k1,395:23240937,38772355:176592
x1,395:24187273,38772355
x1,395:25534679,38772355
k1,395:25711272,38772355:176593
x1,395:26184431,38772355
x1,395:26502287,38772355
x1,395:27521358,38772355
x1,395:28504373,38772355
k1,395:28680965,38772355:176592
x1,395:28899197,38772355
x1,395:29190173,38772355
x1,395:30764340,38772355
k1,395:31005758,38772355:241418
x1,395:31843302,38772355
x1,395:33154005,38772355
k1,395:33154005,38772355:0
)
(1,396:7104429,39493251:26049576,446948,141880
x1,396:7614292,39493251
x1,396:8961035,39493251
g1,395:9124875,39493251
x1,395:9998467,39493251
x1,395:11490707,39493251
g1,395:11654547,39493251
x1,395:12236499,39493251
x1,395:12855155,39493251
x1,395:13837522,39493251
g1,395:14001362,39493251
x1,395:14510570,39493251
x1,395:15876312,39493251
g1,395:16040152,39493251
x1,395:16986488,39493251
x1,395:18260487,39493251
g1,395:18424327,39493251
x1,395:18970239,39493251
g1,395:19134079,39493251
x1,395:19934918,39493251
g1,395:20098758,39493251
x1,395:21154525,39493251
g1,395:21318365,39493251
x1,395:21937021,39493251
x1,395:22482933,39493251
x1,395:22773909,39493251
x1,395:23091765,39493251
x1,395:23379468,39493251
x1,395:24399194,39493251
g1,395:24563034,39493251
x1,395:25363873,39493251
x1,395:25837041,39493251
x1,395:26867920,39493251
k1,396:33154005,39493251:6286085
g1,396:33154005,39493251
)
(1,401:7104429,40607363:26049576,451540,141880
h1,397:7104429,40607363:0,0,0
x1,397:7468805,40607363
x1,397:8004893,40607363
k1,397:8231926,40607363:227033
x1,397:8522902,40607363
k1,397:8749936,40607363:227034
x1,397:10096687,40607363
k1,397:10323720,40607363:227033
x1,397:12652847,40607363
k1,397:12879880,40607363:227033
x1,397:16101598,40607363
k1,397:16344429,40607363:242831
x1,397:17108573,40607363
k1,397:17335606,40607363:227033
x1,397:18791805,40607363
k1,397:19018839,40607363:227034
x1,397:21457398,40607363
k1,397:21684431,40607363:227033
x1,397:22885695,40607363
k1,397:23112728,40607363:227033
x1,397:23622591,40607363
k1,397:23849624,40607363:227033
x1,397:24177304,40607363
k1,397:24570044,40607363:392740
x1,397:25115948,40607363
k1,397:25342982,40607363:227034
x1,397:27964386,40607363
k1,397:28191419,40607363:227033
x1,397:28482395,40607363
x1,397:28793691,40607363
x1,397:30888848,40607363
k1,397:31115881,40607363:227033
x1,397:33154005,40607363
k1,397:33154005,40607363:0
)
(1,401:7104429,41328259:26049576,446948,141880
x1,401:7868573,41328259
k1,397:8048898,41328259:180325
x1,397:11743767,41328259
k1,397:11928213,41328259:184446
x1,397:13529900,41328259
k1,397:13710225,41328259:180325
x1,397:14147336,41328259
k1,397:14327661,41328259:180325
x1,397:15128500,41328259
k1,397:15308825,41328259:180325
x1,397:18147160,41328259
k1,397:18327485,41328259:180325
x1,397:18873397,41328259
k1,397:19053722,41328259:180325
x1,397:19891265,41328259
x1,397:20609528,41328259
k1,397:20789853,41328259:180325
x1,397:22464285,41328259
k1,397:22644610,41328259:180325
x1,397:24172890,41328259
k1,397:24353215,41328259:180325
x1,397:25153399,41328259
k1,397:25333724,41328259:180325
x1,397:26462243,41328259
x1,397:26919027,41328259
k1,397:27099352,41328259:180325
x1,397:27390328,41328259
k1,397:27570653,41328259:180325
x1,397:29353859,41328259
k1,397:29534184,41328259:180325
x1,397:32137246,41328259
k1,397:32389861,41328259:252615
x1,397:33154005,41328259
k1,397:33154005,41328259:0
)
(1,401:7104429,42049155:26049576,446948,141880
x1,401:9579699,42049155
k1,397:9802335,42049155:222636
x1,397:11075687,42049155
x1,397:11213318,42049155
k1,397:11450653,42049155:237335
x1,397:13089035,42049155
k1,397:13311671,42049155:222636
x1,397:14112510,42049155
k1,397:14335146,42049155:222636
x1,397:15063250,42049155
k1,397:15285886,42049155:222636
x1,397:17433468,42049155
k1,397:17656104,42049155:222636
x1,397:19839743,42049155
k1,397:20062379,42049155:222636
x1,397:20863218,42049155
k1,397:21085854,42049155:222636
x1,397:23597802,42049155
k1,397:23820438,42049155:222636
x1,397:26114163,42049155
k1,397:26336800,42049155:222637
x1,397:27283136,42049155
k1,397:27505772,42049155:222636
x1,397:28306611,42049155
k1,397:28529247,42049155:222636
x1,397:30385879,42049155
k1,397:30608515,42049155:222636
x1,397:32010313,42049155
k1,397:32389861,42049155:379548
x1,397:33154005,42049155
k1,397:33154005,42049155:0
)
(1,401:7104429,42770051:26049576,446948,141880
x1,401:10126266,42770051
k1,397:10338803,42770051:212537
x1,397:11612155,42770051
x1,397:11749786,42770051
k1,397:11974498,42770051:224712
x1,397:13576185,42770051
k1,397:13788722,42770051:212537
x1,397:14225833,42770051
k1,397:14438370,42770051:212537
x1,397:15239209,42770051
k1,397:15451747,42770051:212538
x1,397:16179851,42770051
k1,397:16392388,42770051:212537
x1,397:18539970,42770051
k1,397:18752507,42770051:212537
x1,397:20936146,42770051
k1,397:21148684,42770051:212538
x1,397:21949523,42770051
k1,397:22162060,42770051:212537
x1,397:24599316,42770051
k1,397:24811854,42770051:212538
x1,397:26413532,42770051
k1,397:26626069,42770051:212537
x1,397:27572405,42770051
k1,397:27784942,42770051:212537
x1,397:28258110,42770051
x1,397:29707101,42770051
k1,397:29919639,42770051:212538
x1,397:31521317,42770051
k1,397:31733854,42770051:212537
x1,397:33154005,42770051
k1,397:33154005,42770051:0
)
(1,401:7104429,43490947:26049576,446948,141880
x1,401:7905268,43490947
k1,397:8051465,43490947:146197
x1,397:10563413,43490947
k1,397:10709610,43490947:146197
x1,397:13003335,43490947
k1,397:13149532,43490947:146197
x1,397:14441891,43490947
k1,397:14639170,43490947:197279
x1,397:15658250,43490947
k1,398:15804447,43490947:146197
x1,398:17515557,43490947
k1,398:17661754,43490947:146197
x1,398:18425898,43490947
k1,398:18572095,43490947:146197
x1,398:21302959,43490947
x1,398:21394054,43490947
k1,398:21540251,43490947:146197
x1,398:23687851,43490947
k1,398:23834031,43490947:146180
x1,398:24780367,43490947
k1,398:24926564,43490947:146197
x1,398:27729516,43490947
k1,398:27875695,43490947:146179
x1,398:28675879,43490947
k1,398:28822076,43490947:146197
x1,398:30824169,43490947
k1,398:30970366,43490947:146197
x1,398:33154005,43490947
k1,398:33154005,43490947:0
)
(1,401:7104429,44211843:26049576,451540,141880
x1,401:8378436,44211843
k1,398:8599769,44211843:221333
x1,398:8927449,44211843
k1,398:9303088,44211843:375639
x1,398:9812951,44211843
k1,398:10034284,44211843:221333
x1,398:10434708,44211843
x1,398:11474098,44211843
k1,398:11695431,44211843:221333
x1,398:12023111,44211843
x1,398:12186951,44211843
k1,398:12562590,44211843:375639
x1,398:13108502,44211843
k1,399:13329836,44211843:221334
x1,399:14276810,44211843
k1,399:14498143,44211843:221333
x1,399:14789119,44211843
x1,399:17600588,44211843
k1,399:17836293,44211843:235705
x1,399:18600437,44211843
k1,399:18821771,44211843:221334
x1,399:19695355,44211843
k1,399:19916688,44211843:221333
x1,399:20717527,44211843
k1,399:20938860,44211843:221333
x1,399:23013724,44211843
k1,399:23234999,44211843:221275
x1,399:25054901,44211843
k1,399:25276234,44211843:221333
x1,399:25931594,44211843
k1,399:26152927,44211843:221333
x1,399:27754614,44211843
k1,399:27975947,44211843:221333
x1,399:28631289,44211843
k1,399:28852622,44211843:221333
x1,399:31073612,44211843
k1,399:31294945,44211843:221333
x1,399:32095129,44211843
k1,399:32316462,44211843:221333
x1,399:33154005,44211843
k1,399:33154005,44211843:0
)
(1,401:7104429,44932739:26049576,451540,141880
x1,401:9088179,44932739
k1,399:9348817,44932739:260638
x1,399:9713193,44932739
k1,400:9348817,44932739:-9824
x1,400:10723095,44932739
x1,400:12017422,44932739
k1,400:12200422,44932739:183000
x1,400:12691942,44932739
k1,400:12879731,44932739:187789
x1,400:13643875,44932739
k1,400:13826875,44932739:183000
x1,400:14627714,44932739
x1,400:14912137,44932739
k1,400:15095136,44932739:182999
x1,400:15422816,44932739
k1,400:15605816,44932739:183000
x1,400:17462422,44932739
k1,400:17645421,44932739:182999
x1,400:18810635,44932739
k1,400:18993635,44932739:183000
$1,400:18993635,44932739
x1,400:20304359,44932739
k1,400:20464183,44932739:159824
x1,400:20973909,44932739
k1,400:21133733,44932739:159824
x1,400:22116776,44932739
$1,400:22116776,44932739
k1,400:22299775,44932739:182999
x1,400:24921180,44932739
k1,400:25104180,44932739:183000
x1,400:26050516,44932739
k1,400:26233515,44932739:182999
x1,400:26961602,44932739
k1,400:27144602,44932739:183000
x1,400:28127642,44932739
k1,400:28310641,44932739:182999
x1,400:29766840,44932739
k1,400:29949840,44932739:183000
x1,400:31478766,44932739
k1,400:31661765,44932739:182999
x1,400:33154005,44932739
k1,400:33154005,44932739:0
)
(1,401:7104429,45653635:26049576,446948,141880
x1,401:7759789,45653635
k1,400:7897555,45653635:137766
x1,400:9972419,45653635
x1,400:11210377,45653635
k1,400:11348142,45653635:137765
x1,400:12804341,45653635
k1,400:12942107,45653635:137766
x1,400:13451970,45653635
k1,400:13589736,45653635:137766
x1,400:15228118,45653635
k1,400:15365884,45653635:137766
x1,400:17368632,45653635
k1,400:17506397,45653635:137765
x1,400:19217507,45653635
k1,400:19355273,45653635:137766
x1,400:20119417,45653635
k1,400:20257183,45653635:137766
x1,400:22787502,45653635
k1,400:22981971,45653635:194469
x1,400:23346347,45653635
x1,400:23882435,45653635
k1,400:24020201,45653635:137766
x1,400:24821040,45653635
k1,400:24958805,45653635:137765
x1,400:27107052,45653635
k1,400:27244818,45653635:137766
x1,400:29119768,45653635
k1,400:29262749,45653635:142981
x1,400:30026893,45653635
k1,400:30164658,45653635:137765
x1,400:31038242,45653635
k1,400:31176008,45653635:137766
x1,400:31503688,45653635
k1,400:31641454,45653635:137766
x1,400:32442293,45653635
x1,400:33154005,45653635
k1,400:33154005,45653635:0
)
(1,390:7104429,47296249:26049576,518731,196610
(1,390:7104429,47296249:1061685,518731,0
k1,390:7936738,47296249:832309
(1,390:7936738,47296249:229376,518731,0
$1,390:7936738,47296249
(1,390:7936738,47045686:229376,268168,5501
x1,390:8133346,47045686
)
$1,390:8166114,47296249
)
)
(1,390:8166114,47296249:0,435814,0
r1,390:8166114,47296249:0,435814,0
)
(1,390:8166114,47296249:0,0,0
(1,390:8166114,46640889:0,0,0
)
)
$1,390:8166114,47296249
x1,390:9581690,47296249
g1,390:9581690,47296249
x1,390:9935584,47296249
g1,390:9935584,47296249
x1,390:10289478,47296249
g1,390:10289478,47296249
x1,390:10643372,47296249
g1,390:10643372,47296249
x1,390:11705054,47296249
g1,390:11705054,47296249
x1,390:12058948,47296249
g1,390:12058948,47296249
x1,390:14182312,47296249
g1,390:14182312,47296249
x1,390:14536206,47296249
g1,390:14536206,47296249
x1,390:15597888,47296249
g1,390:15597888,47296249
x1,390:15951782,47296249
g1,390:15951782,47296249
x1,390:18782934,47296249
g1,390:18782934,47296249
x1,390:19136828,47296249
g1,390:19136828,47296249
x1,390:21260192,47296249
$1,390:21260192,47296249
r1,390:21260192,47296249:0,196610,196610
k1,390:33154005,47296249:11893813
g1,390:33154005,47296249
)
(1,393:7104429,48011590:26049576,518731,196610
(1,393:7104429,48011590:1061685,518731,0
k1,393:7936738,48011590:832309
(1,393:7936738,48011590:229376,518731,0
$1,393:7936738,48011590
(1,393:7936738,47761027:229376,268168,0
x1,393:8133346,47761027
)
$1,393:8166114,48011590
)
)
(1,393:8166114,48011590:0,435814,0
r1,393:8166114,48011590:0,435814,0
)
(1,393:8166114,48011590:0,0,0
(1,393:8166114,47356230:0,0,0
)
)
x1,393:8722904,48011590
x1,393:8937600,48011590
g1,393:9085056,48011590
x1,393:9871281,48011590
g1,393:10018737,48011590
x1,393:10739492,48011590
g1,393:10886948,48011590
x1,393:11673181,48011590
x1,393:12974918,48011590
g1,393:13122374,48011590
x1,393:14825172,48011590
g1,393:14972628,48011590
x1,393:17135469,48011590
g1,393:17282925,48011590
x1,393:18134627,48011590
g1,393:18282083,48011590
x1,393:18543961,48011590
x1,393:20681451,48011590
r1,393:20681451,48011590:0,196610,196610
k1,393:33154005,48011590:12472554
g1,393:33154005,48011590
)
]
(1,403:7104429,49977670:26049576,550500,235932
(1,403:7104429,49977670:26049576,550500,235932
(1,403:7104429,49977670:26049576,550500,235932
[1,403:7104429,49977670:26049576,550500,235932
(1,403:7104429,49977670:26049576,550500,235932
(1,403:7104429,49977670:0,0,0
[1,403:7104429,49977670:26049576,0,0
(1,403:7104429,49977670:26049576,0,0
h1,403:7104429,49977670:0,0,0
k1,403:20129217,49977670:13024788
k1,403:33154005,49977670:13024788
)
]
k1,403:7104429,49977670:-26049576
)
g1,403:7104429,49977670
[1,403:7104429,49977670:26049576,550500,235932
(1,403:7104429,49977670:26049576,550500,235932
k1,403:19965377,49977670:12860948
h1,403:19965377,49977670:0,0,0
x1,403:20293057,49977670
r1,403:20293057,49977670:0,786432,235932
g1,403:20293057,49977670
k1,403:33154005,49977670:12860948
)
]
g1,403:33154005,49977670
(1,403:33154005,49977670:0,0,0
k1,403:7104429,49977670:-26049576
[1,403:7104429,49977670:26049576,0,0
(1,403:7104429,49977670:26049576,0,0
k1,403:33154005,49977670:26049576
h1,403:33154005,49977670:0,0,0
g1,403:33154005,49977670
g1,403:33154005,49977670
)
]
)
)
]
)
g1,403:33154005,49977670
)
)
]
(1,403:4736286,4736286:0,0,0
[1,403:0,4736286:26049576,0,0
(1,403:0,0:26049576,0,0
h1,403:0,0:0,0,0
(1,403:0,0:0,0,0
(1,403:0,0:0,0,0
g1,403:0,0
(1,403:0,0:0,0,52099153
(1,403:0,52099153:0,0,0
g1,403:0,52099153
)
)
g1,403:0,0
)
)
k1,403:26049576,0:26049576
g1,403:26049576,0
)
]
)
]
]
!115185
}6
!11
{7
[1,460:4736286,49977670:28417719,45241384,235932
[1,460:4736286,4736286:0,0,0
(1,460:4736286,1710326:0,0,0
k1,460:4736286,1710326:-2302362
)
]
[1,460:4736286,49977670:28417719,45241384,235932
(1,460:4736286,4736286:0,0,0
[1,460:0,4736286:26049576,0,0
(1,460:0,0:26049576,0,0
h1,460:0,0:0,0,0
(1,460:0,0:0,0,0
(1,460:0,0:0,0,0
g1,460:0,0
(1,460:0,0:0,0,52099153
(1,460:0,52099153:0,0,0
g1,460:0,52099153
)
)
g1,460:0,0
)
)
k1,460:26049576,0:26049576
g1,460:26049576,0
)
]
)
[1,460:7104429,49977670:26049576,48201563,235932
[1,460:7104429,2562539:26049576,786432,0
(1,460:7104429,2562539:26049576,786432,0
(1,460:7104429,2562539:26049576,786432,0
(1,460:7104429,2562539:26049576,786432,0
[1,460:7104429,2562539:26049576,786432,0
(1,460:7104429,2326607:26049576,550500,235932
(1,460:7104429,2326607:0,550500,235932
[1,460:7104429,2326607:26049576,550500,235932
(1,460:7104429,2326607:26049576,550500,235932
h1,460:7104429,2326607:0,0,0
x1,460:9689795,2326607
g1,460:9853635,2326607
x1,460:10399539,2326607
g1,460:10563379,2326607
x1,460:10854355,2326607
g1,460:11018195,2326607
x1,460:13892579,2326607
g1,460:14056419,2326607
x1,460:15511963,2326607
g1,460:15675803,2326607
x1,460:16148962,2326607
g1,460:16312802,2326607
x1,460:17805698,2326607
g1,460:17969538,2326607
x1,460:19280258,2326607
r1,460:19280258,2326607:0,786432,235932
k1,460:26217132,2326607:6936874
k1,460:33154005,2326607:6936873
)
]
k1,460:7104429,2326607:-26049576
)
g1,460:7104429,2326607
[1,460:7104429,2326607:26049576,0,0
(1,460:7104429,2326607:26049576,0,0
k1,460:20129217,2326607:13024788
h1,460:20129217,2326607:0,0,0
g1,460:20129217,2326607
k1,460:33154005,2326607:13024788
)
]
g1,460:33154005,2326607
(1,460:33154005,2326607:0,0,0
k1,460:7104429,2326607:-26049576
[1,460:7104429,2326607:26049576,0,0
(1,460:7104429,2326607:26049576,0,0
k1,460:33154005,2326607:26049576
h1,460:33154005,2326607:0,0,0
g1,460:33154005,2326607
g1,460:33154005,2326607
)
]
)
)
]
)
g1,460:33154005,2562539
)
)
]
[1,460:7104429,48011590:26049576,42626580,0
[1,386:7104429,32169444:26049576,26784434,0
[1,386:7104429,32169444:26049576,26784434,0
(1,347:7104429,11634939:26049576,6249929,5922248
k1,347:8875716,11634939:1771287
h1,321:8875716,11634939:0,0,0
(1,346:8875716,11634939:22507002,6249929,5922248
$1,346:8875716,11634939
[1,346:8875716,11634939:22507002,6249929,5922248
(1,328:8875716,8003707:22507002,2618697,216271
g1,322:8875716,8003707
(1,328:8875716,8003707:22507002,2618697,216271
r1,322:8875716,8003707:0,720896,216271
g1,322:9268932,8003707
g1,322:9268932,8003707
g1,322:9268933,8003707
(1,322:9268933,8003707:3490713,2618697,0
(1,322:9268933,8003707:3490731,2618703,0
(1,322:9268933,8003707:3490731,2618703,0
(1,322:9268933,8003707:0,2618703,0
(1,322:9268933,8003707:0,23681434,0
(1,322:9268933,8003707:31567351,23681434,0
)
k1,322:9268932,8003707:-31567352
)
)
g1,322:12759664,8003707
)
)
)
g1,322:12923486,8003707
(1,323:12923486,8003707:3490713,2618697,0
(1,323:12923486,8003707:3490731,2618703,0
(1,323:12923486,8003707:3490731,2618703,0
(1,323:12923486,8003707:0,2618703,0
(1,323:12923486,8003707:0,23681434,0
(1,323:12923486,8003707:31567351,23681434,0
)
k1,323:12923485,8003707:-31567352
)
)
g1,323:16414217,8003707
)
)
)
g1,323:16578039,8003707
(1,324:16578039,8003707:3490713,2618697,0
(1,324:16578039,8003707:3490731,2618703,0
(1,324:16578039,8003707:3490731,2618703,0
(1,324:16578039,8003707:0,2618703,0
(1,324:16578039,8003707:0,23681434,0
(1,324:16578039,8003707:31567351,23681434,0
)
k1,324:16578038,8003707:-31567352
)
)
g1,324:20068770,8003707
)
)
)
g1,324:20232592,8003707
(1,325:20232592,8003707:3490713,2618697,0
(1,325:20232592,8003707:3490731,2618703,0
(1,325:20232592,8003707:3490731,2618703,0
(1,325:20232592,8003707:0,2618703,0
(1,325:20232592,8003707:0,23681434,0
(1,325:20232592,8003707:31567351,23681434,0
)
k1,325:20232591,8003707:-31567352
)
)
g1,325:23723323,8003707
)
)
)
g1,325:23887145,8003707
(1,326:23887145,8003707:3490713,2618697,0
(1,326:23887145,8003707:3490731,2618703,0
(1,326:23887145,8003707:3490731,2618703,0
(1,326:23887145,8003707:0,2618703,0
(1,326:23887145,8003707:0,23681434,0
(1,326:23887145,8003707:31567351,23681434,0
)
k1,326:23887144,8003707:-31567352
)
)
g1,326:27377876,8003707
)
)
)
g1,326:27541698,8003707
g1,326:27705538,8003707
(1,327:27705538,8003707:3490713,2618697,0
(1,327:27705538,8003707:3490731,2618703,0
(1,327:27705538,8003707:3490731,2618703,0
(1,327:27705538,8003707:0,2618703,0
(1,327:27705538,8003707:0,23681434,0
(1,327:27705538,8003707:31567351,23681434,0
)
k1,327:27705537,8003707:-31567352
)
)
g1,327:31196269,8003707
)
)
)
g1,328:31196251,8003707
g1,328:31382718,8003707
)
g1,328:31382718,8003707
)
(1,334:8875716,10838675:22507002,2618697,216271
g1,328:8875716,10838675
(1,334:8875716,10838675:22507002,2618697,216271
r1,328:8875716,10838675:0,720896,216271
g1,328:9268932,10838675
k1,328:9350852,10838675:81920
g1,328:9350853,10838675
(1,328:9350853,10838675:3490713,2618697,0
(1,328:9350853,10838675:3490731,2618703,0
(1,328:9350853,10838675:3490731,2618703,0
(1,328:9350853,10838675:0,2618703,0
(1,328:9350853,10838675:0,23681434,0
(1,328:9350853,10838675:31567351,23681434,0
)
k1,328:9350852,10838675:-31567352
)
)
g1,328:12841584,10838675
)
)
)
g1,328:13005406,10838675
(1,329:13005406,10838675:3490713,2618697,0
(1,329:13005406,10838675:3490731,2618703,0
(1,329:13005406,10838675:3490731,2618703,0
(1,329:13005406,10838675:0,2618703,0
(1,329:13005406,10838675:0,23681434,0
(1,329:13005406,10838675:31567351,23681434,0
)
k1,329:13005405,10838675:-31567352
)
)
g1,329:16496137,10838675
)
)
)
g1,329:16659959,10838675
(1,330:16659959,10838675:3490713,2618697,0
(1,330:16659959,10838675:3490731,2618703,0
(1,330:16659959,10838675:3490731,2618703,0
(1,330:16659959,10838675:0,2618703,0
(1,330:16659959,10838675:0,23681434,0
(1,330:16659959,10838675:31567351,23681434,0
)
k1,330:16659958,10838675:-31567352
)
)
g1,330:20150690,10838675
)
)
)
g1,330:20314512,10838675
(1,331:20314512,10838675:3490713,2618697,0
(1,331:20314512,10838675:3490731,2618703,0
(1,331:20314512,10838675:3490731,2618703,0
(1,331:20314512,10838675:0,2618703,0
(1,331:20314512,10838675:0,23681434,0
(1,331:20314512,10838675:31567351,23681434,0
)
k1,331:20314511,10838675:-31567352
)
)
g1,331:23805243,10838675
)
)
)
g1,331:23969065,10838675
(1,332:23969065,10838675:3490713,2618697,0
(1,332:23969065,10838675:3490731,2618703,0
(1,332:23969065,10838675:3490731,2618703,0
(1,332:23969065,10838675:0,2618703,0
(1,332:23969065,10838675:0,23681434,0
(1,332:23969065,10838675:31567351,23681434,0
)
k1,332:23969064,10838675:-31567352
)
)
g1,332:27459796,10838675
)
)
)
g1,332:27623618,10838675
(1,333:27623618,10838675:3490713,2618697,0
(1,333:27623618,10838675:3490731,2618703,0
(1,333:27623618,10838675:3490731,2618703,0
(1,333:27623618,10838675:0,2618703,0
(1,333:27623618,10838675:0,23681434,0
(1,333:27623618,10838675:31567351,23681434,0
)
k1,333:27623617,10838675:-31567352
)
)
g1,333:31114349,10838675
)
)
)
k1,334:31196251,10838675:81920
g1,334:31382718,10838675
)
g1,334:31382718,10838675
)
(1,340:8875716,13673643:22507002,2618697,216271
g1,334:8875716,13673643
(1,340:8875716,13673643:22507002,2618697,216271
r1,334:8875716,13673643:0,720896,216271
g1,334:9268932,13673643
k1,334:9350852,13673643:81920
g1,334:9350853,13673643
(1,334:9350853,13673643:3490713,2618697,0
(1,334:9350853,13673643:3490731,2618703,0
(1,334:9350853,13673643:3490731,2618703,0
(1,334:9350853,13673643:0,2618703,0
(1,334:9350853,13673643:0,23681434,0
(1,334:9350853,13673643:31567351,23681434,0
)
k1,334:9350852,13673643:-31567352
)
)
g1,334:12841584,13673643
)
)
)
g1,334:13005406,13673643
(1,335:13005406,13673643:3490713,2618697,0
(1,335:13005406,13673643:3490731,2618703,0
(1,335:13005406,13673643:3490731,2618703,0
(1,335:13005406,13673643:0,2618703,0
(1,335:13005406,13673643:0,23681434,0
(1,335:13005406,13673643:31567351,23681434,0
)
k1,335:13005405,13673643:-31567352
)
)
g1,335:16496137,13673643
)
)
)
g1,335:16659959,13673643
(1,336:16659959,13673643:3490713,2618697,0
(1,336:16659959,13673643:3490731,2618703,0
(1,336:16659959,13673643:3490731,2618703,0
(1,336:16659959,13673643:0,2618703,0
(1,336:16659959,13673643:0,23681434,0
(1,336:16659959,13673643:31567351,23681434,0
)
k1,336:16659958,13673643:-31567352
)
)
g1,336:20150690,13673643
)
)
)
g1,336:20314512,13673643
(1,337:20314512,13673643:3490713,2618697,0
(1,337:20314512,13673643:3490731,2618703,0
(1,337:20314512,13673643:3490731,2618703,0
(1,337:20314512,13673643:0,2618703,0
(1,337:20314512,13673643:0,23681434,0
(1,337:20314512,13673643:31567351,23681434,0
)
k1,337:20314511,13673643:-31567352
)
)
g1,337:23805243,13673643
)
)
)
g1,337:23969065,13673643
(1,338:23969065,13673643:3490713,2618697,0
(1,338:23969065,13673643:3490731,2618703,0
(1,338:23969065,13673643:3490731,2618703,0
(1,338:23969065,13673643:0,2618703,0
(1,338:23969065,13673643:0,23681434,0
(1,338:23969065,13673643:31567351,23681434,0
)
k1,338:23969064,13673643:-31567352
)
)
g1,338:27459796,13673643
)
)
)
g1,338:27623618,13673643
(1,339:27623618,13673643:3490713,2618697,0
(1,339:27623618,13673643:3490731,2618703,0
(1,339:27623618,13673643:3490731,2618703,0
(1,339:27623618,13673643:0,2618703,0
(1,339:27623618,13673643:0,23681434,0
(1,339:27623618,13673643:31567351,23681434,0
)
k1,339:27623617,13673643:-31567352
)
)
g1,339:31114349,13673643
)
)
)
k1,340:31196251,13673643:81920
g1,340:31382718,13673643
)
g1,340:31382718,13673643
)
(1,346:8875716,16508611:22507002,2618697,1048576
g1,340:8875716,16508611
(1,346:8875716,16508611:22507002,2618697,1048576
r1,340:8875716,16508611:0,720896,216271
g1,340:9268932,16508611
k1,340:9350852,16508611:81920
g1,340:9350853,16508611
[1,340:9350853,16508611:3490713,2618697,1048576
(1,340:9350853,16508611:3490713,2618697,0
g1,340:9350853,16508611
h1,340:9350853,16508611:0,0,0
(1,340:9350853,16508611:3490713,2618697,0
(1,340:9350853,16508611:3490731,2618703,0
(1,340:9350853,16508611:3490731,2618703,0
(1,340:9350853,16508611:0,2618703,0
(1,340:9350853,16508611:0,23681434,0
(1,340:9350853,16508611:31567351,23681434,0
)
k1,340:9350852,16508611:-31567352
)
)
g1,340:12841584,16508611
)
)
)
g1,340:12841566,16508611
g1,340:12841566,16508611
)
[1,340:9350853,16508611:3490713,0,1048576
(1,340:9350853,17360577:3490713,458750,196610
h1,340:9350853,17360577:0,0,0
g1,340:9350853,17360577
[1,340:9350853,17360577:3490713,458750,196610
(1,340:9350853,17360577:3490713,458750,196610
k1,340:9769711,17360577:418858
h1,340:9769711,17360577:0,0,0
x1,340:10424407,17360577
g1,340:10571863,17360577
r1,340:10571863,17360577:0,655360,196610
g1,340:10571863,17360577
g1,340:10719319,17360577
x1,340:12422708,17360577
r1,340:12422708,17360577:0,196610,196610
g1,340:12422708,17360577
k1,340:12841566,17360577:418858
)
]
g1,340:12841566,17360577
g1,340:12841566,17360577
)
]
]
g1,340:13005406,16508611
[1,341:13005406,16508611:3490713,2618697,1048576
(1,341:13005406,16508611:3490713,2618697,0
g1,341:13005406,16508611
h1,341:13005406,16508611:0,0,0
(1,341:13005406,16508611:3490713,2618697,0
(1,341:13005406,16508611:3490731,2618703,0
(1,341:13005406,16508611:3490731,2618703,0
(1,341:13005406,16508611:0,2618703,0
(1,341:13005406,16508611:0,23681434,0
(1,341:13005406,16508611:31567351,23681434,0
)
k1,341:13005405,16508611:-31567352
)
)
g1,341:16496137,16508611
)
)
)
g1,341:16496119,16508611
g1,341:16496119,16508611
)
[1,341:13005406,16508611:3490713,0,1048576
(1,341:13005406,17360577:3490713,458750,196610
h1,341:13005406,17360577:0,0,0
g1,341:13005406,17360577
[1,341:13005406,17360577:3490713,458750,196610
(1,341:13005406,17360577:3490713,458750,196610
k1,341:13137308,17360577:131902
h1,341:13137308,17360577:0,0,0
x1,341:13825038,17360577
g1,341:13972494,17360577
r1,341:13972494,17360577:0,655360,196610
g1,341:13972494,17360577
g1,341:14119950,17360577
x1,341:14906182,17360577
g1,341:15053638,17360577
x1,341:16364217,17360577
r1,341:16364217,17360577:0,196610,196610
g1,341:16364217,17360577
k1,341:16496119,17360577:131902
)
]
g1,341:16496119,17360577
g1,341:16496119,17360577
)
]
]
g1,341:16659959,16508611
[1,342:16659959,16508611:3490713,2618697,1048576
(1,342:16659959,16508611:3490713,2618697,0
g1,342:16659959,16508611
h1,342:16659959,16508611:0,0,0
(1,342:16659959,16508611:3490713,2618697,0
(1,342:16659959,16508611:3490731,2618703,0
(1,342:16659959,16508611:3490731,2618703,0
(1,342:16659959,16508611:0,2618703,0
(1,342:16659959,16508611:0,23681434,0
(1,342:16659959,16508611:31567351,23681434,0
)
k1,342:16659958,16508611:-31567352
)
)
g1,342:20150690,16508611
)
)
)
g1,342:20150672,16508611
g1,342:20150672,16508611
)
[1,342:16659959,16508611:3490713,0,1048576
(1,342:16659959,17360577:3490713,458750,196610
h1,342:16659959,17360577:0,0,0
g1,342:16659959,17360577
[1,342:16659959,17360577:3490713,458750,196610
(1,342:16659959,17360577:3490713,458750,196610
k1,342:16964092,17360577:304133
h1,342:16964092,17360577:0,0,0
x1,342:17618788,17360577
g1,342:17766244,17360577
r1,342:17766244,17360577:0,655360,196610
g1,342:17766244,17360577
g1,342:17913700,17360577
x1,342:19846539,17360577
r1,342:19846539,17360577:0,196610,196610
g1,342:19846539,17360577
k1,342:20150672,17360577:304133
)
]
g1,342:20150672,17360577
g1,342:20150672,17360577
)
]
]
g1,342:20314512,16508611
[1,343:20314512,16508611:3490713,2618697,1048576
(1,343:20314512,16508611:3490713,2618697,0
g1,343:20314512,16508611
h1,343:20314512,16508611:0,0,0
(1,343:20314512,16508611:3490713,2618697,0
(1,343:20314512,16508611:3490731,2618703,0
(1,343:20314512,16508611:3490731,2618703,0
(1,343:20314512,16508611:0,2618703,0
(1,343:20314512,16508611:0,23681434,0
(1,343:20314512,16508611:31567351,23681434,0
)
k1,343:20314511,16508611:-31567352
)
)
g1,343:23805243,16508611
)
)
)
g1,343:23805225,16508611
g1,343:23805225,16508611
)
[1,343:20314512,16508611:3490713,0,1048576
(1,343:20314512,17360577:3490713,458750,196610
h1,343:20314512,17360577:0,0,0
g1,343:20314512,17360577
[1,343:20314512,17360577:3490713,458750,196610
(1,343:20314512,17360577:3490713,458750,196610
k1,343:20339660,17360577:25148
h1,343:20339660,17360577:0,0,0
x1,343:21027390,17360577
g1,343:21174846,17360577
r1,343:21174846,17360577:0,655360,196610
g1,343:21174846,17360577
g1,343:21322302,17360577
x1,343:23780078,17360577
r1,343:23780078,17360577:0,196610,196610
g1,343:23780078,17360577
k1,343:23805225,17360577:25147
)
]
g1,343:23805225,17360577
g1,343:23805225,17360577
)
]
]
g1,343:23969065,16508611
[1,344:23969065,16508611:3490713,2618697,1048576
(1,344:23969065,16508611:3490713,2618697,0
g1,344:23969065,16508611
h1,344:23969065,16508611:0,0,0
(1,344:23969065,16508611:3490713,2618697,0
(1,344:23969065,16508611:3490731,2618703,0
(1,344:23969065,16508611:3490731,2618703,0
(1,344:23969065,16508611:0,2618703,0
(1,344:23969065,16508611:0,23681434,0
(1,344:23969065,16508611:31567351,23681434,0
)
k1,344:23969064,16508611:-31567352
)
)
g1,344:27459796,16508611
)
)
)
g1,344:27459778,16508611
g1,344:27459778,16508611
)
[1,344:23969065,16508611:3490713,0,1048576
(1,344:23969065,17360577:3490713,458750,196610
h1,344:23969065,17360577:0,0,0
g1,344:23969065,17360577
[1,344:23969065,17360577:3490713,458750,196610
(1,344:23969065,17360577:3490713,458750,196610
k1,344:23978290,17360577:9225
h1,344:23978290,17360577:0,0,0
x1,344:24632986,17360577
g1,344:24780442,17360577
r1,344:24780442,17360577:0,655360,196610
g1,344:24780442,17360577
g1,344:24927898,17360577
x1,344:27450553,17360577
r1,344:27450553,17360577:0,196610,196610
g1,344:27450553,17360577
k1,344:27459778,17360577:9225
)
]
g1,344:27459778,17360577
g1,344:27459778,17360577
)
]
]
g1,344:27623618,16508611
[1,345:27623618,16508611:3490713,2618697,1048576
(1,345:27623618,16508611:3490713,2618697,0
g1,345:27623618,16508611
h1,345:27623618,16508611:0,0,0
(1,345:27623618,16508611:3490713,2618697,0
(1,345:27623618,16508611:3490731,2618703,0
(1,345:27623618,16508611:3490731,2618703,0
(1,345:27623618,16508611:0,2618703,0
(1,345:27623618,16508611:0,23681434,0
(1,345:27623618,16508611:31567351,23681434,0
)
k1,345:27623617,16508611:-31567352
)
)
g1,345:31114349,16508611
)
)
)
g1,345:31114331,16508611
g1,345:31114331,16508611
)
[1,345:27623618,16508611:3490713,0,1048576
(1,345:27623618,17360577:3490713,458750,196610
h1,345:27623618,17360577:0,0,0
g1,345:27623618,17360577
[1,345:27623618,17360577:3490713,458750,196610
(1,345:27623618,17360577:3490713,458750,196610
k1,345:28353602,17360577:729984
h1,345:28353602,17360577:0,0,0
x1,345:28942829,17360577
g1,345:29090285,17360577
r1,345:29090285,17360577:0,655360,196610
g1,345:29090285,17360577
g1,345:29237741,17360577
x1,345:30384348,17360577
r1,345:30384348,17360577:0,196610,196610
g1,345:30384348,17360577
k1,345:31114331,17360577:729983
)
]
g1,345:31114331,17360577
g1,345:31114331,17360577
)
]
]
k1,346:31196251,16508611:81920
g1,346:31382718,16508611
)
g1,346:31382718,16508611
)
]
$1,346:31382718,11634939
)
g1,347:31382718,11634939
k1,347:33154005,11634939:1771287
)
(1,347:7104429,18717172:26049576,504625,216271
h1,347:7104429,18717172:0,0,0
g1,347:7104429,18717172
[1,347:7104429,18717172:26049576,504625,216271
(1,347:7104429,18717172:26049576,504625,216271
h1,347:7104429,18717172:0,0,0
x1,347:8815556,18717172
k1,347:8960362,18717172:144806
x1,347:9470225,18717172
k1,347:9663868,18717172:193643
r1,347:9663868,18717172:0,720896,216271
k1,347:9663868,18717172:0
x1,347:12867890,18717172
k1,347:13012696,18717172:144806
x1,347:13558608,18717172
k1,347:13703414,18717172:144806
x1,347:15159613,18717172
k1,347:15304419,18717172:144806
x1,347:16432938,18717172
k1,347:16577744,18717172:144806
x1,347:18288854,18717172
k1,347:18433660,18717172:144806
x1,347:19089020,18717172
k1,347:19233826,18717172:144806
x1,347:20817818,18717172
k1,347:20962625,18717172:144807
x1,347:23238025,18717172
k1,347:23382831,18717172:144806
x1,347:25203407,18717172
k1,347:25348194,18717172:144787
x1,347:26294530,18717172
k1,347:26439336,18717172:144806
x1,347:28914608,18717172
k1,347:29059414,18717172:144806
x1,347:30115189,18717172
k1,347:30259995,18717172:144806
x1,347:30769858,18717172
k1,347:30914664,18717172:144806
x1,347:33154005,18717172
r1,347:33154005,18717172:0,216271,216271
k1,347:33154005,18717172:0
k1,347:33154005,18717172:0
)
]
g1,347:33154005,18717172
g1,347:33154005,18717172
)
(1,383:7104429,25453140:26049576,5667729,5340048
k1,383:7130360,25453140:25931
h1,353:7130360,25453140:0,0,0
(1,382:7130360,25453140:25997715,5667729,5340048
$1,382:7130360,25453140
[1,382:7130360,25453140:25997715,5667729,5340048
(1,361:7130360,22113008:25997715,2327597,216271
g1,354:7130360,22113008
(1,361:7130360,22113008:25997715,2327597,216271
r1,354:7130360,22113008:0,720896,216271
g1,354:7523576,22113008
g1,354:7523576,22113008
g1,354:7523577,22113008
(1,354:7523577,22113008:3490713,2327597,0
(1,354:7523577,22113008:3490714,2327602,0
(1,354:7523577,22113008:3490714,2327602,0
(1,354:7523577,22113008:0,2327602,0
(1,354:7523577,22113008:0,26649506,0
(1,354:7523577,22113008:39966366,26649506,0
)
k1,354:7523575,22113008:-39966368
)
)
g1,354:11014291,22113008
)
)
)
g1,354:11178130,22113008
(1,355:11178130,22113008:3490713,2327597,0
(1,355:11178130,22113008:3490714,2327602,0
(1,355:11178130,22113008:3490714,2327602,0
(1,355:11178130,22113008:0,2327602,0
(1,355:11178130,22113008:0,26649506,0
(1,355:11178130,22113008:39966366,26649506,0
)
k1,355:11178128,22113008:-39966368
)
)
g1,355:14668844,22113008
)
)
)
g1,355:14832683,22113008
(1,356:14832683,22113008:3490713,2327597,0
(1,356:14832683,22113008:3490714,2327602,0
(1,356:14832683,22113008:3490714,2327602,0
(1,356:14832683,22113008:0,2327602,0
(1,356:14832683,22113008:0,26649506,0
(1,356:14832683,22113008:39966366,26649506,0
)
k1,356:14832681,22113008:-39966368
)
)
g1,356:18323397,22113008
)
)
)
g1,356:18487236,22113008
(1,357:18487236,22113008:3490713,2327597,0
(1,357:18487236,22113008:3490714,2327602,0
(1,357:18487236,22113008:3490714,2327602,0
(1,357:18487236,22113008:0,2327602,0
(1,357:18487236,22113008:0,26649506,0
(1,357:18487236,22113008:39966366,26649506,0
)
k1,357:18487234,22113008:-39966368
)
)
g1,357:21977950,22113008
)
)
)
g1,357:22141789,22113008
(1,358:22141789,22113008:3490713,2327597,0
(1,358:22141789,22113008:3490714,2327602,0
(1,358:22141789,22113008:3490714,2327602,0
(1,358:22141789,22113008:0,2327602,0
(1,358:22141789,22113008:0,26649506,0
(1,358:22141789,22113008:39966366,26649506,0
)
k1,358:22141787,22113008:-39966368
)
)
g1,358:25632503,22113008
)
)
)
g1,358:25796342,22113008
(1,359:25796342,22113008:3490713,2326907,0
(1,359:25796342,22113008:3490370,2326913,0
(1,359:25796342,22113008:3490370,2326913,0
(1,359:25796342,22113008:0,2326913,0
(1,359:25796342,22113008:0,35522150,0
(1,359:25796342,22113008:53283226,35522150,0
)
k1,359:25796344,22113008:-53283224
)
)
g1,359:29286712,22113008
)
)
)
g1,359:29450895,22113008
(1,360:29450895,22113008:3490713,2327597,0
(1,360:29450895,22113008:3490714,2327602,0
(1,360:29450895,22113008:3490714,2327602,0
(1,360:29450895,22113008:0,2327602,0
(1,360:29450895,22113008:0,26649506,0
(1,360:29450895,22113008:39966366,26649506,0
)
k1,360:29450893,22113008:-39966368
)
)
g1,360:32941609,22113008
)
)
)
g1,361:32941608,22113008
g1,361:33128075,22113008
)
g1,361:33128075,22113008
)
(1,368:7130360,24656876:25997715,2327597,216271
g1,361:7130360,24656876
(1,368:7130360,24656876:25997715,2327597,216271
r1,361:7130360,24656876:0,720896,216271
g1,361:7523576,24656876
g1,361:7523576,24656876
g1,361:7523577,24656876
(1,361:7523577,24656876:3490713,2327597,0
(1,361:7523577,24656876:3490714,2327602,0
(1,361:7523577,24656876:3490714,2327602,0
(1,361:7523577,24656876:0,2327602,0
(1,361:7523577,24656876:0,26649506,0
(1,361:7523577,24656876:39966366,26649506,0
)
k1,361:7523575,24656876:-39966368
)
)
g1,361:11014291,24656876
)
)
)
g1,361:11178130,24656876
(1,362:11178130,24656876:3490713,2327597,0
(1,362:11178130,24656876:3490714,2327602,0
(1,362:11178130,24656876:3490714,2327602,0
(1,362:11178130,24656876:0,2327602,0
(1,362:11178130,24656876:0,26649506,0
(1,362:11178130,24656876:39966366,26649506,0
)
k1,362:11178128,24656876:-39966368
)
)
g1,362:14668844,24656876
)
)
)
g1,362:14832683,24656876
(1,363:14832683,24656876:3490713,2327597,0
(1,363:14832683,24656876:3490714,2327602,0
(1,363:14832683,24656876:3490714,2327602,0
(1,363:14832683,24656876:0,2327602,0
(1,363:14832683,24656876:0,26649506,0
(1,363:14832683,24656876:39966366,26649506,0
)
k1,363:14832681,24656876:-39966368
)
)
g1,363:18323397,24656876
)
)
)
g1,363:18487236,24656876
(1,364:18487236,24656876:3490713,2327597,0
(1,364:18487236,24656876:3490714,2327602,0
(1,364:18487236,24656876:3490714,2327602,0
(1,364:18487236,24656876:0,2327602,0
(1,364:18487236,24656876:0,26649506,0
(1,364:18487236,24656876:39966366,26649506,0
)
k1,364:18487234,24656876:-39966368
)
)
g1,364:21977950,24656876
)
)
)
g1,364:22141789,24656876
(1,365:22141789,24656876:3490713,2327597,0
(1,365:22141789,24656876:3490714,2327602,0
(1,365:22141789,24656876:3490714,2327602,0
(1,365:22141789,24656876:0,2327602,0
(1,365:22141789,24656876:0,26649506,0
(1,365:22141789,24656876:39966366,26649506,0
)
k1,365:22141787,24656876:-39966368
)
)
g1,365:25632503,24656876
)
)
)
g1,365:25796342,24656876
(1,366:25796342,24656876:3490713,2326907,0
(1,366:25796342,24656876:3490370,2326913,0
(1,366:25796342,24656876:3490370,2326913,0
(1,366:25796342,24656876:0,2326913,0
(1,366:25796342,24656876:0,35522150,0
(1,366:25796342,24656876:53283226,35522150,0
)
k1,366:25796344,24656876:-53283224
)
)
g1,366:29286712,24656876
)
)
)
g1,366:29450895,24656876
(1,367:29450895,24656876:3490713,2327597,0
(1,367:29450895,24656876:3490714,2327602,0
(1,367:29450895,24656876:3490714,2327602,0
(1,367:29450895,24656876:0,2327602,0
(1,367:29450895,24656876:0,26649506,0
(1,367:29450895,24656876:39966366,26649506,0
)
k1,367:29450893,24656876:-39966368
)
)
g1,367:32941609,24656876
)
)
)
g1,368:32941608,24656876
g1,368:33128075,24656876
)
g1,368:33128075,24656876
)
(1,375:7130360,27200744:25997715,2327597,216271
g1,368:7130360,27200744
(1,375:7130360,27200744:25997715,2327597,216271
r1,368:7130360,27200744:0,720896,216271
g1,368:7523576,27200744
g1,368:7523576,27200744
g1,368:7523577,27200744
(1,368:7523577,27200744:3490713,2327597,0
(1,368:7523577,27200744:3490714,2327602,0
(1,368:7523577,27200744:3490714,2327602,0
(1,368:7523577,27200744:0,2327602,0
(1,368:7523577,27200744:0,26649506,0
(1,368:7523577,27200744:39966366,26649506,0
)
k1,368:7523575,27200744:-39966368
)
)
g1,368:11014291,27200744
)
)
)
g1,368:11178130,27200744
(1,369:11178130,27200744:3490713,2327597,0
(1,369:11178130,27200744:3490714,2327602,0
(1,369:11178130,27200744:3490714,2327602,0
(1,369:11178130,27200744:0,2327602,0
(1,369:11178130,27200744:0,26649506,0
(1,369:11178130,27200744:39966366,26649506,0
)
k1,369:11178128,27200744:-39966368
)
)
g1,369:14668844,27200744
)
)
)
g1,369:14832683,27200744
(1,370:14832683,27200744:3490713,2327597,0
(1,370:14832683,27200744:3490714,2327602,0
(1,370:14832683,27200744:3490714,2327602,0
(1,370:14832683,27200744:0,2327602,0
(1,370:14832683,27200744:0,26649506,0
(1,370:14832683,27200744:39966366,26649506,0
)
k1,370:14832681,27200744:-39966368
)
)
g1,370:18323397,27200744
)
)
)
g1,370:18487236,27200744
(1,371:18487236,27200744:3490713,2327597,0
(1,371:18487236,27200744:3490714,2327602,0
(1,371:18487236,27200744:3490714,2327602,0
(1,371:18487236,27200744:0,2327602,0
(1,371:18487236,27200744:0,26649506,0
(1,371:18487236,27200744:39966366,26649506,0
)
k1,371:18487234,27200744:-39966368
)
)
g1,371:21977950,27200744
)
)
)
g1,371:22141789,27200744
(1,372:22141789,27200744:3490713,2327597,0
(1,372:22141789,27200744:3490714,2327602,0
(1,372:22141789,27200744:3490714,2327602,0
(1,372:22141789,27200744:0,2327602,0
(1,372:22141789,27200744:0,26649506,0
(1,372:22141789,27200744:39966366,26649506,0
)
k1,372:22141787,27200744:-39966368
)
)
g1,372:25632503,27200744
)
)
)
g1,372:25796342,27200744
(1,373:25796342,27200744:3490713,2326907,0
(1,373:25796342,27200744:3490370,2326913,0
(1,373:25796342,27200744:3490370,2326913,0
(1,373:25796342,27200744:0,2326913,0
(1,373:25796342,27200744:0,35522150,0
(1,373:25796342,27200744:53283226,35522150,0
)
k1,373:25796344,27200744:-53283224
)
)
g1,373:29286712,27200744
)
)
)
g1,373:29450895,27200744
(1,374:29450895,27200744:3490713,2327597,0
(1,374:29450895,27200744:3490714,2327602,0
(1,374:29450895,27200744:3490714,2327602,0
(1,374:29450895,27200744:0,2327602,0
(1,374:29450895,27200744:0,26649506,0
(1,374:29450895,27200744:39966366,26649506,0
)
k1,374:29450893,27200744:-39966368
)
)
g1,374:32941609,27200744
)
)
)
g1,375:32941608,27200744
g1,375:33128075,27200744
)
g1,375:33128075,27200744
)
(1,382:7130360,29744612:25997715,2327597,1048576
g1,375:7130360,29744612
(1,382:7130360,29744612:25997715,2327597,1048576
r1,375:7130360,29744612:0,720896,216271
g1,375:7523576,29744612
g1,375:7523576,29744612
g1,375:7523577,29744612
[1,375:7523577,29744612:3490713,2327597,1048576
(1,375:7523577,29744612:3490713,2327597,0
g1,375:7523577,29744612
h1,375:7523577,29744612:0,0,0
(1,375:7523577,29744612:3490713,2327597,0
(1,375:7523577,29744612:3490714,2327602,0
(1,375:7523577,29744612:3490714,2327602,0
(1,375:7523577,29744612:0,2327602,0
(1,375:7523577,29744612:0,26649506,0
(1,375:7523577,29744612:39966366,26649506,0
)
k1,375:7523575,29744612:-39966368
)
)
g1,375:11014291,29744612
)
)
)
g1,375:11014290,29744612
g1,375:11014290,29744612
)
[1,375:7523577,29744612:3490713,0,1048576
(1,375:7523577,30596578:3490713,458750,196610
h1,375:7523577,30596578:0,0,0
g1,375:7523577,30596578
[1,375:7523577,30596578:3490713,458750,196610
(1,375:7523577,30596578:3490713,458750,196610
k1,375:7942435,30596578:418858
h1,375:7942435,30596578:0,0,0
x1,375:8597131,30596578
g1,375:8744587,30596578
r1,375:8744587,30596578:0,655360,196610
g1,375:8744587,30596578
g1,375:8892043,30596578
x1,375:10595432,30596578
r1,375:10595432,30596578:0,196610,196610
g1,375:10595432,30596578
k1,375:11014290,30596578:418858
)
]
g1,375:11014290,30596578
g1,375:11014290,30596578
)
]
]
g1,375:11178130,29744612
[1,376:11178130,29744612:3490713,2327597,1048576
(1,376:11178130,29744612:3490713,2327597,0
g1,376:11178130,29744612
h1,376:11178130,29744612:0,0,0
(1,376:11178130,29744612:3490713,2327597,0
(1,376:11178130,29744612:3490714,2327602,0
(1,376:11178130,29744612:3490714,2327602,0
(1,376:11178130,29744612:0,2327602,0
(1,376:11178130,29744612:0,26649506,0
(1,376:11178130,29744612:39966366,26649506,0
)
k1,376:11178128,29744612:-39966368
)
)
g1,376:14668844,29744612
)
)
)
g1,376:14668843,29744612
g1,376:14668843,29744612
)
[1,376:11178130,29744612:3490713,0,1048576
(1,376:11178130,30596578:3490713,458750,196610
h1,376:11178130,30596578:0,0,0
g1,376:11178130,30596578
[1,376:11178130,30596578:3490713,458750,196610
(1,376:11178130,30596578:3490713,458750,196610
k1,376:11310032,30596578:131902
h1,376:11310032,30596578:0,0,0
x1,376:11997762,30596578
g1,376:12145218,30596578
r1,376:12145218,30596578:0,655360,196610
g1,376:12145218,30596578
g1,376:12292674,30596578
x1,376:13078906,30596578
g1,376:13226362,30596578
x1,376:14536941,30596578
r1,376:14536941,30596578:0,196610,196610
g1,376:14536941,30596578
k1,376:14668843,30596578:131902
)
]
g1,376:14668843,30596578
g1,376:14668843,30596578
)
]
]
g1,376:14832683,29744612
[1,377:14832683,29744612:3490713,2327597,1048576
(1,377:14832683,29744612:3490713,2327597,0
g1,377:14832683,29744612
h1,377:14832683,29744612:0,0,0
(1,377:14832683,29744612:3490713,2327597,0
(1,377:14832683,29744612:3490714,2327602,0
(1,377:14832683,29744612:3490714,2327602,0
(1,377:14832683,29744612:0,2327602,0
(1,377:14832683,29744612:0,26649506,0
(1,377:14832683,29744612:39966366,26649506,0
)
k1,377:14832681,29744612:-39966368
)
)
g1,377:18323397,29744612
)
)
)
g1,377:18323396,29744612
g1,377:18323396,29744612
)
[1,377:14832683,29744612:3490713,0,1048576
(1,377:14832683,30596578:3490713,458750,196610
h1,377:14832683,30596578:0,0,0
g1,377:14832683,30596578
[1,377:14832683,30596578:3490713,458750,196610
(1,377:14832683,30596578:3490713,458750,196610
k1,377:15136816,30596578:304133
h1,377:15136816,30596578:0,0,0
x1,377:15791512,30596578
g1,377:15938968,30596578
r1,377:15938968,30596578:0,655360,196610
g1,377:15938968,30596578
g1,377:16086424,30596578
x1,377:18019263,30596578
r1,377:18019263,30596578:0,196610,196610
g1,377:18019263,30596578
k1,377:18323396,30596578:304133
)
]
g1,377:18323396,30596578
g1,377:18323396,30596578
)
]
]
g1,377:18487236,29744612
[1,378:18487236,29744612:3490713,2327597,1048576
(1,378:18487236,29744612:3490713,2327597,0
g1,378:18487236,29744612
h1,378:18487236,29744612:0,0,0
(1,378:18487236,29744612:3490713,2327597,0
(1,378:18487236,29744612:3490714,2327602,0
(1,378:18487236,29744612:3490714,2327602,0
(1,378:18487236,29744612:0,2327602,0
(1,378:18487236,29744612:0,26649506,0
(1,378:18487236,29744612:39966366,26649506,0
)
k1,378:18487234,29744612:-39966368
)
)
g1,378:21977950,29744612
)
)
)
g1,378:21977949,29744612
g1,378:21977949,29744612
)
[1,378:18487236,29744612:3490713,0,1048576
(1,378:18487236,30596578:3490713,458750,196610
h1,378:18487236,30596578:0,0,0
g1,378:18487236,30596578
[1,378:18487236,30596578:3490713,458750,196610
(1,378:18487236,30596578:3490713,458750,196610
k1,378:18512384,30596578:25148
h1,378:18512384,30596578:0,0,0
x1,378:19200114,30596578
g1,378:19347570,30596578
r1,378:19347570,30596578:0,655360,196610
g1,378:19347570,30596578
g1,378:19495026,30596578
x1,378:21952802,30596578
r1,378:21952802,30596578:0,196610,196610
g1,378:21952802,30596578
k1,378:21977949,30596578:25147
)
]
g1,378:21977949,30596578
g1,378:21977949,30596578
)
]
]
g1,378:22141789,29744612
[1,379:22141789,29744612:3490713,2327597,1048576
(1,379:22141789,29744612:3490713,2327597,0
g1,379:22141789,29744612
h1,379:22141789,29744612:0,0,0
(1,379:22141789,29744612:3490713,2327597,0
(1,379:22141789,29744612:3490714,2327602,0
(1,379:22141789,29744612:3490714,2327602,0
(1,379:22141789,29744612:0,2327602,0
(1,379:22141789,29744612:0,26649506,0
(1,379:22141789,29744612:39966366,26649506,0
)
k1,379:22141787,29744612:-39966368
)
)
g1,379:25632503,29744612
)
)
)
g1,379:25632502,29744612
g1,379:25632502,29744612
)
[1,379:22141789,29744612:3490713,0,1048576
(1,379:22141789,30596578:3490713,458750,196610
h1,379:22141789,30596578:0,0,0
g1,379:22141789,30596578
[1,379:22141789,30596578:3490713,458750,196610
(1,379:22141789,30596578:3490713,458750,196610
k1,379:22151014,30596578:9225
h1,379:22151014,30596578:0,0,0
x1,379:22805710,30596578
g1,379:22953166,30596578
r1,379:22953166,30596578:0,655360,196610
g1,379:22953166,30596578
g1,379:23100622,30596578
x1,379:25623277,30596578
r1,379:25623277,30596578:0,196610,196610
g1,379:25623277,30596578
k1,379:25632502,30596578:9225
)
]
g1,379:25632502,30596578
g1,379:25632502,30596578
)
]
]
g1,379:25796342,29744612
[1,380:25796342,29744612:3490713,2326907,1048576
(1,380:25796342,29744612:3490713,2326907,0
g1,380:25796342,29744612
h1,380:25796342,29744612:0,0,0
(1,380:25796342,29744612:3490713,2326907,0
(1,380:25796342,29744612:3490370,2326913,0
(1,380:25796342,29744612:3490370,2326913,0
(1,380:25796342,29744612:0,2326913,0
(1,380:25796342,29744612:0,35522150,0
(1,380:25796342,29744612:53283226,35522150,0
)
k1,380:25796344,29744612:-53283224
)
)
g1,380:29286712,29744612
)
)
)
g1,380:29287055,29744612
g1,380:29287055,29744612
)
[1,380:25796342,29744612:3490713,0,1048576
(1,380:25796342,30596578:3490713,458750,196610
h1,380:25796342,30596578:0,0,0
g1,380:25796342,30596578
[1,380:25796342,30596578:3490713,458750,196610
(1,380:25796342,30596578:3490713,458750,196610
k1,380:26034714,30596578:238372
h1,380:26034714,30596578:0,0,0
x1,380:26623941,30596578
g1,380:26771397,30596578
r1,380:26771397,30596578:0,655360,196610
g1,380:26771397,30596578
g1,380:26918853,30596578
x1,380:29048683,30596578
r1,380:29048683,30596578:0,196610,196610
g1,380:29048683,30596578
k1,380:29287055,30596578:238372
)
]
g1,380:29287055,30596578
g1,380:29287055,30596578
)
]
]
g1,380:29450895,29744612
[1,381:29450895,29744612:3490713,2327597,1048576
(1,381:29450895,29744612:3490713,2327597,0
g1,381:29450895,29744612
h1,381:29450895,29744612:0,0,0
(1,381:29450895,29744612:3490713,2327597,0
(1,381:29450895,29744612:3490714,2327602,0
(1,381:29450895,29744612:3490714,2327602,0
(1,381:29450895,29744612:0,2327602,0
(1,381:29450895,29744612:0,26649506,0
(1,381:29450895,29744612:39966366,26649506,0
)
k1,381:29450893,29744612:-39966368
)
)
g1,381:32941609,29744612
)
)
)
g1,381:32941608,29744612
g1,381:32941608,29744612
)
[1,381:29450895,29744612:3490713,0,1048576
(1,381:29450895,30596578:3490713,458750,196610
h1,381:29450895,30596578:0,0,0
g1,381:29450895,30596578
[1,381:29450895,30596578:3490713,458750,196610
(1,381:29450895,30596578:3490713,458750,196610
k1,381:30131627,30596578:680732
h1,381:30131627,30596578:0,0,0
x1,381:30819357,30596578
g1,381:30966813,30596578
r1,381:30966813,30596578:0,655360,196610
g1,381:30966813,30596578
g1,381:31114269,30596578
x1,381:32260876,30596578
r1,381:32260876,30596578:0,196610,196610
g1,381:32260876,30596578
k1,381:32941608,30596578:680732
)
]
g1,381:32941608,30596578
g1,381:32941608,30596578
)
]
]
g1,382:32941608,29744612
g1,382:33128075,29744612
)
g1,382:33128075,29744612
)
]
$1,382:33128075,25453140
)
g1,383:33128075,25453140
k1,383:33154005,25453140:25930
)
(1,383:7104429,31953173:26049576,504625,216271
h1,383:7104429,31953173:0,0,0
g1,383:7104429,31953173
[1,383:7104429,31953173:26049576,504625,216271
(1,383:7104429,31953173:26049576,504625,216271
k1,383:8994432,31953173:1890003
h1,383:8994432,31953173:0,0,0
x1,383:10705559,31953173
g1,383:10869399,31953173
x1,383:11379262,31953173
g1,383:11582422,31953173
r1,383:11582422,31953173:0,720896,216271
g1,383:11582422,31953173
x1,383:13184109,31953173
g1,383:13347949,31953173
x1,383:14476468,31953173
g1,383:14640308,31953173
x1,383:16351418,31953173
g1,383:16515258,31953173
x1,383:17170618,31953173
g1,383:17334458,31953173
x1,383:18426282,31953173
x1,383:18631410,31953173
x1,383:19432249,31953173
x1,383:19889033,31953173
g1,383:20052873,31953173
x1,383:21654551,31953173
g1,383:21818391,31953173
x1,383:24475191,31953173
g1,383:24639031,31953173
x1,383:25913038,31953173
g1,383:26076878,31953173
x1,383:26877717,31953173
g1,383:27041557,31953173
x1,383:29116421,31953173
g1,383:29280261,31953173
x1,383:31264003,31953173
r1,383:31264003,31953173:0,216271,216271
g1,383:31264003,31953173
k1,383:33154005,31953173:1890002
)
]
g1,383:33154005,31953173
g1,383:33154005,31953173
)
]
]
(1,401:7104429,34136338:26049576,446948,141880
x1,401:8269643,34136338
k1,400:8413146,34136338:143503
$1,400:8413146,34136338
x1,400:9396189,34136338
k1,400:9466499,34136338:70310
x1,400:9976225,34136338
k1,400:10046534,34136338:70309
x1,400:11029577,34136338
$1,400:11029577,34136338
k1,400:11173081,34136338:143504
x1,400:13794486,34136338
k1,400:13937989,34136338:143503
x1,400:14884325,34136338
k1,400:15027828,34136338:143503
x1,400:15755915,34136338
k1,400:15899418,34136338:143503
x1,400:16554778,34136338
k1,400:16698282,34136338:143504
x1,400:18227208,34136338
k1,400:18370711,34136338:143503
x1,400:20045143,34136338
k1,400:20188646,34136338:143503
x1,400:21644190,34136338
k1,400:21787693,34136338:143503
x1,400:22224804,34136338
k1,400:22368308,34136338:143504
x1,400:25316737,34136338
k1,400:25460240,34136338:143503
x1,400:26115600,34136338
k1,400:26259103,34136338:143503
x1,400:27059942,34136338
k1,400:27203445,34136338:143503
x1,400:29752760,34136338
k1,400:29896264,34136338:143504
x1,400:31352463,34136338
k1,400:31495966,34136338:143503
x1,400:31823646,34136338
x1,400:33154005,34136338
k1,400:33154005,34136338:0
)
(1,401:7104429,34857234:26049576,446948,141880
x1,401:7650341,34857234
g1,400:7814181,34857234
x1,400:8615020,34857234
g1,400:8778860,34857234
x1,400:10635492,34857234
g1,400:10799332,34857234
x1,400:12201130,34857234
k1,401:33154006,34857234:20952876
g1,401:33154006,34857234
)
(1,405:7104429,35971346:26049576,446948,141880
h1,403:7104429,35971346:0,0,0
x1,403:7650341,35971346
k1,403:7815421,35971346:165080
x1,403:8215845,35971346
x1,403:8454396,35971346
x1,403:9255235,35971346
k1,403:9420315,35971346:165080
x1,403:9747995,35971346
x1,403:9911835,35971346
k1,403:10077226,35971346:165391
x1,403:10950818,35971346
k1,403:11115898,35971346:165080
x1,403:11953442,35971346
x1,403:13264145,35971346
k1,403:13429225,35971346:165080
x1,403:14339513,35971346
x1,403:15051225,35971346
k1,403:15216305,35971346:165080
x1,403:16017144,35971346
k1,403:16182224,35971346:165080
x1,403:17237991,35971346
k1,403:17403072,35971346:165081
x1,403:18021728,35971346
x1,403:18785872,35971346
x1,403:20714575,35971346
k1,403:20879655,35971346:165080
x1,403:21207335,35971346
x1,403:21525191,35971346
x1,403:21806343,35971346
x1,403:22679917,35971346
k1,403:22844997,35971346:165080
x1,403:24628876,35971346
k1,403:24793956,35971346:165080
x1,403:25594795,35971346
k1,403:25759875,35971346:165080
x1,403:26415217,35971346
k1,403:26580298,35971346:165081
x1,403:27381137,35971346
k1,403:27546217,35971346:165080
x1,403:28674736,35971346
x1,403:29293392,35971346
x1,403:29693807,35971346
x1,403:30604095,35971346
k1,403:30769175,35971346:165080
x1,403:32079877,35971346
x1,403:33154005,35971346
k1,403:33154005,35971346:0
)
(1,405:7104429,36692242:26049576,446948,141880
x1,405:7395405,36692242
x1,405:7713261,36692242
x1,405:8805076,36692242
k1,403:8997373,36692242:192297
x1,403:9761517,36692242
k1,403:9953815,36692242:192298
x1,403:10500374,36692242
x1,403:11810421,36692242
k1,403:12002718,36692242:192297
x1,403:14733582,36692242
x1,403:14824677,36692242
k1,403:15016975,36692242:192298
x1,403:15672326,36692242
x1,403:17492909,36692242
k1,403:17685206,36692242:192297
x1,403:18231765,36692242
x1,403:19541812,36692242
k1,403:19734110,36692242:192298
x1,403:22464974,36692242
k1,403:22657243,36692242:192269
x1,403:24040034,36692242
x1,403:24351330,36692242
x1,403:24887410,36692242
k1,403:25079707,36692242:192297
x1,403:25880546,36692242
k1,403:26072843,36692242:192297
x1,403:27128610,36692242
k1,403:27320908,36692242:192298
x1,403:27939564,36692242
x1,403:28703708,36692242
x1,403:30796251,36692242
k1,403:30995663,36692242:199412
x1,403:31614957,36692242
k1,403:31807254,36692242:192297
x1,403:32935773,36692242
x1,403:33154005,36692242
k1,405:33154005,36692242:0
)
(1,405:7104429,37413138:26049576,446948,141880
x1,405:8378427,37413138
x1,405:9506939,37413138
k1,403:9723684,37413138:216745
x1,403:10160795,37413138
k1,403:10377540,37413138:216745
x1,403:11542763,37413138
k1,403:11759508,37413138:216745
x1,403:12960780,37413138
k1,403:13177525,37413138:216745
x1,403:14123861,37413138
k1,403:14340606,37413138:216745
x1,403:14959900,37413138
k1,403:15176645,37413138:216745
x1,403:15832005,37413138
x1,403:16378564,37413138
x1,403:17688611,37413138
k1,403:17905356,37413138:216745
x1,403:18233036,37413138
x1,403:18514188,37413138
x1,403:19824891,37413138
k1,403:20041637,37413138:216746
x1,403:20951925,37413138
x1,403:21663637,37413138
k1,403:21880382,37413138:216745
x1,403:22171358,37413138
k1,403:22388103,37413138:216745
x1,403:23152894,37413138
x1,403:23662757,37413138
x1,403:24027133,37413138
x1,403:25118948,37413138
k1,403:25335693,37413138:216745
x1,403:25954349,37413138
x1,403:26718493,37413138
x1,403:28647196,37413138
k1,403:28863941,37413138:216745
x1,403:30065213,37413138
k1,403:30281958,37413138:216745
x1,403:30791821,37413138
k1,403:31008566,37413138:216745
x1,403:31663908,37413138
k1,403:31880653,37413138:216745
x1,403:32171629,37413138
x1,403:33154005,37413138
k1,403:33154005,37413138:0
)
(1,405:7104429,38134034:26049576,446948,141880
x1,405:8087451,38134034
x1,405:9197610,38134034
k1,403:9527798,38134034:330188
x1,403:10328646,38134034
k1,403:10534828,38134034:206182
x1,403:11335667,38134034
k1,403:11541850,38134034:206183
x1,403:12888601,38134034
k1,403:13094783,38134034:206182
x1,403:14532639,38134034
k1,403:14749407,38134034:216768
x1,403:15622999,38134034
k1,403:15829182,38134034:206183
x1,403:16666726,38134034
x1,403:17977429,38134034
k1,403:18183611,38134034:206182
x1,403:19348825,38134034
k1,403:19555008,38134034:206183
x1,403:21083960,38134034
k1,403:21290142,38134034:206182
x1,403:22418661,38134034
x1,403:23692659,38134034
x1,403:24821171,38134034
k1,403:25027354,38134034:206183
x1,403:25937642,38134034
x1,403:26649354,38134034
k1,403:26855536,38134034:206182
x1,403:28676102,38134034
x1,403:29513645,38134034
k1,403:29719828,38134034:206183
x1,403:30229036,38134034
x1,403:31430938,38134034
k1,403:31637120,38134034:206182
x1,403:32292480,38134034
k1,403:32498663,38134034:206183
x1,403:33154005,38134034
k1,403:33154005,38134034:0
)
(1,405:7104429,38854930:26049576,446948,141880
x1,405:8196244,38854930
x1,405:9706828,38854930
k1,403:9974241,38854930:267413
x1,403:10592897,38854930
x1,403:10831448,38854930
k1,403:11016705,38854930:185257
x1,403:12145224,38854930
k1,403:12330482,38854930:185258
x1,403:13313504,38854930
k1,403:13498761,38854930:185257
x1,403:14372353,38854930
k1,403:14557611,38854930:185258
x1,403:15395155,38854930
x1,403:16705858,38854930
k1,403:16891115,38854930:185257
x1,403:17764699,38854930
k1,403:17949957,38854930:185258
x1,403:18240933,38854930
k1,403:18426190,38854930:185257
x1,403:18936053,38854930
x1,403:19647109,38854930
x1,403:20666180,38854930
k1,403:20851438,38854930:185258
x1,403:21506798,38854930
x1,403:22926294,38854930
k1,403:23111551,38854930:185257
x1,403:24240070,38854930
x1,403:25695614,38854930
k1,403:25880872,38854930:185258
x1,403:26390735,38854930
k1,403:26575993,38854930:185258
x1,403:29306857,38854930
k1,403:29492092,38854930:185235
x1,403:30438428,38854930
k1,403:30623686,38854930:185258
x1,403:32043838,38854930
x1,403:33154005,38854930
k1,403:33154005,38854930:0
)
(1,405:7104429,39575826:26049576,446948,141880
x1,405:9835293,39575826
k1,404:10036301,39575826:201008
x1,404:10982637,39575826
k1,404:11183682,39575826:201045
x1,404:12603834,39575826
x1,404:13550161,39575826
k1,404:13751206,39575826:201045
x1,404:14551390,39575826
k1,404:14752435,39575826:201045
x1,404:15371091,39575826
x1,404:17082218,39575826
k1,404:17283264,39575826:201046
x1,404:18047408,39575826
k1,404:18248453,39575826:201045
x1,404:19158731,39575826
k1,404:19359776,39575826:201045
x1,404:20160624,39575826
k1,404:20361632,39575826:201008
x1,404:20870840,39575826
x1,404:21817176,39575826
x1,404:23091175,39575826
x1,404:24110901,39575826
k1,404:24311946,39575826:201045
x1,404:25477160,39575826
k1,404:25678205,39575826:201045
x1,404:26296861,39575826
k1,404:26497907,39575826:201046
x1,404:26788883,39575826
x1,404:27790915,39575826
x1,404:28155281,39575826
x1,404:28466577,39575826
x1,404:28747729,39575826
k1,404:28948774,39575826:201045
x1,404:29786317,39575826
x1,404:30659891,39575826
k1,404:30860936,39575826:201045
x1,404:31370144,39575826
x1,404:32134279,39575826
x1,404:33154005,39575826
k1,404:33154005,39575826:0
)
(1,405:7104429,40296722:26049576,446948,141880
x1,405:7978021,40296722
x1,405:9233669,40296722
g1,404:9397509,40296722
x1,404:10853699,40296722
g1,404:11017539,40296722
x1,404:11855083,40296722
x1,404:13165786,40296722
g1,404:13329626,40296722
x1,404:14567576,40296722
g1,404:14731416,40296722
x1,404:15241279,40296722
g1,404:15405119,40296722
x1,404:15951023,40296722
x1,404:16315389,40296722
x1,404:17589387,40296722
g1,404:17753227,40296722
x1,404:18044203,40296722
g1,404:18208043,40296722
x1,404:19700283,40296722
g1,404:19864123,40296722
x1,404:21320322,40296722
g1,404:21484162,40296722
x1,404:22612681,40296722
g1,404:22776521,40296722
x1,404:23540665,40296722
g1,404:23704505,40296722
x1,404:23995481,40296722
g1,404:24159321,40296722
x1,404:24886761,40296722
x1,404:25177737,40296722
x1,404:26596577,40296722
g1,404:26760417,40296722
x1,404:27561256,40296722
x1,404:28018040,40296722
x1,404:28139288,40296722
k1,405:33154005,40296722:5014717
g1,405:33154005,40296722
)
(1,455:7104429,41942591:26049576,444988,8188
(1,455:7104429,41942591:1572864,444988,8188
g1,455:7104429,41942591
x1,455:8021933,41942591
g1,455:8677293,41942591
)
x1,455:10328780,41942591
x1,455:11651930,41942591
g1,455:11815770,41942591
x1,455:13387297,41942591
x1,455:13769369,41942591
k1,455:23461687,41942591:9692318
k1,455:33154005,41942591:9692318
)
(1,457:7104429,43292998:26049576,446948,141880
x1,457:7905277,43292998
k1,456:8094997,43292998:189720
x1,456:8385973,43292998
x1,456:8703829,43292998
x1,456:9504668,43292998
x1,456:9941779,43292998
x1,456:10253075,43292998
x1,456:10534227,43292998
k1,456:10723947,43292998:189720
x1,456:11342603,43292998
x1,456:11815762,43292998
x1,456:12835488,43292998
k1,456:13025208,43292998:189720
x1,456:14445359,43292998
k1,456:14635079,43292998:189720
x1,456:15108247,43292998
x1,456:15647598,43292998
k1,456:15837318,43292998:189720
x1,456:16783654,43292998
x1,456:18530829,43292998
k1,456:18720549,43292998:189720
x1,456:19230412,43292998
k1,456:19420133,43292998:189721
x1,456:19711109,43292998
x1,456:20028965,43292998
x1,456:20829804,43292998
x1,456:21630643,43292998
k1,456:21820363,43292998:189720
x1,456:22621202,43292998
k1,456:22810922,43292998:189720
x1,456:23101898,43292998
x1,456:24541041,43292998
k1,456:24730761,43292998:189720
x1,456:25276673,43292998
k1,456:25466393,43292998:189720
x1,456:25976256,43292998
x1,456:26687312,43292998
x1,456:27706383,43292998
k1,456:27896103,43292998:189720
x1,456:29024622,43292998
x1,456:29679982,43292998
x1,456:31063429,43292998
k1,456:31253149,43292998:189720
x1,456:31908509,43292998
k1,456:32098229,43292998:189720
x1,456:32935773,43292998
x1,456:33154005,43292998
k1,457:33154005,43292998:0
)
(1,457:7104429,44013894:26049576,446948,141880
x1,457:8415132,44013894
g1,456:8578972,44013894
x1,456:9197628,44013894
x1,456:9961772,44013894
x1,456:12054315,44013894
g1,456:12257475,44013894
x1,456:12876131,44013894
x1,456:13114682,44013894
g1,456:13278522,44013894
x1,456:14370993,44013894
x1,456:15171832,44013894
x1,456:16154199,44013894
g1,456:16318039,44013894
x1,456:17118878,44013894
g1,456:17282718,44013894
x1,456:17791926,44013894
x1,456:18993828,44013894
g1,456:19157668,44013894
x1,456:19667531,44013894
g1,456:19831371,44013894
x1,456:20231795,44013894
x1,456:20470346,44013894
x1,456:21271185,44013894
g1,456:21435025,44013894
x1,456:21762705,44013894
x1,456:21926545,44013894
k1,457:33154005,44013894:11227460
g1,457:33154005,44013894
)
(1,460:7104429,45128006:26049576,451540,141880
x1,460:8378437,45128006
k1,458:8571536,45128006:193099
x1,458:9044704,45128006
x1,458:9489030,45128006
x1,458:10690294,45128006
k1,458:10883393,45128006:193099
x1,458:12048608,45128006
x1,458:12339584,45128006
x1,458:12958240,45128006
x1,458:14050711,45128006
k1,458:14706071,45128006:655360
x1,458:15251983,45128006
k1,459:15445081,45128006:193098
x1,459:15845505,45128006
x1,459:16084056,45128006
x1,459:16884895,45128006
k1,459:17077994,45128006:193099
x1,459:17405674,45128006
k1,459:17598773,45128006:193099
x1,459:18326213,45128006
k1,459:18519312,45128006:193099
x1,459:19465648,45128006
k1,459:19658746,45128006:193098
x1,459:20550026,45128006
k1,459:20750440,45128006:200414
x1,459:21514584,45128006
k1,459:21707682,45128006:193098
x1,459:22836201,45128006
x1,459:23964065,45128006
k1,459:24157164,45128006:193099
x1,459:24958003,45128006
k1,459:25151102,45128006:193099
x1,459:26024686,45128006
k1,459:26217785,45128006:193099
x1,459:26763697,45128006
k1,459:26956795,45128006:193098
x1,459:28012562,45128006
k1,459:28205661,45128006:193099
x1,459:28533341,45128006
x1,459:29030100,45128006
x1,459:30413547,45128006
k1,459:30606646,45128006:193099
x1,459:31552982,45128006
x1,459:31843958,45128006
x1,459:33154005,45128006
k1,459:33154005,45128006:0
)
(1,460:7104429,45848902:26049576,451540,141880
x1,460:7687037,45848902
x1,460:8524580,45848902
k1,459:8732531,45848902:207951
x1,459:9533370,45848902
k1,459:9741320,45848902:207950
x1,459:10432711,45848902
x1,459:10942574,45848902
x1,459:12435459,45848902
k1,459:12643410,45848902:207951
x1,459:13262066,45848902
x1,459:13844674,45848902
x1,459:14827696,45848902
k1,459:15035647,45848902:207951
x1,459:15545510,45848902
x1,459:16256566,45848902
x1,459:17675406,45848902
k1,459:17883356,45848902:207950
x1,459:18211036,45848902
k1,459:18546528,45848902:335492
x1,459:19492864,45848902
k1,459:19700815,45848902:207951
x1,459:20283423,45848902
x1,459:21120966,45848902
k1,459:21328916,45848902:207950
x1,459:22129755,45848902
k1,459:22337706,45848902:207951
x1,459:23284042,45848902
x1,459:24339153,45848902
x1,459:24957809,45848902
x1,459:25977535,45848902
k1,459:26185486,45848902:207951
x1,459:26731398,45848902
k1,459:26939348,45848902:207950
x1,459:27739532,45848902
x1,459:29013531,45848902
k1,459:29221482,45848902:207951
x1,459:30495489,45848902
k1,459:30703439,45848902:207950
x1,459:31504278,45848902
k1,459:31712229,45848902:207951
x1,459:32439669,45848902
x1,459:32730645,45848902
x1,459:32948877,45848902
x1,459:33154005,45848902
k1,460:33154005,45848902:0
)
(1,460:7104429,46569798:26049576,446948,141880
x1,460:8305037,46569798
k1,459:8482174,46569798:177137
x1,459:9174220,46569798
x1,459:10083852,46569798
k1,459:10260988,46569798:177136
x1,459:11207324,46569798
k1,459:11384461,46569798:177137
x1,459:11857629,46569798
x1,459:13306620,46569798
k1,459:13483756,46569798:177136
x1,459:14175802,46569798
x1,459:15249274,46569798
k1,459:15492324,46569798:243050
x1,459:16511404,46569798
k1,459:16688541,46569798:177137
x1,459:17307197,46569798
x1,459:17889805,46569798
x1,459:18872827,46569798
k1,459:19049963,46569798:177136
x1,459:19559826,46569798
x1,459:20270882,46569798
x1,459:21689722,46569798
k1,459:21866859,46569798:177137
x1,459:22303970,46569798
k1,459:22481106,46569798:177136
x1,459:24264976,46569798
k1,459:24442113,46569798:177137
x1,459:25643377,46569798
k1,459:25820514,46569798:177137
x1,459:26584658,46569798
k1,459:26761794,46569798:177136
x1,459:28217993,46569798
k1,459:28395130,46569798:177137
x1,459:28868289,46569798
x1,459:29669128,46569798
k1,459:29846264,46569798:177136
x1,459:30392168,46569798
x1,459:31156303,46569798
x1,459:32176029,46569798
k1,459:32353166,46569798:177137
x1,459:33154005,46569798
k1,459:33154005,46569798:0
)
(1,460:7104429,47290694:26049576,446948,141880
x1,460:7395405,47290694
k1,459:7594701,47290694:199296
x1,459:9414620,47290694
x1,459:9619748,47290694
x1,459:10420587,47290694
x1,459:10923242,47290694
x1,459:11578584,47290694
k1,459:11777880,47290694:199296
x1,459:12906382,47290694
x1,459:13197358,47290694
x1,459:13842894,47290694
x1,459:13964142,47290694
k1,459:14273670,47290694:309528
x1,459:15074518,47290694
x1,459:15531302,47290694
x1,459:15822278,47290694
x1,459:16133574,47290694
x1,459:16632958,47290694
x1,459:16770589,47290694
k1,459:16978749,47290694:208160
x1,459:17742893,47290694
k1,459:17942189,47290694:199296
x1,459:18597549,47290694
x1,459:19689365,47290694
x1,459:19970517,47290694
k1,459:20169814,47290694:199297
x1,459:21152836,47290694
k1,459:21352132,47290694:199296
x1,459:22152316,47290694
x1,459:23171387,47290694
k1,459:23370683,47290694:199296
x1,459:24317019,47290694
x1,459:25372130,47290694
x1,459:25990786,47290694
x1,459:27010512,47290694
k1,459:27209808,47290694:199296
x1,459:27755720,47290694
x1,459:28083400,47290694
x1,459:29457023,47290694
k1,459:29656319,47290694:199296
x1,459:30457158,47290694
x1,459:31148549,47290694
k1,459:31347845,47290694:199296
x1,459:31966501,47290694
x1,459:32730645,47290694
x1,459:32948877,47290694
x1,459:33154005,47290694
k1,460:33154005,47290694:0
)
(1,460:7104429,48011590:26049576,446948,141880
x1,460:8814900,48011590
k1,459:8988637,48011590:173737
x1,459:9498500,48011590
k1,459:9672237,48011590:173737
x1,459:10545829,48011590
k1,459:10719566,48011590:173737
x1,459:11520405,48011590
x1,459:11993573,48011590
x1,459:12860612,48011590
k1,459:13034350,48011590:173738
x1,459:14162869,48011590
k1,459:14336606,48011590:173737
x1,459:15137445,48011590
k1,459:15311182,48011590:173737
x1,459:15929838,48011590
x1,459:16512446,48011590
x1,459:17495468,48011590
k1,459:17669205,48011590:173737
x1,459:18179068,48011590
x1,459:18890124,48011590
x1,459:20472804,48011590
k1,459:20705656,48011590:232852
x1,459:21178824,48011590
k1,459:21352551,48011590:173727
x1,459:22262839,48011590
x1,459:22699950,48011590
x1,459:23500789,48011590
k1,459:23674526,48011590:173737
x1,459:24474710,48011590
x1,459:25384998,48011590
k1,459:25558735,48011590:173737
x1,459:25995846,48011590
k1,459:26169583,48011590:173737
x1,459:27152605,48011590
k1,459:27326342,48011590:173737
x1,459:28127181,48011590
k1,459:28300919,48011590:173738
x1,459:29684375,48011590
k1,459:29858102,48011590:173727
x1,459:30986621,48011590
k1,459:31160358,48011590:173737
x1,459:32470405,48011590
k1,459:32644142,48011590:173737
x1,459:33154005,48011590
k1,459:33154005,48011590:0
)
]
(1,460:7104429,49977670:26049576,550500,235932
(1,460:7104429,49977670:26049576,550500,235932
(1,460:7104429,49977670:26049576,550500,235932
[1,460:7104429,49977670:26049576,550500,235932
(1,460:7104429,49977670:26049576,550500,235932
(1,460:7104429,49977670:0,0,0
[1,460:7104429,49977670:26049576,0,0
(1,460:7104429,49977670:26049576,0,0
h1,460:7104429,49977670:0,0,0
k1,460:20129217,49977670:13024788
k1,460:33154005,49977670:13024788
)
]
k1,460:7104429,49977670:-26049576
)
g1,460:7104429,49977670
[1,460:7104429,49977670:26049576,550500,235932
(1,460:7104429,49977670:26049576,550500,235932
k1,460:19965377,49977670:12860948
h1,460:19965377,49977670:0,0,0
x1,460:20293057,49977670
r1,460:20293057,49977670:0,786432,235932
g1,460:20293057,49977670
k1,460:33154005,49977670:12860948
)
]
g1,460:33154005,49977670
(1,460:33154005,49977670:0,0,0
k1,460:7104429,49977670:-26049576
[1,460:7104429,49977670:26049576,0,0
(1,460:7104429,49977670:26049576,0,0
k1,460:33154005,49977670:26049576
h1,460:33154005,49977670:0,0,0
g1,460:33154005,49977670
g1,460:33154005,49977670
)
]
)
)
]
)
g1,460:33154005,49977670
)
)
]
(1,460:4736286,4736286:0,0,0
[1,460:0,4736286:26049576,0,0
(1,460:0,0:26049576,0,0
h1,460:0,0:0,0,0
(1,460:0,0:0,0,0
(1,460:0,0:0,0,0
g1,460:0,0
(1,460:0,0:0,0,52099153
(1,460:0,52099153:0,0,0
g1,460:0,52099153
)
)
g1,460:0,0
)
)
k1,460:26049576,0:26049576
g1,460:26049576,0
)
]
)
]
]
!55864
}7
!10
{8
[1,483:4736286,49977670:28417719,45241384,235932
[1,483:4736286,4736286:0,0,0
(1,483:4736286,1710326:0,0,0
k1,483:4736286,1710326:-2302362
)
]
[1,483:4736286,49977670:28417719,45241384,235932
(1,483:4736286,4736286:0,0,0
[1,483:0,4736286:26049576,0,0
(1,483:0,0:26049576,0,0
h1,483:0,0:0,0,0
(1,483:0,0:0,0,0
(1,483:0,0:0,0,0
g1,483:0,0
(1,483:0,0:0,0,52099153
(1,483:0,52099153:0,0,0
g1,483:0,52099153
)
)
g1,483:0,0
)
)
k1,483:26049576,0:26049576
g1,483:26049576,0
)
]
)
[1,483:7104429,49977670:26049576,48201563,235932
[1,483:7104429,2562539:26049576,786432,0
(1,483:7104429,2562539:26049576,786432,0
(1,483:7104429,2562539:26049576,786432,0
(1,483:7104429,2562539:26049576,786432,0
[1,483:7104429,2562539:26049576,786432,0
(1,483:7104429,2326607:26049576,550500,235932
(1,483:7104429,2326607:0,550500,235932
[1,483:7104429,2326607:26049576,550500,235932
(1,483:7104429,2326607:26049576,550500,235932
h1,483:7104429,2326607:0,0,0
x1,483:9689795,2326607
g1,483:9853635,2326607
x1,483:10399539,2326607
g1,483:10563379,2326607
x1,483:10854355,2326607
g1,483:11018195,2326607
x1,483:13892579,2326607
g1,483:14056419,2326607
x1,483:15511963,2326607
g1,483:15675803,2326607
x1,483:16148962,2326607
g1,483:16312802,2326607
x1,483:17805698,2326607
g1,483:17969538,2326607
x1,483:19280258,2326607
r1,483:19280258,2326607:0,786432,235932
k1,483:26217132,2326607:6936874
k1,483:33154005,2326607:6936873
)
]
k1,483:7104429,2326607:-26049576
)
g1,483:7104429,2326607
[1,483:7104429,2326607:26049576,0,0
(1,483:7104429,2326607:26049576,0,0
k1,483:20129217,2326607:13024788
h1,483:20129217,2326607:0,0,0
g1,483:20129217,2326607
k1,483:33154005,2326607:13024788
)
]
g1,483:33154005,2326607
(1,483:33154005,2326607:0,0,0
k1,483:7104429,2326607:-26049576
[1,483:7104429,2326607:26049576,0,0
(1,483:7104429,2326607:26049576,0,0
k1,483:33154005,2326607:26049576
h1,483:33154005,2326607:0,0,0
g1,483:33154005,2326607
g1,483:33154005,2326607
)
]
)
)
]
)
g1,483:33154005,2562539
)
)
]
[1,483:7104429,48011590:26049576,42626580,0
[1,433:7104429,20320911:26049576,14935901,0
[1,433:7104429,20320911:26049576,14935901,0
(1,431:7104429,11607777:26049576,6222767,5895086
k1,431:7951727,11607777:847298
h1,409:7951727,11607777:0,0,0
(1,430:7951727,11607777:24354981,6222767,5895086
$1,430:7951727,11607777
[1,430:7951727,11607777:24354981,6222767,5895086
(1,415:7951727,7990126:24354981,2605116,216271
g1,410:7951727,7990126
(1,415:7951727,7990126:24354981,2605116,216271
r1,410:7951727,7990126:0,720896,216271
g1,410:8344943,7990126
g1,410:8344943,7990126
g1,410:8344944,7990126
(1,410:8344944,7990126:3472419,2605116,0
(1,410:8344944,7990126:3472427,2604972,0
(1,410:8344944,7990126:3472427,2604972,0
(1,410:8344944,7990126:0,2604972,0
(1,410:8344944,7990126:0,23681434,0
(1,410:8344944,7990126:31567351,23681434,0
)
k1,410:8344943,7990126:-31567352
)
)
g1,410:11817371,7990126
)
)
)
g1,410:11981203,7990126
(1,411:11981203,7990126:3472419,2605116,0
(1,411:11981203,7990126:3472427,2604972,0
(1,411:11981203,7990126:3472427,2604972,0
(1,411:11981203,7990126:0,2604972,0
(1,411:11981203,7990126:0,23681434,0
(1,411:11981203,7990126:31567351,23681434,0
)
k1,411:11981202,7990126:-31567352
)
)
g1,411:15453630,7990126
)
)
)
g1,411:15617462,7990126
(1,412:15617462,7990126:3472419,2605116,0
(1,412:15617462,7990126:3472427,2604972,0
(1,412:15617462,7990126:3472427,2604972,0
(1,412:15617462,7990126:0,2604972,0
(1,412:15617462,7990126:0,23681434,0
(1,412:15617462,7990126:31567351,23681434,0
)
k1,412:15617461,7990126:-31567352
)
)
g1,412:19089889,7990126
)
)
)
g1,412:19253721,7990126
(1,413:19253721,7990126:3472419,2605116,0
(1,413:19253721,7990126:3472427,2604972,0
(1,413:19253721,7990126:3472427,2604972,0
(1,413:19253721,7990126:0,2604972,0
(1,413:19253721,7990126:0,23681434,0
(1,413:19253721,7990126:31567351,23681434,0
)
k1,413:19253720,7990126:-31567352
)
)
g1,413:22726148,7990126
)
)
)
g1,413:22889980,7990126
(1,414:22889980,7990126:9230261,2605116,0
(1,414:22889980,7990126:9230284,2604972,0
(1,414:22889980,7990126:9230284,2604972,0
(1,414:22889980,7990126:0,2604972,0
(1,414:22889980,7990126:0,23681434,0
(1,414:22889980,7990126:83911211,23681434,0
)
k1,414:22889983,7990126:-83911208
)
)
g1,414:32120264,7990126
)
)
)
g1,415:32120241,7990126
g1,415:32306708,7990126
)
g1,415:32306708,7990126
)
(1,420:7951727,10811513:24354981,2605116,216271
g1,415:7951727,10811513
(1,420:7951727,10811513:24354981,2605116,216271
r1,415:7951727,10811513:0,720896,216271
g1,415:8344943,10811513
g1,415:8344943,10811513
g1,415:8344944,10811513
(1,415:8344944,10811513:3472419,2605116,0
(1,415:8344944,10811513:3472427,2604972,0
(1,415:8344944,10811513:3472427,2604972,0
(1,415:8344944,10811513:0,2604972,0
(1,415:8344944,10811513:0,23681434,0
(1,415:8344944,10811513:31567351,23681434,0
)
k1,415:8344943,10811513:-31567352
)
)
g1,415:11817371,10811513
)
)
)
g1,415:11981203,10811513
(1,416:11981203,10811513:3472419,2605116,0
(1,416:11981203,10811513:3472427,2604972,0
(1,416:11981203,10811513:3472427,2604972,0
(1,416:11981203,10811513:0,2604972,0
(1,416:11981203,10811513:0,23681434,0
(1,416:11981203,10811513:31567351,23681434,0
)
k1,416:11981202,10811513:-31567352
)
)
g1,416:15453630,10811513
)
)
)
g1,416:15617462,10811513
(1,417:15617462,10811513:3472419,2605116,0
(1,417:15617462,10811513:3472427,2604972,0
(1,417:15617462,10811513:3472427,2604972,0
(1,417:15617462,10811513:0,2604972,0
(1,417:15617462,10811513:0,23681434,0
(1,417:15617462,10811513:31567351,23681434,0
)
k1,417:15617461,10811513:-31567352
)
)
g1,417:19089889,10811513
)
)
)
g1,417:19253721,10811513
(1,418:19253721,10811513:3472419,2605116,0
(1,418:19253721,10811513:3472427,2604972,0
(1,418:19253721,10811513:3472427,2604972,0
(1,418:19253721,10811513:0,2604972,0
(1,418:19253721,10811513:0,23681434,0
(1,418:19253721,10811513:31567351,23681434,0
)
k1,418:19253720,10811513:-31567352
)
)
g1,418:22726148,10811513
)
)
)
g1,418:22889980,10811513
(1,419:22889980,10811513:9230261,2605116,0
(1,419:22889980,10811513:9230284,2604972,0
(1,419:22889980,10811513:9230284,2604972,0
(1,419:22889980,10811513:0,2604972,0
(1,419:22889980,10811513:0,23681434,0
(1,419:22889980,10811513:83911211,23681434,0
)
k1,419:22889983,10811513:-83911208
)
)
g1,419:32120264,10811513
)
)
)
g1,420:32120241,10811513
g1,420:32306708,10811513
)
g1,420:32306708,10811513
)
(1,425:7951727,13632900:24354981,2605116,216271
g1,420:7951727,13632900
(1,425:7951727,13632900:24354981,2605116,216271
r1,420:7951727,13632900:0,720896,216271
g1,420:8344943,13632900
g1,420:8344943,13632900
g1,420:8344944,13632900
(1,420:8344944,13632900:3472419,2605116,0
(1,420:8344944,13632900:3472427,2604972,0
(1,420:8344944,13632900:3472427,2604972,0
(1,420:8344944,13632900:0,2604972,0
(1,420:8344944,13632900:0,23681434,0
(1,420:8344944,13632900:31567351,23681434,0
)
k1,420:8344943,13632900:-31567352
)
)
g1,420:11817371,13632900
)
)
)
g1,420:11981203,13632900
(1,421:11981203,13632900:3472419,2605116,0
(1,421:11981203,13632900:3472427,2604972,0
(1,421:11981203,13632900:3472427,2604972,0
(1,421:11981203,13632900:0,2604972,0
(1,421:11981203,13632900:0,23681434,0
(1,421:11981203,13632900:31567351,23681434,0
)
k1,421:11981202,13632900:-31567352
)
)
g1,421:15453630,13632900
)
)
)
g1,421:15617462,13632900
(1,422:15617462,13632900:3472419,2605116,0
(1,422:15617462,13632900:3472427,2604972,0
(1,422:15617462,13632900:3472427,2604972,0
(1,422:15617462,13632900:0,2604972,0
(1,422:15617462,13632900:0,23681434,0
(1,422:15617462,13632900:31567351,23681434,0
)
k1,422:15617461,13632900:-31567352
)
)
g1,422:19089889,13632900
)
)
)
g1,422:19253721,13632900
(1,423:19253721,13632900:3472419,2605116,0
(1,423:19253721,13632900:3472427,2604972,0
(1,423:19253721,13632900:3472427,2604972,0
(1,423:19253721,13632900:0,2604972,0
(1,423:19253721,13632900:0,23681434,0
(1,423:19253721,13632900:31567351,23681434,0
)
k1,423:19253720,13632900:-31567352
)
)
g1,423:22726148,13632900
)
)
)
g1,423:22889980,13632900
(1,424:22889980,13632900:9230261,2605116,0
(1,424:22889980,13632900:9230284,2604972,0
(1,424:22889980,13632900:9230284,2604972,0
(1,424:22889980,13632900:0,2604972,0
(1,424:22889980,13632900:0,23681434,0
(1,424:22889980,13632900:83911211,23681434,0
)
k1,424:22889983,13632900:-83911208
)
)
g1,424:32120264,13632900
)
)
)
g1,425:32120241,13632900
g1,425:32306708,13632900
)
g1,425:32306708,13632900
)
(1,430:7951727,16454287:24354981,2605116,1048576
g1,425:7951727,16454287
(1,430:7951727,16454287:24354981,2605116,1048576
r1,425:7951727,16454287:0,720896,216271
g1,425:8344943,16454287
g1,425:8344943,16454287
g1,425:8344944,16454287
[1,425:8344944,16454287:3472419,2605116,1048576
(1,425:8344944,16454287:3472419,2605116,0
g1,425:8344944,16454287
h1,425:8344944,16454287:0,0,0
(1,425:8344944,16454287:3472419,2605116,0
(1,425:8344944,16454287:3472427,2604972,0
(1,425:8344944,16454287:3472427,2604972,0
(1,425:8344944,16454287:0,2604972,0
(1,425:8344944,16454287:0,23681434,0
(1,425:8344944,16454287:31567351,23681434,0
)
k1,425:8344943,16454287:-31567352
)
)
g1,425:11817371,16454287
)
)
)
g1,425:11817363,16454287
g1,425:11817363,16454287
)
[1,425:8344944,16454287:3472419,0,1048576
(1,425:8344944,17306253:3472419,458750,196610
h1,425:8344944,17306253:0,0,0
g1,425:8344944,17306253
[1,425:8344944,17306253:3472419,458750,196610
(1,425:8344944,17306253:3472419,458750,196610
k1,425:9753806,17306253:1408862
h1,425:9753806,17306253:0,0,0
x1,425:10408502,17306253
r1,425:10408502,17306253:0,655360,196610
g1,425:10408502,17306253
r1,425:10408502,17306253:0,196610,196610
g1,425:10408502,17306253
k1,425:11817363,17306253:1408861
)
]
g1,425:11817363,17306253
g1,425:11817363,17306253
)
]
]
g1,425:11981203,16454287
[1,426:11981203,16454287:3472419,2605116,1048576
(1,426:11981203,16454287:3472419,2605116,0
g1,426:11981203,16454287
h1,426:11981203,16454287:0,0,0
(1,426:11981203,16454287:3472419,2605116,0
(1,426:11981203,16454287:3472427,2604972,0
(1,426:11981203,16454287:3472427,2604972,0
(1,426:11981203,16454287:0,2604972,0
(1,426:11981203,16454287:0,23681434,0
(1,426:11981203,16454287:31567351,23681434,0
)
k1,426:11981202,16454287:-31567352
)
)
g1,426:15453630,16454287
)
)
)
g1,426:15453622,16454287
g1,426:15453622,16454287
)
[1,426:11981203,16454287:3472419,0,1048576
(1,426:11981203,17306253:3472419,458750,196610
h1,426:11981203,17306253:0,0,0
g1,426:11981203,17306253
[1,426:11981203,17306253:3472419,458750,196610
(1,426:11981203,17306253:3472419,458750,196610
k1,426:13373548,17306253:1392345
h1,426:13373548,17306253:0,0,0
x1,426:14061278,17306253
r1,426:14061278,17306253:0,655360,196610
g1,426:14061278,17306253
r1,426:14061278,17306253:0,196610,196610
g1,426:14061278,17306253
k1,426:15453622,17306253:1392344
)
]
g1,426:15453622,17306253
g1,426:15453622,17306253
)
]
]
g1,426:15617462,16454287
[1,427:15617462,16454287:3472419,2605116,1048576
(1,427:15617462,16454287:3472419,2605116,0
g1,427:15617462,16454287
h1,427:15617462,16454287:0,0,0
(1,427:15617462,16454287:3472419,2605116,0
(1,427:15617462,16454287:3472427,2604972,0
(1,427:15617462,16454287:3472427,2604972,0
(1,427:15617462,16454287:0,2604972,0
(1,427:15617462,16454287:0,23681434,0
(1,427:15617462,16454287:31567351,23681434,0
)
k1,427:15617461,16454287:-31567352
)
)
g1,427:19089889,16454287
)
)
)
g1,427:19089881,16454287
g1,427:19089881,16454287
)
[1,427:15617462,16454287:3472419,0,1048576
(1,427:15617462,17306253:3472419,458750,196610
h1,427:15617462,17306253:0,0,0
g1,427:15617462,17306253
[1,427:15617462,17306253:3472419,458750,196610
(1,427:15617462,17306253:3472419,458750,196610
k1,427:17026324,17306253:1408862
h1,427:17026324,17306253:0,0,0
x1,427:17681020,17306253
r1,427:17681020,17306253:0,655360,196610
g1,427:17681020,17306253
r1,427:17681020,17306253:0,196610,196610
g1,427:17681020,17306253
k1,427:19089881,17306253:1408861
)
]
g1,427:19089881,17306253
g1,427:19089881,17306253
)
]
]
g1,427:19253721,16454287
[1,428:19253721,16454287:3472419,2605116,1048576
(1,428:19253721,16454287:3472419,2605116,0
g1,428:19253721,16454287
h1,428:19253721,16454287:0,0,0
(1,428:19253721,16454287:3472419,2605116,0
(1,428:19253721,16454287:3472427,2604972,0
(1,428:19253721,16454287:3472427,2604972,0
(1,428:19253721,16454287:0,2604972,0
(1,428:19253721,16454287:0,23681434,0
(1,428:19253721,16454287:31567351,23681434,0
)
k1,428:19253720,16454287:-31567352
)
)
g1,428:22726148,16454287
)
)
)
g1,428:22726140,16454287
g1,428:22726140,16454287
)
[1,428:19253721,16454287:3472419,0,1048576
(1,428:19253721,17306253:3472419,458750,196610
h1,428:19253721,17306253:0,0,0
g1,428:19253721,17306253
[1,428:19253721,17306253:3472419,458750,196610
(1,428:19253721,17306253:3472419,458750,196610
k1,428:20646066,17306253:1392345
h1,428:20646066,17306253:0,0,0
x1,428:21333796,17306253
r1,428:21333796,17306253:0,655360,196610
g1,428:21333796,17306253
r1,428:21333796,17306253:0,196610,196610
g1,428:21333796,17306253
k1,428:22726140,17306253:1392344
)
]
g1,428:22726140,17306253
g1,428:22726140,17306253
)
]
]
g1,428:22889980,16454287
[1,429:22889980,16454287:9230261,2605116,1048576
(1,429:22889980,16454287:9230261,2605116,0
g1,429:22889980,16454287
h1,429:22889980,16454287:0,0,0
(1,429:22889980,16454287:9230261,2605116,0
(1,429:22889980,16454287:9230284,2604972,0
(1,429:22889980,16454287:9230284,2604972,0
(1,429:22889980,16454287:0,2604972,0
(1,429:22889980,16454287:0,23681434,0
(1,429:22889980,16454287:83911211,23681434,0
)
k1,429:22889983,16454287:-83911208
)
)
g1,429:32120264,16454287
)
)
)
g1,429:32120241,16454287
g1,429:32120241,16454287
)
[1,429:22889980,16454287:9230261,0,1048576
(1,429:22889980,17306253:9230261,458750,196610
h1,429:22889980,17306253:0,0,0
g1,429:22889980,17306253
[1,429:22889980,17306253:9230261,458750,196610
(1,429:22889980,17306253:9230261,458750,196610
k1,429:27177763,17306253:4287783
h1,429:27177763,17306253:0,0,0
x1,429:27832459,17306253
r1,429:27832459,17306253:0,655360,196610
g1,429:27832459,17306253
r1,429:27832459,17306253:0,196610,196610
g1,429:27832459,17306253
k1,429:32120241,17306253:4287782
)
]
g1,429:32120241,17306253
g1,429:32120241,17306253
)
]
]
g1,430:32120241,16454287
g1,430:32306708,16454287
)
g1,430:32306708,16454287
)
]
$1,430:32306708,11607777
)
g1,431:32306708,11607777
k1,431:33154005,11607777:847297
)
(1,431:7104429,20104640:26049576,1946417,216271
h1,431:7104429,20104640:0,0,0
g1,431:7104429,20104640
[1,431:7104429,20104640:26049576,1946417,216271
(1,431:7104429,18662848:26049576,504625,141880
h1,431:7104429,18662848:0,0,0
x1,431:8815556,18662848
k1,431:9031699,18662848:216143
x1,431:9541562,18662848
k1,431:9849328,18662848:307766
r1,431:9849328,18662848:0,646505,141880
k1,431:9849328,18662848:0
x1,431:10576768,18662848
k1,431:10792911,18662848:216143
x1,431:13449055,18662848
k1,431:13665199,18662848:216144
x1,431:15266877,18662848
k1,431:15483020,18662848:216143
x1,431:15992883,18662848
k1,431:16209026,18662848:216143
x1,431:17082618,18662848
k1,431:17298708,18662848:216090
x1,431:18918747,18662848
k1,431:19278817,18662848:360070
x1,431:20042961,18662848
k1,431:20259104,18662848:216143
x1,431:20987200,18662848
x1,431:22942776,18662848
k1,431:23158919,18662848:216143
x1,431:24778958,18662848
k1,431:25139027,18662848:360069
x1,431:26030307,18662848
k1,431:26259526,18662848:229219
x1,431:27023670,18662848
k1,431:27239813,18662848:216143
x1,431:28550507,18662848
k1,431:28766650,18662848:216143
x1,431:29312562,18662848
k1,431:29528705,18662848:216143
x1,431:29856385,18662848
x1,431:31481663,18662848
k1,431:31697806,18662848:216143
x1,431:33154005,18662848
k1,431:33154005,18662848:0
)
(1,431:7104429,19383744:26049576,446948,141880
x1,431:7395405,19383744
k1,431:7600958,19383744:205553
x1,431:8874956,19383744
k1,431:9080508,19383744:205552
x1,431:9516972,19383744
x1,431:10019627,19383744
k1,431:10225180,19383744:205553
x1,431:10735043,19383744
k1,431:10940595,19383744:205552
x1,431:12815554,19383744
k1,431:13031534,19383744:215980
x1,431:13977870,19383744
k1,431:14183423,19383744:205553
x1,431:14910863,19383744
k1,431:15116415,19383744:205552
x1,431:16572614,19383744
k1,431:16778167,19383744:205553
x1,431:17579006,19383744
k1,431:17784558,19383744:205552
x1,431:19240102,19383744
k1,431:19445655,19383744:205553
x1,431:19991567,19383744
x1,431:20448351,19383744
k1,431:20653903,19383744:205552
x1,431:21163766,19383744
k1,431:21369319,19383744:205553
x1,431:22096759,19383744
k1,431:22302311,19383744:205552
x1,431:24850981,19383744
x1,431:26052892,19383744
k1,431:26258445,19383744:205553
x1,431:27568492,19383744
k1,431:27774044,19383744:205552
x1,431:29211883,19383744
k1,431:29540181,19383744:328298
x1,431:30559261,19383744
k1,431:30764814,19383744:205553
x1,431:32111565,19383744
k1,431:32317117,19383744:205552
x1,431:33154005,19383744
k1,431:33154005,19383744:0
)
(1,431:7104429,20104640:26049576,446948,216271
x1,431:8814901,20104640
g1,431:8978741,20104640
x1,431:10252748,20104640
g1,431:10416588,20104640
x1,431:10744268,20104640
g1,431:10908108,20104640
x1,431:11417971,20104640
g1,431:11581811,20104640
x1,431:12073331,20104640
g1,431:12276491,20104640
x1,431:14059707,20104640
g1,431:14223547,20104640
x1,431:15497554,20104640
g1,431:15661394,20104640
x1,431:16607730,20104640
g1,431:16771570,20104640
x1,431:17972169,20104640
g1,431:18136009,20104640
x1,431:20429742,20104640
g1,431:20593582,20104640
x1,431:21649349,20104640
g1,431:21813189,20104640
x1,431:22140869,20104640
x1,431:23766147,20104640
g1,431:23929987,20104640
x1,431:25385531,20104640
x1,431:25703387,20104640
x1,431:27174656,20104640
r1,431:27174656,20104640:0,216271,216271
k1,431:33154005,20104640:5979349
g1,431:33154005,20104640
)
]
g1,431:33154005,20104640
g1,431:33154005,20104640
)
]
]
[1,453:7104429,29573486:26049576,8312583,0
[1,453:7104429,29573486:26049576,8312583,0
(1,451:7104429,23401963:26049576,2141060,1911683
k1,451:7383519,23401963:279090
h1,438:7383519,23401963:0,0,0
(1,450:7383519,23401963:25491397,2141060,1911683
$1,450:7383519,23401963
[1,450:7383519,23401963:25491397,2141060,1911683
(1,440:7383519,21758973:25491397,367000,157288
g1,440:7383519,21758973
(1,440:7383519,21758973:4726626,367000,157288
r1,440:7383519,21758973:0,524288,157288
g1,440:7776735,21758973
g1,440:7776736,21758973
x1,440:9203901,21758973
k1,440:11716929,21758973:2513028
g1,440:12110145,21758973
)
g1,440:12110145,21758973
(1,440:12110145,21758973:2277359,367000,157288
r1,440:12110145,21758973:0,524288,157288
g1,440:12503361,21758973
k1,440:16683305,21758973:4179944
g1,440:16683306,21758973
x1,440:17651265,21758973
g1,440:17765953,21758973
x1,440:18938041,21758973
k1,440:23117985,21758973:4179944
g1,440:23511201,21758973
h1,440:23511201,21758973:0,0,0
)
g1,450:14387504,21758973
h1,450:14387504,21758973:2291124,0,0
g1,450:16678628,21758973
h1,450:16678628,21758973:2048001,0,0
g1,450:18726629,21758973
h1,450:18726629,21758973:2048001,0,0
g1,450:20774630,21758973
h1,450:20774630,21758973:2736571,0,0
g1,440:23511201,21758973
(1,440:23511201,21758973:786432,367000,157288
g1,440:23904417,21758973
g1,440:23904417,21758973
g1,440:23904417,21758973
g1,440:24297633,21758973
)
g1,440:24297633,21758973
(1,440:24297633,21758973:2688577,367000,157288
r1,440:24297633,21758973:0,524288,157288
g1,440:24690849,21758973
k1,440:27067593,21758973:2376744
g1,440:27067594,21758973
x1,440:28595681,21758973
x1,440:28818180,21758973
g1,440:28932868,21758973
x1,440:30104956,21758973
k1,440:32481700,21758973:2376744
g1,440:32874916,21758973
h1,440:32874916,21758973:0,0,0
)
g1,450:26986210,21758973
h1,450:26986210,21758973:2944353,0,0
g1,450:29930563,21758973
h1,450:29930563,21758973:2944353,0,0
g1,440:32874916,21758973
)
(1,440:7383519,21942475:25491397,26214,0
g1,440:7383519,21942475
h1,440:7383519,21942475:4726626,26214,0
g1,440:12110145,21942475
(1,440:12110145,21942475:2277359,26214,0
g1,440:23511201,21942475
)
g1,450:14387504,21942475
h1,450:14387504,21942475:2291124,0,0
g1,450:16678628,21942475
h1,450:16678628,21942475:2048001,0,0
g1,450:18726629,21942475
h1,450:18726629,21942475:2048001,0,0
g1,450:20774630,21942475
h1,450:20774630,21942475:2736571,0,0
g1,440:23511201,21942475
)
(1,440:7383519,21942475:25491397,26214,0
g1,440:7383519,21942475
h1,440:7383519,21942475:4726626,26214,0
g1,450:12110145,21942475
h1,450:12110145,21942475:2277359,0,0
g1,450:14387504,21942475
h1,450:14387504,21942475:2291124,0,0
g1,450:16678628,21942475
h1,450:16678628,21942475:2048001,0,0
g1,450:18726629,21942475
h1,450:18726629,21942475:2048001,0,0
g1,450:20774630,21942475
h1,450:20774630,21942475:2736571,0,0
g1,450:23511201,21942475
h1,450:23511201,21942475:786432,0,0
g1,440:24297633,21942475
(1,440:24297633,21942475:2688577,26214,0
g1,440:32874916,21942475
)
g1,450:26986210,21942475
h1,450:26986210,21942475:2944353,0,0
g1,450:29930563,21942475
h1,450:29930563,21942475:2944353,0,0
g1,440:32874916,21942475
)
(1,441:7383519,22325206:25491397,408945,157288
g1,441:7383519,22325206
(1,441:7383519,22325206:4726626,408945,157288
r1,441:7383519,22325206:0,524288,157288
g1,441:7776735,22325206
k1,441:11716929,22325206:3940194
g1,441:12110145,22325206
)
g1,441:12110145,22325206
(1,441:12110145,22325206:2277359,408945,157288
g1,441:12503361,22325206
g1,441:12503361,22325206
g1,441:12503362,22325206
x1,441:13242405,22325206
g1,441:13357093,22325206
x1,441:13994288,22325206
g1,441:13994288,22325206
g1,441:14387504,22325206
)
g1,441:14387504,22325206
(1,441:14387504,22325206:2291124,408945,157288
g1,441:14780720,22325206
g1,441:14780720,22325206
g1,441:14780721,22325206
x1,441:15519764,22325206
g1,441:15634452,22325206
x1,441:15991356,22325206
x1,441:16285412,22325206
g1,441:16285412,22325206
g1,441:16678628,22325206
)
g1,441:16678628,22325206
(1,441:16678628,22325206:2048001,408945,157288
g1,441:17071844,22325206
k1,441:17084467,22325206:12623
g1,441:17084468,22325206
x1,441:17568907,22325206
g1,441:17683595,22325206
x1,441:18320790,22325206
k1,441:18333413,22325206:12623
g1,441:18726629,22325206
)
g1,441:18726629,22325206
(1,441:18726629,22325206:2048001,408945,157288
g1,441:19119845,22325206
k1,441:19126044,22325206:6199
g1,441:19126045,22325206
x1,441:20375215,22325206
k1,441:20381414,22325206:6199
g1,441:20774630,22325206
)
g1,441:20774630,22325206
(1,441:20774630,22325206:2736571,408945,157288
g1,441:21167846,22325206
g1,441:21167846,22325206
g1,441:21167847,22325206
x1,441:22417017,22325206
g1,441:22531705,22325206
x1,441:23117985,22325206
g1,441:23117985,22325206
g1,441:23511201,22325206
)
g1,441:23511201,22325206
(1,441:23511201,22325206:786432,408945,157288
g1,441:23904417,22325206
g1,441:23904417,22325206
g1,441:23904417,22325206
g1,441:24297633,22325206
)
g1,441:24297633,22325206
(1,441:24297633,22325206:2688577,408945,157288
g1,441:24690849,22325206
g1,441:24690849,22325206
g1,441:24690850,22325206
$1,441:24690850,22325206
x1,441:24929056,22325206
g1,441:25094865,22325206
x1,441:25504466,22325206
g1,441:25653641,22325206
x1,441:26592994,22325206
$1,441:26592994,22325206
g1,441:26592994,22325206
g1,441:26986210,22325206
)
g1,441:26986210,22325206
(1,441:26986210,22325206:2944353,408945,157288
g1,441:27379426,22325206
g1,441:27379426,22325206
g1,441:27379427,22325206
$1,441:27379427,22325206
x1,441:27617633,22325206
g1,441:27783442,22325206
x1,441:28193043,22325206
g1,441:28342218,22325206
x1,441:29281571,22325206
(1,441:29281571,22127432:255776,211171,0
x1,441:29504579,22127432
)
$1,441:29537347,22325206
g1,441:29537347,22325206
g1,441:29930563,22325206
)
g1,441:29930563,22325206
(1,441:29930563,22325206:2944353,408945,157288
g1,441:30323779,22325206
g1,441:30323779,22325206
g1,441:30323780,22325206
$1,441:30323780,22325206
x1,441:30561986,22325206
g1,441:30727795,22325206
x1,441:31137396,22325206
g1,441:31286571,22325206
x1,441:32225924,22325206
(1,441:32225924,22127432:255776,211171,0
x1,441:32448932,22127432
)
$1,441:32481700,22325206
g1,441:32481700,22325206
g1,441:32874916,22325206
)
g1,441:32874916,22325206
)
(1,443:7383519,22928136:25491397,367000,157288
g1,442:7383519,22928136
(1,442:7383519,22928136:4726626,367000,157288
r1,442:7383519,22928136:0,524288,157288
g1,442:7776735,22928136
g1,442:7776736,22928136
x1,442:8285943,22928136
g1,442:8400631,22928136
x1,442:9241969,22928136
g1,442:9356657,22928136
x1,442:9968164,22928136
x1,442:11611852,22928136
k1,442:11716929,22928136:105077
g1,442:12110145,22928136
)
g1,442:12110145,22928136
(1,442:12110145,22928136:2277359,367000,157288
g1,442:12503361,22928136
k1,442:12618040,22928136:114679
g1,442:12618041,22928136
x1,442:13879609,22928136
k1,442:13994288,22928136:114679
g1,442:14387504,22928136
)
g1,442:14387504,22928136
(1,442:14387504,22928136:2291124,367000,157288
g1,442:14780720,22928136
k1,442:14902282,22928136:121562
g1,442:14902283,22928136
x1,442:16163851,22928136
k1,442:16285412,22928136:121561
g1,442:16678628,22928136
)
g1,442:16678628,22928136
(1,442:16678628,22928136:2048001,367000,157288
g1,442:17071844,22928136
g1,442:17071844,22928136
g1,442:17071845,22928136
x1,442:18333413,22928136
g1,442:18333413,22928136
g1,442:18726629,22928136
)
g1,442:18726629,22928136
(1,442:18726629,22928136:2048001,367000,157288
g1,442:19119845,22928136
g1,442:19119845,22928136
g1,442:19119846,22928136
x1,442:20381414,22928136
g1,442:20381414,22928136
g1,442:20774630,22928136
)
g1,442:20774630,22928136
(1,442:20774630,22928136:2736571,367000,157288
g1,442:21167846,22928136
k1,442:21512131,22928136:344285
g1,442:21512132,22928136
x1,442:22773700,22928136
k1,442:23117985,22928136:344285
g1,442:23511201,22928136
)
g1,442:23511201,22928136
(1,442:23511201,22928136:786432,367000,157288
g1,442:23904417,22928136
g1,442:23904417,22928136
g1,442:23904417,22928136
g1,442:24297633,22928136
)
g1,442:24297633,22928136
(1,442:24297633,22928136:2688577,367000,157288
g1,442:24690849,22928136
k1,442:25011137,22928136:320288
g1,442:25011138,22928136
x1,442:26272706,22928136
k1,442:26592994,22928136:320288
g1,442:26986210,22928136
)
g1,442:26986210,22928136
(1,442:26986210,22928136:2944353,367000,157288
g1,442:27379426,22928136
k1,442:27827602,22928136:448176
g1,442:27827603,22928136
x1,442:29089171,22928136
k1,442:29537347,22928136:448176
g1,442:29930563,22928136
)
g1,442:29930563,22928136
(1,443:29930563,22928136:2944353,367000,157288
g1,442:30323779,22928136
k1,442:30771955,22928136:448176
g1,442:30771956,22928136
x1,442:32033524,22928136
k1,443:32481700,22928136:448176
g1,443:32874916,22928136
)
g1,443:32874916,22928136
)
(1,444:7383519,23452424:25491397,367000,157288
g1,443:7383519,23452424
(1,443:7383519,23452424:4726626,367000,157288
r1,443:7383519,23452424:0,524288,157288
g1,443:7776735,23452424
g1,443:7776736,23452424
x1,443:8311636,23452424
g1,443:8426324,23452424
x1,443:9318128,23452424
g1,443:9432816,23452424
x1,443:10579230,23452424
x1,443:10801729,23452424
x1,443:11716929,23452424
g1,443:11716929,23452424
g1,443:12110145,23452424
)
g1,443:12110145,23452424
(1,443:12110145,23452424:2277359,367000,157288
g1,443:12503361,23452424
k1,443:12618040,23452424:114679
g1,443:12618041,23452424
x1,443:13879609,23452424
k1,443:13994288,23452424:114679
g1,443:14387504,23452424
)
g1,443:14387504,23452424
(1,443:14387504,23452424:2291124,367000,157288
g1,443:14780720,23452424
k1,443:14902282,23452424:121562
g1,443:14902283,23452424
x1,443:16163851,23452424
k1,443:16285412,23452424:121561
g1,443:16678628,23452424
)
g1,443:16678628,23452424
(1,443:16678628,23452424:2048001,367000,157288
g1,443:17071844,23452424
g1,443:17071844,23452424
g1,443:17071845,23452424
x1,443:18333413,23452424
g1,443:18333413,23452424
g1,443:18726629,23452424
)
g1,443:18726629,23452424
(1,443:18726629,23452424:2048001,367000,157288
g1,443:19119845,23452424
g1,443:19119845,23452424
g1,443:19119846,23452424
x1,443:20381414,23452424
g1,443:20381414,23452424
g1,443:20774630,23452424
)
g1,443:20774630,23452424
(1,443:20774630,23452424:2736571,367000,157288
g1,443:21167846,23452424
k1,443:21512131,23452424:344285
g1,443:21512132,23452424
x1,443:22773700,23452424
k1,443:23117985,23452424:344285
g1,443:23511201,23452424
)
g1,443:23511201,23452424
(1,443:23511201,23452424:786432,367000,157288
g1,443:23904417,23452424
g1,443:23904417,23452424
g1,443:23904417,23452424
g1,443:24297633,23452424
)
g1,443:24297633,23452424
(1,443:24297633,23452424:2688577,367000,157288
g1,443:24690849,23452424
k1,443:25011137,23452424:320288
g1,443:25011138,23452424
x1,443:26272706,23452424
k1,443:26592994,23452424:320288
g1,443:26986210,23452424
)
g1,443:26986210,23452424
(1,443:26986210,23452424:2944353,367000,157288
g1,443:27379426,23452424
k1,443:27827602,23452424:448176
g1,443:27827603,23452424
x1,443:29089171,23452424
k1,443:29537347,23452424:448176
g1,443:29930563,23452424
)
g1,443:29930563,23452424
(1,444:29930563,23452424:2944353,367000,157288
g1,443:30323779,23452424
k1,443:30771955,23452424:448176
g1,443:30771956,23452424
x1,443:32033524,23452424
k1,444:32481700,23452424:448176
g1,444:32874916,23452424
)
g1,444:32874916,23452424
)
(1,445:7383519,23976712:25491397,367000,157288
g1,444:7383519,23976712
(1,444:7383519,23976712:4726626,367000,157288
r1,444:7383519,23976712:0,524288,157288
g1,444:7776735,23976712
g1,444:7776736,23976712
x1,444:8285943,23976712
g1,444:8400631,23976712
x1,444:9419964,23976712
x1,444:9848436,23976712
g1,444:9963124,23976712
x1,444:10804014,23976712
x1,444:11713246,23976712
k1,444:11716929,23976712:3683
g1,444:12110145,23976712
)
g1,444:12110145,23976712
(1,444:12110145,23976712:2277359,367000,157288
g1,444:12503361,23976712
k1,444:12618040,23976712:114679
g1,444:12618041,23976712
x1,444:13879609,23976712
k1,444:13994288,23976712:114679
g1,444:14387504,23976712
)
g1,444:14387504,23976712
(1,444:14387504,23976712:2291124,367000,157288
g1,444:14780720,23976712
k1,444:14902282,23976712:121562
g1,444:14902283,23976712
x1,444:16163851,23976712
k1,444:16285412,23976712:121561
g1,444:16678628,23976712
)
g1,444:16678628,23976712
(1,444:16678628,23976712:2048001,367000,157288
g1,444:17071844,23976712
g1,444:17071844,23976712
g1,444:17071845,23976712
x1,444:18333413,23976712
g1,444:18333413,23976712
g1,444:18726629,23976712
)
g1,444:18726629,23976712
(1,444:18726629,23976712:2048001,367000,157288
g1,444:19119845,23976712
g1,444:19119845,23976712
g1,444:19119846,23976712
x1,444:20381414,23976712
g1,444:20381414,23976712
g1,444:20774630,23976712
)
g1,444:20774630,23976712
(1,444:20774630,23976712:2736571,367000,157288
g1,444:21167846,23976712
k1,444:21512131,23976712:344285
g1,444:21512132,23976712
x1,444:22773700,23976712
k1,444:23117985,23976712:344285
g1,444:23511201,23976712
)
g1,444:23511201,23976712
(1,444:23511201,23976712:786432,367000,157288
g1,444:23904417,23976712
g1,444:23904417,23976712
g1,444:23904417,23976712
g1,444:24297633,23976712
)
g1,444:24297633,23976712
(1,444:24297633,23976712:2688577,367000,157288
g1,444:24690849,23976712
k1,444:25011137,23976712:320288
g1,444:25011138,23976712
x1,444:26272706,23976712
k1,444:26592994,23976712:320288
g1,444:26986210,23976712
)
g1,444:26986210,23976712
(1,444:26986210,23976712:2944353,367000,157288
g1,444:27379426,23976712
k1,444:27827602,23976712:448176
g1,444:27827603,23976712
x1,444:29089171,23976712
k1,444:29537347,23976712:448176
g1,444:29930563,23976712
)
g1,444:29930563,23976712
(1,445:29930563,23976712:2944353,367000,157288
g1,444:30323779,23976712
k1,444:30771955,23976712:448176
g1,444:30771956,23976712
x1,444:32033524,23976712
k1,445:32481700,23976712:448176
g1,445:32874916,23976712
)
g1,445:32874916,23976712
)
(1,447:7383519,24501000:25491397,367000,157288
g1,446:7383519,24501000
(1,446:7383519,24501000:4726626,367000,157288
r1,446:7383519,24501000:0,524288,157288
g1,446:7776735,24501000
g1,446:7776736,24501000
x1,446:8311636,24501000
g1,446:8426324,24501000
x1,446:10006249,24501000
g1,446:10120937,24501000
x1,446:11140276,24501000
k1,446:11716929,24501000:576653
g1,446:12110145,24501000
)
g1,446:12110145,24501000
(1,446:12110145,24501000:2277359,367000,157288
g1,446:12503361,24501000
k1,446:12618040,24501000:114679
g1,446:12618041,24501000
x1,446:13879609,24501000
k1,446:13994288,24501000:114679
g1,446:14387504,24501000
)
g1,446:14387504,24501000
(1,446:14387504,24501000:2291124,367000,157288
g1,446:14780720,24501000
k1,446:14902282,24501000:121562
g1,446:14902283,24501000
x1,446:16163851,24501000
k1,446:16285412,24501000:121561
g1,446:16678628,24501000
)
g1,446:16678628,24501000
(1,446:16678628,24501000:2048001,367000,157288
g1,446:17071844,24501000
g1,446:17071844,24501000
g1,446:17071845,24501000
x1,446:18333413,24501000
g1,446:18333413,24501000
g1,446:18726629,24501000
)
g1,446:18726629,24501000
(1,446:18726629,24501000:2048001,367000,157288
g1,446:19119845,24501000
g1,446:19119845,24501000
g1,446:19119846,24501000
x1,446:20381414,24501000
g1,446:20381414,24501000
g1,446:20774630,24501000
)
g1,446:20774630,24501000
(1,446:20774630,24501000:2736571,367000,157288
g1,446:21167846,24501000
k1,446:21512131,24501000:344285
g1,446:21512132,24501000
x1,446:22773700,24501000
k1,446:23117985,24501000:344285
g1,446:23511201,24501000
)
g1,446:23511201,24501000
(1,446:23511201,24501000:786432,367000,157288
g1,446:23904417,24501000
g1,446:23904417,24501000
g1,446:23904417,24501000
g1,446:24297633,24501000
)
g1,446:24297633,24501000
(1,446:24297633,24501000:2688577,367000,157288
g1,446:24690849,24501000
k1,446:25011137,24501000:320288
g1,446:25011138,24501000
x1,446:26272706,24501000
k1,446:26592994,24501000:320288
g1,446:26986210,24501000
)
g1,446:26986210,24501000
(1,446:26986210,24501000:2944353,367000,157288
g1,446:27379426,24501000
k1,446:27827602,24501000:448176
g1,446:27827603,24501000
x1,446:29089171,24501000
k1,446:29537347,24501000:448176
g1,446:29930563,24501000
)
g1,446:29930563,24501000
(1,447:29930563,24501000:2944353,367000,157288
g1,446:30323779,24501000
k1,446:30771955,24501000:448176
g1,446:30771956,24501000
x1,446:32033524,24501000
k1,447:32481700,24501000:448176
g1,447:32874916,24501000
)
g1,447:32874916,24501000
)
(1,448:7383519,25025288:25491397,367000,157288
g1,447:7383519,25025288
(1,447:7383519,25025288:4726626,367000,157288
r1,447:7383519,25025288:0,524288,157288
g1,447:7776735,25025288
g1,447:7776736,25025288
x1,447:8285943,25025288
g1,447:8400631,25025288
x1,447:9292436,25025288
k1,447:11716929,25025288:2424493
g1,447:12110145,25025288
)
g1,447:12110145,25025288
(1,447:12110145,25025288:2277359,367000,157288
g1,447:12503361,25025288
k1,447:12618040,25025288:114679
g1,447:12618041,25025288
x1,447:13879609,25025288
k1,447:13994288,25025288:114679
g1,447:14387504,25025288
)
g1,447:14387504,25025288
(1,447:14387504,25025288:2291124,367000,157288
g1,447:14780720,25025288
k1,447:14902282,25025288:121562
g1,447:14902283,25025288
x1,447:16163851,25025288
k1,447:16285412,25025288:121561
g1,447:16678628,25025288
)
g1,447:16678628,25025288
(1,447:16678628,25025288:2048001,367000,157288
g1,447:17071844,25025288
g1,447:17071844,25025288
g1,447:17071845,25025288
x1,447:18333413,25025288
g1,447:18333413,25025288
g1,447:18726629,25025288
)
g1,447:18726629,25025288
(1,447:18726629,25025288:2048001,367000,157288
g1,447:19119845,25025288
g1,447:19119845,25025288
g1,447:19119846,25025288
x1,447:20381414,25025288
g1,447:20381414,25025288
g1,447:20774630,25025288
)
g1,447:20774630,25025288
(1,447:20774630,25025288:2736571,367000,157288
g1,447:21167846,25025288
k1,447:21512131,25025288:344285
g1,447:21512132,25025288
x1,447:22773700,25025288
k1,447:23117985,25025288:344285
g1,447:23511201,25025288
)
g1,447:23511201,25025288
(1,447:23511201,25025288:786432,367000,157288
g1,447:23904417,25025288
g1,447:23904417,25025288
g1,447:23904417,25025288
g1,447:24297633,25025288
)
g1,447:24297633,25025288
(1,447:24297633,25025288:2688577,367000,157288
g1,447:24690849,25025288
k1,447:25011137,25025288:320288
g1,447:25011138,25025288
x1,447:26272706,25025288
k1,447:26592994,25025288:320288
g1,447:26986210,25025288
)
g1,447:26986210,25025288
(1,447:26986210,25025288:2944353,367000,157288
g1,447:27379426,25025288
k1,447:27827602,25025288:448176
g1,447:27827603,25025288
x1,447:29089171,25025288
k1,447:29537347,25025288:448176
g1,447:29930563,25025288
)
g1,447:29930563,25025288
(1,448:29930563,25025288:2944353,367000,157288
g1,447:30323779,25025288
k1,447:30771955,25025288:448176
g1,447:30771956,25025288
x1,447:32033524,25025288
k1,448:32481700,25025288:448176
g1,448:32874916,25025288
)
g1,448:32874916,25025288
)
]
$1,450:32874916,23401963
)
g1,451:32874916,23401963
k1,451:33154005,23401963:279089
)
(1,451:7104429,29357215:26049576,3388209,216271
h1,451:7104429,29357215:0,0,0
g1,451:7104429,29357215
[1,451:7104429,29357215:26049576,3388209,216271
(1,451:7104429,26473631:26049576,504625,141880
h1,451:7104429,26473631:0,0,0
x1,451:7504853,26473631
x1,451:8544243,26473631
k1,451:8698663,26473631:154420
x1,451:9208526,26473631
k1,451:9406976,26473631:198450
r1,451:9406976,26473631:0,646505,141880
k1,451:9406976,26473631:0
x1,451:11846854,26473631
k1,451:12001274,26473631:154420
x1,451:15477921,26473631
k1,451:15677941,26473631:200020
x1,451:16405381,26473631
k1,451:16559801,26473631:154420
x1,451:17178457,26473631
x1,451:17844294,26473631
k1,451:17998714,26473631:154420
x1,451:19054481,26473631
k1,451:19208901,26473631:154420
x1,451:19536581,26473631
x1,451:21161859,26473631
k1,451:21316278,26473631:154419
x1,451:23863637,26473631
k1,451:24018057,26473631:154420
x1,451:24673417,26473631
k1,451:24827837,26473631:154420
x1,451:27012123,26473631
k1,451:27166543,26473631:154420
x1,451:27676406,26473631
x1,451:30061230,26473631
k1,451:30215650,26473631:154420
x1,451:30761562,26473631
k1,451:30915982,26473631:154420
x1,451:33154005,26473631
k1,451:33154005,26473631:0
)
(1,451:7104429,27194527:26049576,446948,141880
x1,451:7868573,27194527
k1,451:8017556,27194527:148983
x1,451:8636212,27194527
x1,451:10139592,27194527
k1,451:10288575,27194527:148983
x1,451:11344342,27194527
k1,451:11493326,27194527:148984
x1,451:12948870,27194527
x1,451:13266726,27194527
x1,451:14737995,27194527
k1,451:14936203,27194527:198208
x1,451:15663643,27194527
k1,451:15812626,27194527:148983
x1,451:16431282,27194527
x1,451:17097119,27194527
k1,451:17246102,27194527:148983
x1,451:18301869,27194527
k1,451:18450852,27194527:148983
x1,451:19906396,27194527
x1,451:20224252,27194527
x1,451:21531681,27194527
k1,451:21680665,27194527:148984
x1,451:22336025,27194527
k1,451:22485008,27194527:148983
x1,451:23831751,27194527
x1,451:24443854,27194527
k1,451:24592837,27194527:148983
x1,451:25794109,27194527
x1,451:27256852,27194527
k1,451:27455060,27194527:198208
x1,451:28219204,27194527
k1,451:28368187,27194527:148983
x1,451:28986843,27194527
x1,451:29652680,27194527
k1,451:29801664,27194527:148984
x1,451:31476087,27194527
k1,451:31625070,27194527:148983
x1,451:33154005,27194527
k1,451:33154005,27194527:0
)
(1,451:7104429,27915423:26049576,446948,141880
x1,451:7759789,27915423
k1,451:7951461,27915423:191672
x1,451:10063011,27915423
k1,451:10254683,27915423:191672
x1,451:12366217,27915423
k1,451:12557889,27915423:191672
x1,451:13103801,27915423
k1,451:13295473,27915423:191672
x1,451:14096312,27915423
k1,451:14287984,27915423:191672
x1,451:15744183,27915423
k1,451:15935855,27915423:191672
x1,451:17901917,27915423
k1,451:18093589,27915423:191672
x1,451:19367596,27915423
k1,451:19559268,27915423:191672
$1,451:19559268,27915423
x1,451:20972090,27915423
$1,451:20972090,27915423
k1,451:21163762,27915423:191672
x1,451:21673625,27915423
k1,451:21865297,27915423:191672
$1,451:21865297,27915423
x1,451:23096074,27915423
$1,451:23096074,27915423
k1,451:23287746,27915423:191672
x1,451:25652914,27915423
k1,451:25844586,27915423:191672
x1,451:26973106,27915423
k1,451:27164778,27915423:191672
x1,451:27964962,27915423
k1,451:28156634,27915423:191672
x1,451:30778047,27915423
k1,451:30969719,27915423:191672
x1,451:33154005,27915423
k1,451:33154005,27915423:0
)
(1,451:7104429,28636319:26049576,446948,141880
x1,451:7759789,28636319
k1,451:7921315,28636319:161526
x1,451:8722154,28636319
k1,451:8883681,28636319:161527
x1,451:9393544,28636319
x1,451:9695015,28636319
x1,451:10740303,28636319
k1,451:10901829,28636319:161526
x1,451:12358028,28636319
k1,451:12519555,28636319:161527
x1,451:14485617,28636319
k1,451:14647143,28636319:161526
x1,451:15921150,28636319
k1,451:16082676,28636319:161526
$1,451:16082676,28636319
x1,451:17495498,28636319
$1,451:17495498,28636319
x1,451:17877570,28636319
k1,451:18079959,28636319:202389
x1,451:18807399,28636319
k1,451:18968925,28636319:161526
x1,451:19587581,28636319
x1,451:20253418,28636319
k1,451:20414945,28636319:161527
x1,451:21288537,28636319
k1,451:21450063,28636319:161526
x1,451:23852580,28636319
k1,451:24014107,28636319:161527
x1,451:26326194,28636319
k1,451:26528582,28636319:202388
x1,451:28931083,28636319
k1,451:29133087,28636319:202004
x1,451:30717079,28636319
k1,451:30878605,28636319:161526
x1,451:33154005,28636319
k1,451:33154005,28636319:0
)
(1,451:7104429,29357215:26049576,491520,216271
x1,451:9088845,29357215
g1,451:9252685,29357215
x1,451:11891797,29357215
g1,451:12094957,29357215
x1,451:13368964,29357215
g1,451:13532804,29357215
x1,451:14515826,29357215
g1,451:14679666,29357215
x1,451:15443810,29357215
g1,451:15607650,29357215
x1,451:16991097,29357215
x1,451:17603200,29357215
g1,451:17767040,29357215
x1,451:18604583,29357215
g1,451:18768423,29357215
x1,451:19569262,29357215
g1,451:19733102,29357215
x1,451:21189301,29357215
g1,451:21353141,29357215
x1,451:21971797,29357215
x1,451:23272693,29357215
g1,451:23436533,29357215
x1,451:24237372,29357215
g1,451:24401212,29357215
x1,451:25856756,29357215
g1,451:26020596,29357215
$1,451:26020596,29357215
x1,451:27222093,29357215
g1,451:27331317,29357215
x1,451:28168724,29357215
$1,451:28168724,29357215
g1,451:28332564,29357215
x1,451:29096708,29357215
g1,451:29260548,29357215
x1,451:30061387,29357215
g1,451:30225227,29357215
x1,451:30516203,29357215
x1,451:30827499,29357215
x1,451:33086496,29357215
r1,451:33086496,29357215:0,216271,216271
k1,451:33154005,29357215:67509
g1,451:33154005,29357215
)
]
g1,451:33154005,29357215
g1,451:33154005,29357215
)
]
]
(1,460:7104429,31693126:26049576,446948,9168
x1,460:7395405,31693126
x1,460:7713261,31693126
x1,460:8877811,31693126
k1,459:9045477,31693126:167666
x1,459:9846325,31693126
k1,459:10013988,31693126:167663
x1,459:11469524,31693126
k1,459:11637190,31693126:167666
x1,459:12147053,31693126
x1,459:12692965,31693126
x1,459:13712036,31693126
x1,459:14731762,31693126
k1,459:14899428,31693126:167666
x1,459:16173435,31693126
k1,459:16341101,31693126:167666
x1,459:17141940,31693126
k1,459:17309606,31693126:167666
x1,459:18110445,31693126
x1,459:18911285,31693126
k1,459:19078952,31693126:167667
x1,459:19624864,31693126
k1,459:19792530,31693126:167666
x1,459:21139273,31693126
x1,459:21751376,31693126
k1,459:21919042,31693126:167666
x1,459:22719226,31693126
x1,459:24157065,31693126
k1,459:24371703,31693126:214638
x1,459:25390783,31693126
k1,459:25558450,31693126:167667
x1,459:26359289,31693126
x1,459:27160129,31693126
k1,459:27327795,31693126:167666
x1,459:27764906,31693126
k1,459:27932572,31693126:167666
x1,459:28769460,31693126
k1,459:28937126,31693126:167666
x1,459:29956852,31693126
k1,459:30124518,31693126:167666
x1,459:30925357,31693126
k1,459:31093024,31693126:167667
x1,459:32476480,31693126
k1,459:32644142,31693126:167662
x1,459:33154005,31693126
k1,459:33154005,31693126:0
)
(1,460:7104429,32414022:26049576,446948,141880
x1,460:7978021,32414022
x1,460:9215333,32414022
k1,459:9370381,32414022:155048
x1,459:9989037,32414022
k1,459:10144085,32414022:155048
x1,459:10435061,32414022
x1,459:11437093,32414022
x1,459:11801459,32414022
x1,459:12112755,32414022
x1,459:12393907,32414022
k1,459:12548956,32414022:155049
x1,459:13349140,32414022
x1,459:14368211,32414022
k1,459:14523259,32414022:155048
x1,459:15287403,32414022
k1,459:15442451,32414022:155048
x1,459:16898650,32414022
k1,459:17053698,32414022:155048
x1,459:17599602,32414022
x1,459:17963968,32414022
x1,459:18764807,32414022
x1,459:19948373,32414022
k1,459:20105180,32414022:156807
x1,459:21706867,32414022
k1,459:21861915,32414022:155048
x1,459:22299026,32414022
k1,459:22454074,32414022:155048
x1,459:23582593,32414022
k1,459:23737641,32414022:155048
x1,459:25484809,32414022
k1,459:25639857,32414022:155048
x1,459:27678672,32414022
k1,459:27833721,32414022:155049
x1,459:28707313,32414022
k1,459:28862361,32414022:155048
x1,459:29918128,32414022
k1,459:30073176,32414022:155048
x1,459:30691832,32414022
x1,459:31237744,32414022
x1,459:31528720,32414022
x1,459:31846576,32414022
x1,459:32134279,32414022
x1,459:33154005,32414022
k1,459:33154005,32414022:0
)
(1,460:7104429,33134918:26049576,446948,141880
x1,460:7905268,33134918
x1,460:8378436,33134918
x1,460:9245475,33134918
g1,459:9409315,33134918
x1,459:10173459,33134918
g1,459:10337299,33134918
x1,459:11138138,33134918
g1,459:11301978,33134918
x1,459:11994024,33134918
x1,459:12831549,33134918
g1,459:12995389,33134918
x1,459:14451588,33134918
g1,459:14615428,33134918
x1,459:15124636,33134918
x1,459:16107668,33134918
x1,459:17582210,33134918
k1,460:33154005,33134918:15571795
g1,460:33154005,33134918
)
(1,463:7104429,34249030:26049576,451540,141880
x1,463:8378437,34249030
k1,461:8563993,34249030:185556
x1,461:9983497,34249030
x1,461:12010512,34249030
k1,461:12665872,34249030:655360
x1,461:13030248,34249030
k1,462:12665872,34249030:-9824
x1,462:13566336,34249030
k1,462:13751893,34249030:185557
x1,462:14625485,34249030
k1,462:14811041,34249030:185556
x1,462:15866808,34249030
k1,462:16052365,34249030:185557
x1,462:17507909,34249030
x1,462:17825765,34249030
x1,462:19133194,34249030
k1,462:19318750,34249030:185556
x1,462:20447270,34249030
x1,462:21721277,34249030
x1,462:22752156,34249030
k1,462:22943142,34249030:190986
x1,462:23707286,34249030
k1,462:23892842,34249030:185556
x1,462:26149225,34249030
k1,462:26334782,34249030:185557
x1,462:28483029,34249030
k1,462:28668585,34249030:185556
x1,462:29833799,34249030
k1,462:30019356,34249030:185557
x1,462:30965692,34249030
k1,462:31151248,34249030:185556
x1,462:33154005,34249030
k1,462:33154005,34249030:0
)
(1,463:7104429,34969926:26049576,446948,141880
x1,463:7468795,34969926
k1,462:7717700,34969926:248905
x1,462:8227563,34969926
k1,462:8476469,34969926:248906
x1,462:8876893,34969926
x1,462:9916283,34969926
k1,462:10165188,34969926:248905
x1,462:10492868,34969926
k1,462:10741774,34969926:248906
x1,462:11469214,34969926
k1,462:11718119,34969926:248905
x1,462:12664455,34969926
k1,462:12913361,34969926:248906
x1,462:13841345,34969926
k1,462:14111516,34969926:270171
x1,462:16149650,34969926
x1,462:16460946,34969926
x1,462:17251961,34969926
x1,462:17373209,34969926
k1,462:17831565,34969926:458356
x1,462:18231980,34969926
k1,462:18480886,34969926:248906
x1,462:18917997,34969926
k1,462:19166902,34969926:248905
x1,462:20077190,34969926
x1,462:20861654,34969926
k1,462:21110560,34969926:248906
x1,462:22093582,34969926
k1,462:22342487,34969926:248905
x1,462:24818412,34969926
k1,462:25067318,34969926:248906
x1,462:25868157,34969926
k1,462:26117062,34969926:248905
x1,462:28519598,34969926
k1,462:28768504,34969926:248906
x1,462:29824271,34969926
k1,462:30073176,34969926:248905
x1,462:31528720,34969926
x1,462:31846576,34969926
x1,462:33154005,34969926
k1,462:33154005,34969926:0
)
(1,463:7104429,35690822:26049576,446948,141880
x1,463:8451172,35690822
k1,462:8665798,35690822:214626
x1,462:9175661,35690822
k1,462:9390287,35690822:214626
x1,462:10664941,35690822
x1,462:12121132,35690822
k1,462:12335758,35690822:214626
x1,462:15647261,35690822
k1,462:15861887,35690822:214626
x1,462:17427525,35690822
x1,462:17745381,35690822
x1,462:19756003,35690822
k1,462:20111521,35690822:355518
x1,462:22696231,35690822
k1,462:22910857,35690822:214626
x1,462:23456769,35690822
k1,462:23671395,35690822:214626
x1,462:25127594,35690822
k1,462:25342220,35690822:214626
x1,462:26470739,35690822
k1,462:26685365,35690822:214626
x1,462:27194573,35690822
x1,462:29488307,35690822
k1,462:29702933,35690822:214626
x1,462:30868147,35690822
k1,462:31082773,35690822:214626
x1,462:31883612,35690822
k1,462:32098238,35690822:214626
x1,462:33154005,35690822
k1,462:33154005,35690822:0
)
(1,463:7104429,36411718:26049576,446948,141880
x1,463:8559973,36411718
x1,462:8877829,36411718
x1,462:10185258,36411718
g1,462:10349098,36411718
x1,462:11149282,36411718
g1,462:11313122,36411718
x1,462:13825088,36411718
g1,462:13988928,36411718
x1,462:14498791,36411718
g1,462:14662631,36411718
x1,462:16373758,36411718
g1,462:16537598,36411718
x1,462:16865278,36411718
x1,462:17029118,36411718
k1,463:33154005,36411718:16124887
g1,463:33154005,36411718
)
(1,465:7104429,37525830:26049576,446948,141880
h1,464:7104429,37525830:0,0,0
x1,464:8123509,37525830
k1,464:8279152,37525830:155643
x1,464:9334919,37525830
k1,464:9490561,37525830:155642
x1,464:10946105,37525830
x1,464:11263961,37525830
x1,464:12571390,37525830
k1,464:12727033,37525830:155643
x1,464:13164144,37525830
k1,464:13319786,37525830:155642
x1,464:14375553,37525830
k1,464:14531196,37525830:155643
x1,464:17115259,37525830
k1,464:17270901,37525830:155642
x1,464:17780764,37525830
k1,464:17936407,37525830:155643
x1,464:19356558,37525830
k1,464:19512201,37525830:155643
x1,464:19803177,37525830
k1,464:19958819,37525830:155642
x1,464:21305562,37525830
x1,464:21917665,37525830
k1,464:22073308,37525830:155643
x1,464:23274580,37525830
x1,464:24573483,37525830
k1,464:24729125,37525830:155642
x1,464:25238988,37525830
k1,464:25394631,37525830:155643
x1,464:26850175,37525830
x1,464:27168031,37525830
x1,464:27928893,37525830
k1,464:28084535,37525830:155642
x1,464:29903790,37525830
k1,464:30059433,37525830:155643
x1,464:33154005,37525830
k1,464:33154005,37525830:0
)
(1,465:7104429,38246726:26049576,451540,141880
x1,465:8560628,38246726
k1,464:8729176,38246726:168548
x1,464:9530015,38246726
k1,464:9698564,38246726:168549
x1,464:11154763,38246726
k1,464:11323311,38246726:168548
x1,464:14054164,38246726
k1,464:14222712,38246726:168548
x1,464:14768616,38246726
k1,464:14937165,38246726:168549
x1,464:16065675,38246726
k1,464:16234223,38246726:168548
x1,464:16780127,38246726
k1,464:16948675,38246726:168548
x1,464:17749514,38246726
k1,464:17918063,38246726:168549
x1,464:19629172,38246726
k1,464:19797720,38246726:168548
x1,464:22783501,38246726
k1,464:22952049,38246726:168548
x1,464:23497953,38246726
k1,464:23666501,38246726:168548
x1,464:24940517,38246726
k1,464:25109066,38246726:168549
x1,464:27219952,38246726
k1,464:27388500,38246726:168548
x1,464:28152644,38246726
k1,464:28321192,38246726:168548
x1,464:29886167,38246726
k1,464:30054716,38246726:168549
x1,464:32493937,38246726
k1,464:32662485,38246726:168548
x1,464:33154005,38246726
k1,464:33154005,38246726:0
)
(1,465:7104429,38967622:26049576,446948,141880
x1,465:9580363,38967622
k1,464:9746417,38967622:166054
x1,464:10547256,38967622
k1,464:10713309,38967622:166053
x1,464:12060052,38967622
x1,464:12672155,38967622
k1,464:12838209,38967622:166054
x1,464:14039481,38967622
x1,464:15338384,38967622
k1,464:15504438,38967622:166054
x1,464:15941549,38967622
k1,464:16107603,38967622:166054
x1,464:17017891,38967622
x1,464:17802355,38967622
k1,464:17968408,38967622:166053
x1,464:18478271,38967622
k1,464:18644325,38967622:166054
x1,464:19044749,38967622
x1,464:20084139,38967622
k1,464:20250193,38967622:166054
x1,464:20577873,38967622
k1,464:20743927,38967622:166054
x1,464:21471367,38967622
k1,464:21637420,38967622:166053
x1,464:22147283,38967622
k1,464:22313337,38967622:166054
x1,464:24460281,38967622
k1,464:24626335,38967622:166054
x1,464:26082534,38967622
k1,464:26248587,38967622:166053
x1,464:28123537,38967622
k1,464:28290145,38967622:166608
x1,464:28909439,38967622
k1,464:29075492,38967622:166053
x1,464:30641130,38967622
x1,464:30958986,38967622
x1,464:32550840,38967622
k1,464:32716894,38967622:166054
x1,464:33154005,38967622
k1,464:33154005,38967622:0
)
(1,465:7104429,39688518:26049576,446948,141880
x1,465:9033770,39688518
k1,464:9234943,39688518:201173
x1,464:10363462,39688518
k1,464:10564634,39688518:201172
x1,464:11856994,39688518
k1,464:12067499,39688518:210505
x1,464:13669186,39688518
k1,464:13870359,39688518:201173
x1,464:14998871,39688518
k1,464:15200044,39688518:201173
x1,464:17637300,39688518
k1,464:17838472,39688518:201172
x1,464:19440150,39688518
k1,464:19641323,39688518:201173
x1,464:21715506,39688518
k1,464:21916678,39688518:201172
x1,464:22426541,39688518
k1,464:22627714,39688518:201173
x1,464:24083913,39688518
k1,464:24285085,39688518:201172
x1,464:25085924,39688518
k1,464:25287097,39688518:201173
x1,464:26742641,39688518
x1,464:27060497,39688518
x1,464:28531766,39688518
k1,464:28846924,39688518:315158
x1,464:30558051,39688518
k1,464:30759223,39688518:201172
x1,464:31086903,39688518
k1,464:31288076,39688518:201173
x1,464:32179356,39688518
k1,464:32389861,39688518:210505
x1,464:33154005,39688518
k1,464:33154005,39688518:0
)
(1,465:7104429,40409414:26049576,446948,141880
x1,465:8014717,40409414
x1,464:8471501,40409414
k1,464:8649524,40409414:178023
x1,464:8940500,40409414
x1,464:11114962,40409414
k1,464:11292984,40409414:178022
x1,464:11838896,40409414
k1,464:12016919,40409414:178023
x1,464:12817758,40409414
k1,464:12995781,40409414:178023
x1,464:14451980,40409414
k1,464:14630003,40409414:178023
x1,464:15758522,40409414
k1,464:15936544,40409414:178022
x1,464:17647654,40409414
k1,464:17825677,40409414:178023
x1,464:19499453,40409414
k1,464:19677476,40409414:178023
x1,464:20623812,40409414
k1,464:20801834,40409414:178022
x1,464:22002433,40409414
k1,464:22180456,40409414:178023
x1,464:23054048,40409414
k1,464:23232071,40409414:178023
x1,464:24287838,40409414
k1,464:24465860,40409414:178022
x1,464:25921404,40409414
x1,464:26239260,40409414
x1,464:27710529,40409414
k1,464:27956238,40409414:245709
x1,464:28356653,40409414
k1,464:28534675,40409414:178022
x1,464:31992960,40409414
k1,464:32170983,40409414:178023
x1,464:33154005,40409414
k1,464:33154005,40409414:0
)
(1,465:7104429,41130310:26049576,446948,141880
x1,465:7905268,41130310
k1,464:8065458,41130310:160190
x1,464:9121225,41130310
k1,464:9281414,41130310:160189
x1,464:10736958,41130310
x1,464:11054814,41130310
x1,464:12362243,41130310
k1,464:12522433,41130310:160190
x1,464:13650953,41130310
x1,464:14924960,41130310
x1,464:15791999,41130310
k1,464:15952189,41130310:160190
x1,464:17882203,41130310
k1,464:18042393,41130310:160190
x1,464:19389144,41130310
k1,464:19549333,41130310:160189
x1,464:21732308,41130310
k1,464:21892498,41130310:160190
x1,464:23512537,41130310
k1,464:23673457,41130310:160920
x1,464:26294198,41130310
k1,464:26454388,41130310:160190
x1,464:27109748,41130310
k1,464:27269937,41130310:160189
x1,464:30910440,41130310
k1,464:31070630,41130310:160190
x1,464:31579838,41130310
x1,464:33154005,41130310
k1,465:33154005,41130310:0
k1,465:33154005,41130310:0
)
(1,483:20812547,42244422:12341458,446948,141880
(1,481:20812547,42244422:0,0,0
k1,481:7104429,42244422:-13708118
(1,481:7104429,42244422:13052758,0,0
[1,478:7104429,43030854:13052758,0,3597925
(1,476:7104429,43689492:13052758,1071511,842135
k1,476:8308892,43689492:1204463
h1,469:8308892,43689492:0,0,0
(1,475:8308892,43689492:10643833,1071511,842135
$1,475:8308892,43689492
[1,475:8308892,43689492:10643833,1071511,842135
(1,471:8308892,43116051:10643833,367000,157288
g1,471:8308892,43116051
(1,471:8308892,43116051:4433484,367000,157288
r1,471:8308892,43116051:0,524288,157288
g1,471:8702108,43116051
k1,471:12349160,43116051:3647052
g1,471:12742376,43116051
)
g1,471:12742376,43116051
(1,471:12742376,43116051:3600855,367000,157288
g1,471:13135592,43116051
g1,471:13135592,43116051
g1,471:13135593,43116051
x1,471:13568652,43116051
x1,471:14493031,43116051
g1,471:14607719,43116051
x1,471:15371990,43116051
x1,471:15950015,43116051
g1,471:15950015,43116051
g1,471:16343231,43116051
)
g1,471:16343231,43116051
(1,471:16343231,43116051:2609494,367000,157288
g1,471:16736447,43116051
g1,471:16736447,43116051
g1,471:16736448,43116051
x1,471:17653946,43116051
x1,471:18559509,43116051
g1,471:18559509,43116051
g1,471:18952725,43116051
)
g1,471:18952725,43116051
)
(1,473:8308892,43718981:10643833,367000,157288
g1,472:8308892,43718981
(1,472:8308892,43718981:4433484,367000,157288
r1,472:8308892,43718981:0,524288,157288
g1,472:8702108,43718981
g1,472:8702109,43718981
x1,472:9950359,43718981
g1,472:10065047,43718981
x1,472:11211461,43718981
x1,472:11433960,43718981
x1,472:12349160,43718981
g1,472:12349160,43718981
g1,472:12742376,43718981
)
g1,472:12742376,43718981
(1,472:12742376,43718981:3600855,367000,157288
g1,472:13135592,43718981
k1,472:13912019,43718981:776427
g1,472:13912020,43718981
x1,472:15173588,43718981
k1,472:15950015,43718981:776427
g1,472:16343231,43718981
)
g1,472:16343231,43718981
(1,473:16343231,43718981:2609494,367000,157288
g1,472:16736447,43718981
k1,472:17017194,43718981:280747
g1,472:17017195,43718981
x1,472:18278763,43718981
k1,473:18559509,43718981:280746
g1,473:18952725,43718981
)
g1,473:18952725,43718981
)
(1,474:8308892,44243269:10643833,367000,157288
g1,473:8308892,44243269
(1,473:8308892,44243269:4433484,367000,157288
r1,473:8308892,44243269:0,524288,157288
g1,473:8702108,44243269
g1,473:8702109,44243269
x1,473:9670061,44243269
g1,473:9784749,44243269
x1,473:10931163,44243269
x1,473:11153662,44243269
x1,473:12068862,44243269
k1,473:12349160,44243269:280298
g1,473:12742376,44243269
)
g1,473:12742376,44243269
(1,473:12742376,44243269:3600855,367000,157288
g1,473:13135592,44243269
k1,473:13912019,44243269:776427
g1,473:13912020,44243269
x1,473:15173588,44243269
k1,473:15950015,44243269:776427
g1,473:16343231,44243269
)
g1,473:16343231,44243269
(1,474:16343231,44243269:2609494,367000,157288
g1,473:16736447,44243269
k1,473:17017194,44243269:280747
g1,473:17017195,44243269
x1,473:18278763,44243269
k1,474:18559509,44243269:280746
g1,474:18952725,44243269
)
g1,474:18952725,44243269
)
]
$1,475:18952725,43689492
)
g1,476:18952725,43689492
k1,476:20157187,43689492:1204462
)
(1,476:7104429,46412508:13052758,1225521,216271
h1,476:7104429,46412508:0,0,0
g1,476:7104429,46412508
[1,476:7104429,46412508:13052758,1225521,216271
(1,476:7104429,45691612:13052758,504625,9168
h1,476:7104429,45691612:0,0,0
x1,476:7504853,45691612
x1,476:8544243,45691612
k1,476:8790107,45691612:245864
x1,476:9299970,45691612
k1,476:9667177,45691612:367207
r1,476:9667177,45691612:0,513793,9168
k1,476:9667177,45691612:0
x1,476:10759657,45691612
x1,476:12652321,45691612
k1,476:12898184,45691612:245863
x1,476:15336743,45691612
k1,476:15582607,45691612:245864
x1,476:16237967,45691612
k1,476:16483830,45691612:245863
x1,476:17539597,45691612
k1,476:17785461,45691612:245864
x1,476:18113141,45691612
x1,476:20157187,45691612
k1,476:20157187,45691612:0
)
(1,476:7104429,46412508:13052758,446948,216271
x1,476:9506930,46412508
g1,476:9710090,46412508
x1,476:11294082,46412508
g1,476:11457922,46412508
x1,476:13733322,46412508
g1,476:13897162,46412508
x1,476:15881578,46412508
g1,476:16045418,46412508
x1,476:18684530,46412508
r1,476:18684530,46412508:0,216271,216271
k1,476:20157187,46412508:1472657
g1,476:20157187,46412508
)
]
g1,476:20157187,46412508
g1,476:20157187,46412508
)
]
)
)
h1,481:20812547,42244422:0,0,0
x1,481:21176923,42244422
x1,481:21713011,42244422
k1,481:21848300,42244422:135289
x1,481:22394212,42244422
x1,481:23631515,42244422
k1,481:23766803,42244422:135288
x1,481:24858618,42244422
x1,481:25186298,42244422
x1,481:25878337,42244422
k1,481:26013626,42244422:135289
x1,481:26559538,42244422
k1,481:26694826,42244422:135288
x1,481:27750593,42244422
k1,481:27885882,42244422:135289
x1,481:28504538,42244422
x1,481:29050450,42244422
x1,481:29341426,42244422
x1,481:29659282,42244422
x1,481:29946985,42244422
x1,481:31130551,42244422
k1,481:31271549,42244422:140998
x1,481:32035693,42244422
k1,481:32170982,42244422:135289
x1,481:32935773,42244422
x1,481:33154005,42244422
k1,483:33154005,42244422:0
)
(1,483:20812547,42965318:12341458,446948,141880
x1,483:21941066,42965318
k1,481:22070242,42965318:129176
x1,481:23526416,42965318
k1,481:23655592,42965318:129176
x1,481:24201504,42965318
k1,481:24330679,42965318:129175
x1,481:25131527,42965318
k1,481:25260669,42965318:129142
x1,481:26316436,42965318
k1,481:26445612,42965318:129176
x1,481:26773292,42965318
x1,481:27270051,42965318
x1,481:28653498,42965318
k1,481:28782673,42965318:129175
x1,481:29291881,42965318
x1,481:29983272,42965318
k1,481:30112448,42965318:129176
x1,481:30913287,42965318
k1,481:31042463,42965318:129176
x1,481:32025486,42965318
x1,481:33154005,42965318
k1,481:33154005,42965318:0
)
(1,483:20812547,43686214:12341458,446948,141880
x1,483:21467907,43686214
x1,483:21758883,43686214
x1,483:22268091,43686214
x1,483:23287817,43686214
k1,481:23431320,43686214:143503
x1,481:24159415,43686214
k1,481:24302918,43686214:143503
x1,481:25194862,43686214
k1,481:25338366,43686214:143504
x1,481:25556598,43686214
x1,481:25884278,43686214
x1,481:26320742,43686214
k1,481:26464245,43686214:143503
x1,481:27447267,43686214
k1,481:27590770,43686214:143503
x1,481:28792034,43686214
k1,481:28935538,43686214:143504
x1,481:30391737,43686214
k1,481:30535240,43686214:143503
x1,481:31008399,43686214
x1,481:32064166,43686214
k1,481:32207669,43686214:143503
x1,481:33154005,43686214
k1,481:33154005,43686214:0
)
(1,483:20812547,44407110:12341458,446948,141880
x1,483:21613386,44407110
k1,481:21801641,44407110:188255
x1,481:22347553,44407110
x1,481:23059265,44407110
k1,481:23247520,44407110:188255
x1,481:23793432,44407110
k1,481:23981686,44407110:188254
x1,481:24782525,44407110
k1,481:24970780,44407110:188255
x1,481:25662826,44407110
x1,481:26991226,44407110
k1,481:27267631,44407110:276405
x1,481:28286711,44407110
k1,481:28474966,44407110:188255
x1,481:29530733,44407110
k1,481:29718987,44407110:188254
x1,481:31175161,44407110
k1,481:31363416,44407110:188255
x1,481:31873279,44407110
k1,481:32061534,44407110:188255
x1,481:32935773,44407110
x1,481:33154005,44407110
k1,483:33154005,44407110:0
)
(1,483:20812547,45128006:12341458,446948,141880
x1,483:21649435,45128006
k1,481:21826599,45128006:177164
x1,481:22154279,45128006
k1,481:22331444,45128006:177165
x1,481:23222724,45128006
k1,481:23403220,45128006:180496
x1,481:24167364,45128006
k1,481:24344528,45128006:177164
x1,481:25254816,45128006
x1,481:25711600,45128006
k1,481:25888765,45128006:177165
x1,481:26871787,45128006
k1,481:27048951,45128006:177164
x1,481:27922543,45128006
k1,481:28099708,45128006:177165
x1,481:30137195,45128006
x1,481:31921074,45128006
k1,481:32098238,45128006:177164
x1,481:33154005,45128006
k1,481:33154005,45128006:0
)
(1,483:20812547,45848902:12341458,446948,141880
x1,483:21431203,45848902
x1,483:21977115,45848902
x1,483:22268091,45848902
x1,483:22585947,45848902
x1,483:22873650,45848902
x1,483:23893376,45848902
k1,481:24094806,45848902:201430
x1,481:24604014,45848902
x1,481:24921870,45848902
x1,481:25249550,45848902
x1,481:25722709,45848902
x1,481:26960004,45848902
k1,481:27161434,45848902:201430
x1,481:28581585,45848902
k1,481:28783014,45848902:201429
x1,481:29838781,45848902
k1,481:30040211,45848902:201430
x1,481:31496385,45848902
k1,481:31697815,45848902:201430
x1,481:33154005,45848902
k1,481:33154005,45848902:0
)
(1,483:20812547,46569798:12341458,446948,141880
x1,483:21649435,46569798
x1,483:22741251,46569798
x1,483:23578794,46569798
k1,481:23831333,46569798:252539
x1,481:25323573,46569798
k1,481:25576112,46569798:252539
x1,481:26868462,46569798
k1,481:27337718,46569798:469256
x1,481:28356798,46569798
k1,481:28609337,46569798:252539
x1,481:30501336,46569798
k1,481:30753875,46569798:252539
x1,481:31809642,46569798
k1,481:32062181,46569798:252539
x1,481:32935773,46569798
x1,481:33154005,46569798
k1,483:33154005,46569798:0
)
(1,483:20812547,47290694:12341458,446948,141880
x1,483:21905010,47290694
k1,481:22115078,47290694:210068
x1,481:23098100,47290694
k1,481:23308168,47290694:210068
x1,481:23926824,47290694
x1,481:24800408,47290694
k1,481:25010476,47290694:210068
x1,481:26284483,47290694
k1,481:26494551,47290694:210068
x1,481:27295390,47290694
k1,481:27505458,47290694:210068
x1,481:28561225,47290694
k1,481:28771293,47290694:210068
x1,481:29389949,47290694
x1,481:29935861,47290694
x1,481:30226837,47290694
x1,481:30544693,47290694
x1,481:30832396,47290694
x1,481:31852122,47290694
k1,481:32062190,47290694:210068
x1,481:33154005,47290694
k1,481:33154005,47290694:0
)
(1,483:7104429,48011590:26049576,451540,141880
x1,483:7614292,48011590
k1,481:7756085,48011590:141793
x1,481:9538636,48011590
k1,481:9680429,48011590:141793
x1,481:10626765,48011590
k1,481:10768558,48011590:141793
x1,481:12224102,48011590
x1,481:14990349,48011590
k1,481:15132143,48011590:141794
x1,481:16588342,48011590
k1,481:16730135,48011590:141793
x1,481:16948367,48011590
x1,481:17239343,48011590
x1,481:18321335,48011590
x1,481:19413806,48011590
k1,481:19555599,48011590:141793
x1,481:20064807,48011590
x1,481:21430549,48011590
k1,481:21626360,48011590:195811
x1,481:22354456,48011590
k1,481:22496249,48011590:141793
x1,481:23624768,48011590
x1,481:25263150,48011590
k1,481:25404944,48011590:141794
x1,481:25914807,48011590
k1,481:26056600,48011590:141793
x1,481:26347576,48011590
k1,481:26489369,48011590:141793
x1,481:26998577,48011590
x1,481:28090392,48011590
k1,481:28232185,48011590:141793
x1,481:29652336,48011590
k1,481:29794129,48011590:141793
x1,481:30285649,48011590
k1,481:30431852,48011590:146203
x1,481:30722828,48011590
k1,481:30864621,48011590:141793
x1,481:31920388,48011590
k1,481:32062181,48011590:141793
x1,481:32935773,48011590
x1,481:33154005,48011590
k1,483:33154005,48011590:0
)
]
(1,483:7104429,49977670:26049576,550500,235932
(1,483:7104429,49977670:26049576,550500,235932
(1,483:7104429,49977670:26049576,550500,235932
[1,483:7104429,49977670:26049576,550500,235932
(1,483:7104429,49977670:26049576,550500,235932
(1,483:7104429,49977670:0,0,0
[1,483:7104429,49977670:26049576,0,0
(1,483:7104429,49977670:26049576,0,0
h1,483:7104429,49977670:0,0,0
k1,483:20129217,49977670:13024788
k1,483:33154005,49977670:13024788
)
]
k1,483:7104429,49977670:-26049576
)
g1,483:7104429,49977670
[1,483:7104429,49977670:26049576,550500,235932
(1,483:7104429,49977670:26049576,550500,235932
k1,483:19965377,49977670:12860948
h1,483:19965377,49977670:0,0,0
x1,483:20293057,49977670
r1,483:20293057,49977670:0,786432,235932
g1,483:20293057,49977670
k1,483:33154005,49977670:12860948
)
]
g1,483:33154005,49977670
(1,483:33154005,49977670:0,0,0
k1,483:7104429,49977670:-26049576
[1,483:7104429,49977670:26049576,0,0
(1,483:7104429,49977670:26049576,0,0
k1,483:33154005,49977670:26049576
h1,483:33154005,49977670:0,0,0
g1,483:33154005,49977670
g1,483:33154005,49977670
)
]
)
)
]
)
g1,483:33154005,49977670
)
)
]
(1,483:4736286,4736286:0,0,0
[1,483:0,4736286:26049576,0,0
(1,483:0,0:26049576,0,0
h1,483:0,0:0,0,0
(1,483:0,0:0,0,0
(1,483:0,0:0,0,0
g1,483:0,0
(1,483:0,0:0,0,52099153
(1,483:0,52099153:0,0,0
g1,483:0,52099153
)
)
g1,483:0,0
)
)
k1,483:26049576,0:26049576
g1,483:26049576,0
)
]
)
]
]
!66594
}8
!10
{9
[1,557:4736286,49977670:28417719,45241384,235932
[1,557:4736286,4736286:0,0,0
(1,557:4736286,1710326:0,0,0
k1,557:4736286,1710326:-2302362
)
]
[1,557:4736286,49977670:28417719,45241384,235932
(1,557:4736286,4736286:0,0,0
[1,557:0,4736286:26049576,0,0
(1,557:0,0:26049576,0,0
h1,557:0,0:0,0,0
(1,557:0,0:0,0,0
(1,557:0,0:0,0,0
g1,557:0,0
(1,557:0,0:0,0,52099153
(1,557:0,52099153:0,0,0
g1,557:0,52099153
)
)
g1,557:0,0
)
)
k1,557:26049576,0:26049576
g1,557:26049576,0
)
]
)
[1,557:7104429,49977670:26049576,48201563,235932
[1,557:7104429,2562539:26049576,786432,0
(1,557:7104429,2562539:26049576,786432,0
(1,557:7104429,2562539:26049576,786432,0
(1,557:7104429,2562539:26049576,786432,0
[1,557:7104429,2562539:26049576,786432,0
(1,557:7104429,2326607:26049576,550500,235932
(1,557:7104429,2326607:0,550500,235932
[1,557:7104429,2326607:26049576,550500,235932
(1,557:7104429,2326607:26049576,550500,235932
h1,557:7104429,2326607:0,0,0
x1,557:9689795,2326607
g1,557:9853635,2326607
x1,557:10399539,2326607
g1,557:10563379,2326607
x1,557:10854355,2326607
g1,557:11018195,2326607
x1,557:13892579,2326607
g1,557:14056419,2326607
x1,557:15511963,2326607
g1,557:15675803,2326607
x1,557:16148962,2326607
g1,557:16312802,2326607
x1,557:17805698,2326607
g1,557:17969538,2326607
x1,557:19280258,2326607
r1,557:19280258,2326607:0,786432,235932
k1,557:26217132,2326607:6936874
k1,557:33154005,2326607:6936873
)
]
k1,557:7104429,2326607:-26049576
)
g1,557:7104429,2326607
[1,557:7104429,2326607:26049576,0,0
(1,557:7104429,2326607:26049576,0,0
k1,557:20129217,2326607:13024788
h1,557:20129217,2326607:0,0,0
g1,557:20129217,2326607
k1,557:33154005,2326607:13024788
)
]
g1,557:33154005,2326607
(1,557:33154005,2326607:0,0,0
k1,557:7104429,2326607:-26049576
[1,557:7104429,2326607:26049576,0,0
(1,557:7104429,2326607:26049576,0,0
k1,557:33154005,2326607:26049576
h1,557:33154005,2326607:0,0,0
g1,557:33154005,2326607
g1,557:33154005,2326607
)
]
)
)
]
)
g1,557:33154005,2562539
)
)
]
[1,557:7104429,48011590:26049576,42626580,0
[1,505:7104429,12702278:26049576,7317268,0
[1,505:7104429,12702278:26049576,7317268,0
(1,503:7104429,8519356:26049576,3134346,2806666
h1,486:7104429,8519356:0,0,0
$1,489:7104429,8519356
[1,489:7104429,8519356:9117510,2677981,2350300
(1,489:7104429,9821080:9117510,3979705,1048576
g1,489:7104429,9821080
h1,488:7104429,9821080:0,0,0
[1,488:7104429,9821080:9117510,3979705,1048576
(1,488:7104429,9821080:9117510,3979705,0
g1,488:7104429,9821080
h1,488:7104429,9821080:0,0,0
(1,488:7104429,9821080:9117510,3979705,0
(1,488:7104429,9821080:9117286,3979715,0
(1,488:7104429,9821080:9117286,3979715,0
(1,488:7104429,9821080:0,3979715,0
(1,488:7104429,9821080:0,28488764,0
(1,488:7104429,9821080:65266029,28488764,0
)
k1,488:7104430,9821080:-65266028
)
)
g1,488:16221715,9821080
)
)
)
g1,488:16221939,9821080
g1,488:16221939,9821080
)
[1,488:7104429,9821080:9117510,0,1048576
(1,488:7104429,10673046:9117510,458750,196610
h1,488:7104429,10673046:0,0,0
g1,488:7104429,10673046
[1,488:7104429,10673046:9117510,458750,196610
(1,488:7104429,10673046:9117510,458750,196610
k1,488:9550461,10673046:2446032
h1,488:9550461,10673046:0,0,0
x1,488:10205157,10673046
g1,488:10352613,10673046
r1,488:10352613,10673046:0,655360,196610
g1,488:10352613,10673046
g1,488:10500069,10673046
x1,488:11744589,10673046
g1,488:11892045,10673046
x1,488:13775908,10673046
r1,488:13775908,10673046:0,196610,196610
g1,488:13775908,10673046
k1,488:16221939,10673046:2446031
)
]
g1,488:16221939,10673046
g1,488:16221939,10673046
)
]
]
g1,489:16221939,9821080
g1,489:16221939,9821080
)
]
$1,489:16221939,8519356
k1,489:16346459,8519356:124520
$1,502:16346459,8519356
[1,502:16346459,8519356:16932065,3134346,2806666
(1,496:16346459,7798460:16932065,2413450,0
k1,496:16441979,7798460:95520
h1,492:16441979,7798460:0,0,0
(1,492:16441979,7798460:3217133,2413450,0
(1,492:16441979,7798460:3217137,2413456,0
(1,492:16441979,7798460:3217137,2413456,0
(1,492:16441979,7798460:0,2413456,0
(1,492:16441979,7798460:0,23681434,0
(1,492:16441979,7798460:31567351,23681434,0
)
k1,492:16441978,7798460:-31567352
)
)
g1,492:19659116,7798460
)
)
)
g1,492:19822952,7798460
(1,493:19822952,7798460:3217133,2413450,0
(1,493:19822952,7798460:3217137,2413456,0
(1,493:19822952,7798460:3217137,2413456,0
(1,493:19822952,7798460:0,2413456,0
(1,493:19822952,7798460:0,23681434,0
(1,493:19822952,7798460:31567351,23681434,0
)
k1,493:19822951,7798460:-31567352
)
)
g1,493:23040089,7798460
)
)
)
g1,493:23203925,7798460
(1,494:23203925,7798460:3217133,2413450,0
(1,494:23203925,7798460:3217137,2413456,0
(1,494:23203925,7798460:3217137,2413456,0
(1,494:23203925,7798460:0,2413456,0
(1,494:23203925,7798460:0,23681434,0
(1,494:23203925,7798460:31567351,23681434,0
)
k1,494:23203924,7798460:-31567352
)
)
g1,494:26421062,7798460
)
)
)
g1,494:26584898,7798460
(1,495:26584898,7798460:3217133,2413450,0
(1,495:26584898,7798460:3217137,2413456,0
(1,495:26584898,7798460:3217137,2413456,0
(1,495:26584898,7798460:0,2413456,0
(1,495:26584898,7798460:0,23681434,0
(1,495:26584898,7798460:31567351,23681434,0
)
k1,495:26584897,7798460:-31567352
)
)
g1,495:29802035,7798460
)
)
)
g1,495:29965871,7798460
(1,496:29965871,7798460:3217133,2413450,0
(1,496:29965871,7798460:3217137,2413456,0
(1,496:29965871,7798460:3217137,2413456,0
(1,496:29965871,7798460:0,2413456,0
(1,496:29965871,7798460:0,23681434,0
(1,496:29965871,7798460:31567351,23681434,0
)
k1,496:29965870,7798460:-31567352
)
)
g1,496:33183008,7798460
)
)
)
g1,496:33183004,7798460
k1,496:33278524,7798460:95520
)
(1,502:16346459,10277446:16932065,2413450,1048576
k1,502:16441979,10277446:95520
h1,497:16441979,10277446:0,0,0
[1,497:16441979,10277446:3217133,2413450,1048576
(1,497:16441979,10277446:3217133,2413450,0
g1,497:16441979,10277446
h1,497:16441979,10277446:0,0,0
(1,497:16441979,10277446:3217133,2413450,0
(1,497:16441979,10277446:3217137,2413456,0
(1,497:16441979,10277446:3217137,2413456,0
(1,497:16441979,10277446:0,2413456,0
(1,497:16441979,10277446:0,23681434,0
(1,497:16441979,10277446:31567351,23681434,0
)
k1,497:16441978,10277446:-31567352
)
)
g1,497:19659116,10277446
)
)
)
g1,497:19659112,10277446
g1,497:19659112,10277446
)
[1,497:16441979,10277446:3217133,0,1048576
(1,497:16441979,11129412:3217133,458750,196610
h1,497:16441979,11129412:0,0,0
g1,497:16441979,11129412
[1,497:16441979,11129412:3217133,458750,196610
(1,497:16441979,11129412:3217133,458750,196610
k1,497:16707530,11129412:265551
h1,497:16707530,11129412:0,0,0
x1,497:17395260,11129412
g1,497:17542716,11129412
r1,497:17542716,11129412:0,655360,196610
g1,497:17542716,11129412
g1,497:17690172,11129412
x1,497:19393561,11129412
r1,497:19393561,11129412:0,196610,196610
g1,497:19393561,11129412
k1,497:19659112,11129412:265551
)
]
g1,497:19659112,11129412
g1,497:19659112,11129412
)
]
]
g1,497:19822952,10277446
[1,498:19822952,10277446:3217133,2413450,1048576
(1,498:19822952,10277446:3217133,2413450,0
g1,498:19822952,10277446
h1,498:19822952,10277446:0,0,0
(1,498:19822952,10277446:3217133,2413450,0
(1,498:19822952,10277446:3217137,2413456,0
(1,498:19822952,10277446:3217137,2413456,0
(1,498:19822952,10277446:0,2413456,0
(1,498:19822952,10277446:0,23681434,0
(1,498:19822952,10277446:31567351,23681434,0
)
k1,498:19822951,10277446:-31567352
)
)
g1,498:23040089,10277446
)
)
)
g1,498:23040085,10277446
g1,498:23040085,10277446
)
[1,498:19822952,10277446:3217133,0,1048576
(1,498:19822952,11129412:3217133,458750,196610
h1,498:19822952,11129412:0,0,0
g1,498:19822952,11129412
[1,498:19822952,11129412:3217133,458750,196610
(1,498:19822952,11129412:3217133,458750,196610
k1,498:20448881,11129412:625929
h1,498:20448881,11129412:0,0,0
x1,498:21103577,11129412
g1,498:21251033,11129412
r1,498:21251033,11129412:0,655360,196610
g1,498:21251033,11129412
g1,498:21398489,11129412
x1,498:22414156,11129412
r1,498:22414156,11129412:0,196610,196610
g1,498:22414156,11129412
k1,498:23040085,11129412:625929
)
]
g1,498:23040085,11129412
g1,498:23040085,11129412
)
]
]
g1,498:23203925,10277446
[1,499:23203925,10277446:3217133,2413450,1048576
(1,499:23203925,10277446:3217133,2413450,0
g1,499:23203925,10277446
h1,499:23203925,10277446:0,0,0
(1,499:23203925,10277446:3217133,2413450,0
(1,499:23203925,10277446:3217137,2413456,0
(1,499:23203925,10277446:3217137,2413456,0
(1,499:23203925,10277446:0,2413456,0
(1,499:23203925,10277446:0,23681434,0
(1,499:23203925,10277446:31567351,23681434,0
)
k1,499:23203924,10277446:-31567352
)
)
g1,499:26421062,10277446
)
)
)
g1,499:26421058,10277446
g1,499:26421058,10277446
)
[1,499:23203925,10277446:3217133,0,1048576
(1,499:23203925,11129412:3217133,458750,196610
h1,499:23203925,11129412:0,0,0
g1,499:23203925,11129412
[1,499:23203925,11129412:3217133,458750,196610
(1,499:23203925,11129412:3217133,458750,196610
k1,499:23509580,11129412:305655
h1,499:23509580,11129412:0,0,0
x1,499:24197310,11129412
g1,499:24344766,11129412
r1,499:24344766,11129412:0,655360,196610
g1,499:24344766,11129412
g1,499:24492222,11129412
x1,499:24983543,11129412
x1,499:25704298,11129412
x1,499:26115403,11129412
r1,499:26115403,11129412:0,196610,196610
g1,499:26115403,11129412
k1,499:26421058,11129412:305655
)
]
g1,499:26421058,11129412
g1,499:26421058,11129412
)
]
]
g1,499:26584898,10277446
[1,500:26584898,10277446:3217133,2413450,1048576
(1,500:26584898,10277446:3217133,2413450,0
g1,500:26584898,10277446
h1,500:26584898,10277446:0,0,0
(1,500:26584898,10277446:3217133,2413450,0
(1,500:26584898,10277446:3217137,2413456,0
(1,500:26584898,10277446:3217137,2413456,0
(1,500:26584898,10277446:0,2413456,0
(1,500:26584898,10277446:0,23681434,0
(1,500:26584898,10277446:31567351,23681434,0
)
k1,500:26584897,10277446:-31567352
)
)
g1,500:29802035,10277446
)
)
)
g1,500:29802031,10277446
g1,500:29802031,10277446
)
[1,500:26584898,10277446:3217133,0,1048576
(1,500:26584898,11129412:3217133,458750,196610
h1,500:26584898,11129412:0,0,0
g1,500:26584898,11129412
[1,500:26584898,11129412:3217133,458750,196610
(1,500:26584898,11129412:3217133,458750,196610
k1,500:26907070,11129412:322172
h1,500:26907070,11129412:0,0,0
x1,500:27561766,11129412
g1,500:27709222,11129412
r1,500:27709222,11129412:0,655360,196610
g1,500:27709222,11129412
g1,500:27856678,11129412
x1,500:28347999,11129412
x1,500:29068754,11129412
x1,500:29479859,11129412
r1,500:29479859,11129412:0,196610,196610
g1,500:29479859,11129412
k1,500:29802031,11129412:322172
)
]
g1,500:29802031,11129412
g1,500:29802031,11129412
)
]
]
g1,500:29965871,10277446
[1,501:29965871,10277446:3217133,2413450,1048576
(1,501:29965871,10277446:3217133,2413450,0
g1,501:29965871,10277446
h1,501:29965871,10277446:0,0,0
(1,501:29965871,10277446:3217133,2413450,0
(1,501:29965871,10277446:3217137,2413456,0
(1,501:29965871,10277446:3217137,2413456,0
(1,501:29965871,10277446:0,2413456,0
(1,501:29965871,10277446:0,23681434,0
(1,501:29965871,10277446:31567351,23681434,0
)
k1,501:29965870,10277446:-31567352
)
)
g1,501:33183008,10277446
)
)
)
g1,501:33183004,10277446
g1,501:33183004,10277446
)
[1,501:29965871,10277446:3217133,0,1048576
(1,501:29965871,11129412:3217133,458750,196610
h1,501:29965871,11129412:0,0,0
g1,501:29965871,11129412
[1,501:29965871,11129412:3217133,458750,196610
(1,501:29965871,11129412:3217133,458750,196610
k1,501:30320778,11129412:354907
h1,501:30320778,11129412:0,0,0
x1,501:30910005,11129412
g1,501:31057461,11129412
r1,501:31057461,11129412:0,655360,196610
g1,501:31057461,11129412
g1,501:31204917,11129412
x1,501:31696238,11129412
x1,501:32416993,11129412
x1,501:32828098,11129412
r1,501:32828098,11129412:0,196610,196610
g1,501:32828098,11129412
k1,501:33183004,11129412:354906
)
]
g1,501:33183004,11129412
g1,501:33183004,11129412
)
]
]
g1,502:33183004,10277446
k1,502:33278524,10277446:95520
)
]
$1,502:33278524,8519356
k1,503:33278524,8519356:0
k1,503:33278524,8519356:0
)
(1,503:7104429,12486007:26049576,504625,216271
h1,503:7104429,12486007:0,0,0
g1,503:7104429,12486007
[1,503:7104429,12486007:26049576,504625,216271
(1,503:7104429,12486007:26049576,504625,216271
k1,503:12693575,12486007:5589146
h1,503:12693575,12486007:0,0,0
x1,503:14404702,12486007
g1,503:14568542,12486007
x1,503:15078405,12486007
g1,503:15281565,12486007
r1,503:15281565,12486007:0,720896,216271
g1,503:15281565,12486007
x1,503:16883252,12486007
g1,503:17047092,12486007
x1,503:18175611,12486007
g1,503:18339451,12486007
x1,503:20050561,12486007
g1,503:20214401,12486007
x1,503:20687569,12486007
x1,503:21027049,12486007
x1,503:21500872,12486007
g1,503:21704032,12486007
x1,503:22504871,12486007
g1,503:22668711,12486007
x1,503:24670822,12486007
g1,503:24834662,12486007
x1,503:25380574,12486007
g1,503:25544414,12486007
x1,503:27564860,12486007
r1,503:27564860,12486007:0,216271,216271
g1,503:27564860,12486007
k1,503:33154005,12486007:5589145
)
]
g1,503:33154005,12486007
g1,503:33154005,12486007
)
]
]
[1,537:7104429,18039809:26049576,4404014,0
[1,537:7104429,18039809:26049576,4404014,0
(1,535:7104429,14936682:26049576,1300887,1005975
k1,535:9536073,14936682:2431644
h1,528:9536073,14936682:0,0,0
(1,534:9536073,14936682:21186288,1300887,1005975
$1,534:9536073,14936682
[1,534:9536073,14936682:21186288,1300887,1005975
(1,530:9536073,14225615:21186288,458750,196610
g1,530:9536073,14225615
(1,530:9536073,14225615:2981732,458750,196610
r1,530:9536073,14225615:0,655360,196610
g1,530:9929289,14225615
g1,530:9929290,14225615
x1,530:11141956,14225615
g1,530:11289412,14225615
x1,530:11682230,14225615
k1,530:12124589,14225615:442359
g1,530:12517805,14225615
)
g1,530:12517805,14225615
(1,530:12517805,14225615:2457402,458750,196610
g1,530:12911021,14225615
k1,530:12976495,14225615:65474
g1,530:12976496,14225615
x1,530:14516518,14225615
k1,530:14581991,14225615:65473
g1,530:14975207,14225615
)
g1,530:14975207,14225615
(1,530:14975207,14225615:2752314,458750,196610
g1,530:15368423,14225615
k1,530:15647117,14225615:278694
g1,530:15647118,14225615
x1,530:17055611,14225615
k1,530:17334305,14225615:278694
g1,530:17727521,14225615
)
g1,530:17727521,14225615
(1,530:17727521,14225615:2640902,458750,196610
g1,530:18120737,14225615
k1,530:18186215,14225615:65478
g1,530:18186216,14225615
x1,530:19726230,14225615
k1,530:19791707,14225615:65477
g1,530:20184923,14225615
r1,530:20211137,14225615:26214,655360,196610
g1,530:20342209,14225615
r1,530:20368423,14225615:26214,655360,196610
)
g1,530:20368423,14225615
(1,530:20368423,14225615:2981732,458750,196610
g1,530:20761639,14225615
g1,530:20761640,14225615
x1,530:21351464,14225615
x1,530:22029163,14225615
g1,530:22176619,14225615
x1,530:22569437,14225615
k1,530:22956939,14225615:387502
g1,530:23350155,14225615
)
g1,530:23350155,14225615
(1,530:23350155,14225615:2457402,458750,196610
g1,530:23743371,14225615
k1,530:23808845,14225615:65474
g1,530:23808846,14225615
x1,530:25348868,14225615
k1,530:25414341,14225615:65473
g1,530:25807557,14225615
)
g1,530:25807557,14225615
(1,530:25807557,14225615:2457402,458750,196610
g1,530:26200773,14225615
k1,530:26332011,14225615:131238
g1,530:26332012,14225615
x1,530:27740505,14225615
k1,530:27871743,14225615:131238
g1,530:28264959,14225615
)
g1,530:28264959,14225615
(1,530:28264959,14225615:2457402,458750,196610
g1,530:28658175,14225615
k1,530:28723653,14225615:65478
g1,530:28723654,14225615
x1,530:30263668,14225615
k1,530:30329145,14225615:65477
g1,530:30722361,14225615
)
g1,530:30722361,14225615
)
(1,532:9536073,14959617:21186288,458750,196610
g1,531:9536073,14959617
(1,531:9536073,14959617:2981732,458750,196610
r1,531:9536073,14959617:0,655360,196610
g1,531:9929289,14959617
g1,531:9929290,14959617
x1,531:10683071,14959617
g1,531:10830527,14959617
x1,531:10994492,14959617
g1,531:11141948,14959617
x1,531:11895729,14959617
k1,531:12124589,14959617:228860
g1,531:12517805,14959617
)
g1,531:12517805,14959617
(1,531:12517805,14959617:2457402,458750,196610
g1,531:12911021,14959617
g1,531:12911021,14959617
g1,531:12911022,14959617
x1,531:13943214,14959617
g1,531:14090670,14959617
x1,531:14581991,14959617
g1,531:14581991,14959617
g1,531:14975207,14959617
)
g1,531:14975207,14959617
(1,531:14975207,14959617:2752314,458750,196610
g1,531:15368423,14959617
g1,531:15368423,14959617
g1,531:15368424,14959617
x1,531:16695528,14959617
g1,531:16842984,14959617
x1,531:17334305,14959617
g1,531:17334305,14959617
g1,531:17727521,14959617
)
g1,531:17727521,14959617
(1,531:17727521,14959617:2640902,458750,196610
g1,531:18120737,14959617
g1,531:18120737,14959617
g1,531:18120738,14959617
x1,531:19152930,14959617
g1,531:19300386,14959617
x1,531:19791707,14959617
g1,531:19791707,14959617
g1,531:20184923,14959617
r1,531:20211137,14959617:26214,655360,196610
g1,531:20342209,14959617
r1,531:20368423,14959617:26214,655360,196610
)
g1,531:20368423,14959617
(1,531:20368423,14959617:2981732,458750,196610
g1,531:20761639,14959617
g1,531:20761640,14959617
x1,531:21515421,14959617
g1,531:21662877,14959617
x1,531:21826842,14959617
g1,531:21974298,14959617
x1,531:22728079,14959617
k1,531:22956939,14959617:228860
g1,531:23350155,14959617
)
g1,531:23350155,14959617
(1,531:23350155,14959617:2457402,458750,196610
g1,531:23743371,14959617
g1,531:23743371,14959617
g1,531:23743372,14959617
x1,531:24775564,14959617
g1,531:24923020,14959617
x1,531:25414341,14959617
g1,531:25414341,14959617
g1,531:25807557,14959617
)
g1,531:25807557,14959617
(1,531:25807557,14959617:2457402,458750,196610
g1,531:26200773,14959617
g1,531:26200773,14959617
g1,531:26200774,14959617
x1,531:27232966,14959617
g1,531:27380422,14959617
x1,531:27871743,14959617
g1,531:27871743,14959617
g1,531:28264959,14959617
)
g1,531:28264959,14959617
(1,532:28264959,14959617:2457402,458750,196610
g1,531:28658175,14959617
g1,531:28658175,14959617
g1,531:28658176,14959617
x1,531:29690368,14959617
g1,531:29837824,14959617
x1,531:30329145,14959617
g1,532:30329145,14959617
g1,532:30722361,14959617
)
g1,532:30722361,14959617
)
(1,533:9536073,15614977:21186288,458750,196610
g1,532:9536073,15614977
(1,532:9536073,15614977:2981732,458750,196610
r1,532:9536073,15614977:0,655360,196610
g1,532:9929289,15614977
g1,532:9929290,15614977
x1,532:10911931,15614977
g1,532:11059387,15614977
x1,532:11223352,15614977
g1,532:11370808,15614977
x1,532:12124589,15614977
g1,532:12124589,15614977
g1,532:12517805,15614977
)
g1,532:12517805,15614977
(1,532:12517805,15614977:2457402,458750,196610
g1,532:12911021,15614977
g1,532:12911021,15614977
g1,532:12911022,15614977
x1,532:13943214,15614977
g1,532:14090670,15614977
x1,532:14581991,15614977
g1,532:14581991,15614977
g1,532:14975207,15614977
)
g1,532:14975207,15614977
(1,532:14975207,15614977:2752314,458750,196610
g1,532:15368423,15614977
g1,532:15368423,15614977
g1,532:15368424,15614977
x1,532:16695528,15614977
g1,532:16842984,15614977
x1,532:17334305,15614977
g1,532:17334305,15614977
g1,532:17727521,15614977
)
g1,532:17727521,15614977
(1,532:17727521,15614977:2640902,458750,196610
g1,532:18120737,15614977
g1,532:18120737,15614977
g1,532:18120738,15614977
x1,532:19152930,15614977
g1,532:19300386,15614977
x1,532:19791707,15614977
g1,532:19791707,15614977
g1,532:20184923,15614977
r1,532:20211137,15614977:26214,655360,196610
g1,532:20342209,15614977
r1,532:20368423,15614977:26214,655360,196610
)
g1,532:20368423,15614977
(1,532:20368423,15614977:2981732,458750,196610
g1,532:20761639,15614977
g1,532:20761640,15614977
x1,532:21744281,15614977
g1,532:21891737,15614977
x1,532:22055702,15614977
g1,532:22203158,15614977
x1,532:22956939,15614977
g1,532:22956939,15614977
g1,532:23350155,15614977
)
g1,532:23350155,15614977
(1,532:23350155,15614977:2457402,458750,196610
g1,532:23743371,15614977
g1,532:23743371,15614977
g1,532:23743372,15614977
x1,532:24775564,15614977
g1,532:24923020,15614977
x1,532:25414341,15614977
g1,532:25414341,15614977
g1,532:25807557,15614977
)
g1,532:25807557,15614977
(1,532:25807557,15614977:2457402,458750,196610
g1,532:26200773,15614977
g1,532:26200773,15614977
g1,532:26200774,15614977
x1,532:27232966,15614977
g1,532:27380422,15614977
x1,532:27871743,15614977
g1,532:27871743,15614977
g1,532:28264959,15614977
)
g1,532:28264959,15614977
(1,533:28264959,15614977:2457402,458750,196610
g1,532:28658175,15614977
g1,532:28658175,15614977
g1,532:28658176,15614977
x1,532:29690368,15614977
g1,532:29837824,15614977
x1,532:30329145,15614977
g1,533:30329145,15614977
g1,533:30722361,15614977
)
g1,533:30722361,15614977
)
]
$1,534:30722361,14936682
)
g1,535:30722361,14936682
k1,535:33154005,14936682:2431644
)
(1,535:7104429,17823538:26049576,1225521,216271
h1,535:7104429,17823538:0,0,0
g1,535:7104429,17823538
[1,535:7104429,17823538:26049576,1225521,216271
(1,535:7104429,17102642:26049576,504625,141880
h1,535:7104429,17102642:0,0,0
x1,535:7504853,17102642
x1,535:8544243,17102642
k1,535:8709038,17102642:164795
x1,535:9218901,17102642
k1,535:9423970,17102642:205069
r1,535:9423970,17102642:0,646505,141880
k1,535:9423970,17102642:0
x1,535:12445170,17102642
k1,535:12609965,17102642:164795
x1,535:15631148,17102642
k1,535:15795942,17102642:164794
x1,535:19146096,17102642
k1,535:19310891,17102642:164795
x1,535:22132849,17102642
k1,535:22338873,17102642:206024
x1,535:23139721,17102642
k1,535:23304516,17102642:164795
x1,535:24577868,17102642
k1,535:24742662,17102642:164794
x1,535:26744765,17102642
k1,535:26909560,17102642:164795
x1,535:27710399,17102642
k1,535:27875194,17102642:164795
x1,535:30713529,17102642
k1,535:30878323,17102642:164794
x1,535:31424235,17102642
k1,535:31589030,17102642:164795
x1,535:33154005,17102642
k1,535:33154005,17102642:0
)
(1,535:7104429,17823538:26049576,446948,216271
x1,535:9398154,17823538
g1,535:9561994,17823538
x1,535:11528039,17823538
g1,535:11691879,17823538
x1,535:12201742,17823538
g1,535:12365582,17823538
x1,535:13166421,17823538
g1,535:13330261,17823538
x1,535:14349980,17823538
g1,535:14513820,17823538
x1,535:16205939,17823538
r1,535:16205939,17823538:0,216271,216271
k1,535:33154005,17823538:16948066
g1,535:33154005,17823538
)
]
g1,535:33154005,17823538
g1,535:33154005,17823538
)
]
]
[1,553:7104429,27024057:26049576,8050731,0
[1,553:7104429,27024057:26049576,8050731,0
(1,551:7104429,22113956:26049576,3140630,2812949
k1,551:8029289,22113956:924860
h1,543:8029289,22113956:0,0,0
(1,550:8029289,22113956:24199856,3140630,2812949
$1,550:8029289,22113956
[1,550:8029289,22113956:24199856,3140630,2812949
(1,547:8029289,21317692:24199856,2344366,216271
g1,544:8029289,21317692
(1,547:8029289,21317692:24199856,2344366,216271
r1,544:8029289,21317692:0,720896,216271
g1,544:8422505,21317692
g1,544:8422505,21317692
g1,544:8422506,21317692
(1,544:8422506,21317692:7764164,2344366,0
(1,544:8422506,21317692:7764182,2344258,0
(1,544:8422506,21317692:7764182,2344258,0
(1,544:8422506,21317692:0,2344258,0
(1,544:8422506,21317692:0,24668160,0
(1,544:8422506,21317692:81700946,24668160,0
)
k1,544:8422508,21317692:-81700944
)
)
g1,544:16186688,21317692
)
)
)
g1,544:16350510,21317692
(1,545:16350510,21317692:7764164,2344366,0
(1,545:16350510,21317692:7764182,2344258,0
(1,545:16350510,21317692:7764182,2344258,0
(1,545:16350510,21317692:0,2344258,0
(1,545:16350510,21317692:0,24668160,0
(1,545:16350510,21317692:81700946,24668160,0
)
k1,545:16350512,21317692:-81700944
)
)
g1,545:24114692,21317692
)
)
)
g1,545:24278514,21317692
(1,546:24278514,21317692:7764164,2344366,0
(1,546:24278514,21317692:7764182,2344258,0
(1,546:24278514,21317692:7764182,2344258,0
(1,546:24278514,21317692:0,2344258,0
(1,546:24278514,21317692:0,24668160,0
(1,546:24278514,21317692:81700946,24668160,0
)
k1,546:24278516,21317692:-81700944
)
)
g1,546:32042696,21317692
)
)
)
g1,547:32042678,21317692
g1,547:32229145,21317692
)
g1,547:32229145,21317692
)
(1,550:8029289,23878329:24199856,2344366,1048576
g1,547:8029289,23878329
(1,550:8029289,23878329:24199856,2344366,1048576
r1,547:8029289,23878329:0,720896,216271
g1,547:8422505,23878329
g1,547:8422505,23878329
g1,547:8422506,23878329
[1,547:8422506,23878329:7764164,2344366,1048576
(1,547:8422506,23878329:7764164,2344366,0
g1,547:8422506,23878329
h1,547:8422506,23878329:0,0,0
(1,547:8422506,23878329:7764164,2344366,0
(1,547:8422506,23878329:7764182,2344258,0
(1,547:8422506,23878329:7764182,2344258,0
(1,547:8422506,23878329:0,2344258,0
(1,547:8422506,23878329:0,24668160,0
(1,547:8422506,23878329:81700946,24668160,0
)
k1,547:8422508,23878329:-81700944
)
)
g1,547:16186688,23878329
)
)
)
g1,547:16186670,23878329
g1,547:16186670,23878329
)
[1,547:8422506,23878329:7764164,0,1048576
(1,547:8422506,24730295:7764164,458750,196610
h1,547:8422506,24730295:0,0,0
g1,547:8422506,24730295
[1,547:8422506,24730295:7764164,458750,196610
(1,547:8422506,24730295:7764164,458750,196610
k1,547:11977240,24730295:3554734
h1,547:11977240,24730295:0,0,0
x1,547:12631936,24730295
r1,547:12631936,24730295:0,655360,196610
g1,547:12631936,24730295
r1,547:12631936,24730295:0,196610,196610
g1,547:12631936,24730295
k1,547:16186670,24730295:3554734
)
]
g1,547:16186670,24730295
g1,547:16186670,24730295
)
]
]
g1,547:16350510,23878329
[1,548:16350510,23878329:7764164,2344366,1048576
(1,548:16350510,23878329:7764164,2344366,0
g1,548:16350510,23878329
h1,548:16350510,23878329:0,0,0
(1,548:16350510,23878329:7764164,2344366,0
(1,548:16350510,23878329:7764182,2344258,0
(1,548:16350510,23878329:7764182,2344258,0
(1,548:16350510,23878329:0,2344258,0
(1,548:16350510,23878329:0,24668160,0
(1,548:16350510,23878329:81700946,24668160,0
)
k1,548:16350512,23878329:-81700944
)
)
g1,548:24114692,23878329
)
)
)
g1,548:24114674,23878329
g1,548:24114674,23878329
)
[1,548:16350510,23878329:7764164,0,1048576
(1,548:16350510,24730295:7764164,458750,196610
h1,548:16350510,24730295:0,0,0
g1,548:16350510,24730295
[1,548:16350510,24730295:7764164,458750,196610
(1,548:16350510,24730295:7764164,458750,196610
k1,548:19888727,24730295:3538217
h1,548:19888727,24730295:0,0,0
x1,548:20576457,24730295
r1,548:20576457,24730295:0,655360,196610
g1,548:20576457,24730295
r1,548:20576457,24730295:0,196610,196610
g1,548:20576457,24730295
k1,548:24114674,24730295:3538217
)
]
g1,548:24114674,24730295
g1,548:24114674,24730295
)
]
]
g1,548:24278514,23878329
[1,549:24278514,23878329:7764164,2344366,1048576
(1,549:24278514,23878329:7764164,2344366,0
g1,549:24278514,23878329
h1,549:24278514,23878329:0,0,0
(1,549:24278514,23878329:7764164,2344366,0
(1,549:24278514,23878329:7764182,2344258,0
(1,549:24278514,23878329:7764182,2344258,0
(1,549:24278514,23878329:0,2344258,0
(1,549:24278514,23878329:0,24668160,0
(1,549:24278514,23878329:81700946,24668160,0
)
k1,549:24278516,23878329:-81700944
)
)
g1,549:32042696,23878329
)
)
)
g1,549:32042678,23878329
g1,549:32042678,23878329
)
[1,549:24278514,23878329:7764164,0,1048576
(1,549:24278514,24730295:7764164,458750,196610
h1,549:24278514,24730295:0,0,0
g1,549:24278514,24730295
[1,549:24278514,24730295:7764164,458750,196610
(1,549:24278514,24730295:7764164,458750,196610
k1,549:27833248,24730295:3554734
h1,549:27833248,24730295:0,0,0
x1,549:28487944,24730295
r1,549:28487944,24730295:0,655360,196610
g1,549:28487944,24730295
r1,549:28487944,24730295:0,196610,196610
g1,549:28487944,24730295
k1,549:32042678,24730295:3554734
)
]
g1,549:32042678,24730295
g1,549:32042678,24730295
)
]
]
g1,550:32042678,23878329
g1,550:32229145,23878329
)
g1,550:32229145,23878329
)
]
$1,550:32229145,22113956
)
g1,551:32229145,22113956
k1,551:33154005,22113956:924860
)
(1,551:7104429,26807786:26049576,1225521,216271
h1,551:7104429,26807786:0,0,0
g1,551:7104429,26807786
[1,551:7104429,26807786:26049576,1225521,216271
(1,551:7104429,26086890:26049576,504625,141880
h1,551:7104429,26086890:0,0,0
x1,551:8815556,26086890
k1,551:9033534,26086890:217978
x1,551:9543397,26086890
k1,551:9854833,26086890:311436
r1,551:9854833,26086890:0,646505,141880
k1,551:9854833,26086890:0
x1,551:11238271,26086890
x1,551:12221303,26086890
k1,551:12439280,26086890:217977
x1,551:14004255,26086890
k1,551:14222233,26086890:217978
x1,551:14513209,26086890
x1,551:14824505,26086890
x1,551:17083502,26086890
k1,551:17449076,26086890:365574
x1,551:18176516,26086890
k1,551:18394494,26086890:217978
x1,551:21050638,26086890
k1,551:21268615,26086890:217977
x1,551:23289061,26086890
k1,551:23654635,26086890:365574
x1,551:24418779,26086890
k1,551:24636757,26086890:217978
x1,551:26238444,26086890
k1,551:26456422,26086890:217978
x1,551:27584941,26086890
k1,551:27802918,26086890:217977
x1,551:29514028,26086890
k1,551:29732006,26086890:217978
x1,551:31734763,26086890
k1,551:31952741,26086890:217978
x1,551:33154005,26086890
k1,551:33154005,26086890:0
)
(1,551:7104429,26807786:26049576,446948,216271
x1,551:8943355,26807786
g1,551:9146515,26807786
x1,551:9873955,26807786
g1,551:10037795,26807786
x1,551:11639482,26807786
g1,551:11803322,26807786
x1,551:12931841,26807786
g1,551:13095681,26807786
x1,551:14806791,26807786
g1,551:14970631,26807786
x1,551:16135845,26807786
g1,551:16299685,26807786
x1,551:17500949,26807786
x1,551:19339875,26807786
g1,551:19543035,26807786
x1,551:22782467,26807786
g1,551:22946307,26807786
x1,551:23856577,26807786
g1,551:24020417,26807786
x1,551:26222391,26807786
r1,551:26222391,26807786:0,216271,216271
k1,551:33154005,26807786:6931614
g1,551:33154005,26807786
)
]
g1,551:33154005,26807786
g1,551:33154005,26807786
)
]
]
(1,483:7104429,29137222:26049576,446948,141880
x1,483:7941964,29137222
k1,481:8130525,29137222:188561
x1,481:9113547,29137222
k1,481:9302108,29137222:188561
x1,481:9811971,29137222
x1,481:10123267,29137222
x1,481:10659347,29137222
k1,481:10847907,29137222:188560
x1,481:11794243,29137222
x1,481:12158619,29137222
x1,481:13287138,29137222
k1,481:13475699,29137222:188561
x1,481:14021603,29137222
x1,481:14385969,29137222
x1,481:15914895,29137222
k1,481:16103456,29137222:188561
x1,481:17851287,29137222
k1,481:18039848,29137222:188561
x1,481:18658504,29137222
x1,481:18973080,29137222
x1,481:19254232,29137222
k1,481:19442793,29137222:188561
x1,481:19733769,29137222
k1,481:19922329,29137222:188560
x1,481:20687120,29137222
x1,481:21651799,29137222
k1,481:21846540,29137222:194741
x1,481:22611331,29137222
x1,481:23776536,29137222
k1,481:23965097,29137222:188561
x1,481:24984823,29137222
x1,481:25167006,29137222
x1,481:26514412,29137222
k1,481:26702973,29137222:188561
x1,481:27467117,29137222
k1,481:27655677,29137222:188560
x1,481:28784196,29137222
x1,481:28966379,29137222
x1,481:30695857,29137222
k1,481:30890598,29137222:194741
x1,481:32346788,29137222
k1,481:32535349,29137222:188561
x1,481:33154005,29137222
k1,481:33154005,29137222:0
)
(1,483:7104429,29858118:26049576,446948,141880
x1,483:7905268,29858118
x1,483:9070491,29858118
x1,483:9980779,29858118
k1,481:10154216,29858118:173437
x1,481:11027808,29858118
x1,481:11865343,29858118
k1,481:12038780,29858118:173437
x1,481:12912364,29858118
k1,481:13085801,29858118:173437
x1,481:14105527,29858118
x1,481:14469893,29858118
x1,481:15270732,29858118
k1,481:15444169,29858118:173437
x1,481:15954032,29858118
x1,481:16718167,29858118
k1,481:16891604,29858118:173437
x1,481:17911330,29858118
x1,481:18894352,29858118
k1,481:19067789,29858118:173437
x1,481:19613701,29858118
k1,481:19787138,29858118:173437
x1,481:20806864,29858118
x1,481:21171230,29858118
x1,481:21972069,29858118
k1,481:22145506,29858118:173437
x1,481:22764162,29858118
x1,481:23237321,29858118
x1,481:24329136,29858118
k1,481:24502573,29858118:173437
x1,481:24975732,29858118
x1,481:26031499,29858118
k1,481:26204936,29858118:173437
x1,481:27370150,29858118
k1,481:27543587,29858118:173437
x1,481:28490561,29858118
x1,481:28672744,29858118
x1,481:29364135,29858118
k1,481:29537572,29858118:173437
x1,481:31012107,29858118
k1,481:31187943,29858118:175836
x1,481:32316462,29858118
x1,481:33154005,29858118
k1,481:33154005,29858118:0
)
(1,483:7104429,30579014:26049576,451540,141880
x1,483:7468795,30579014
k1,481:7676213,30579014:207418
x1,481:8840781,30579014
k1,481:9048199,30579014:207418
x1,481:9558062,30579014
k1,481:9765480,30579014:207418
x1,481:10056456,30579014
x1,481:10374312,30579014
x1,481:11648310,30579014
k1,481:11855728,30579014:207418
x1,481:12365591,30579014
x1,481:13129726,30579014
x1,481:13893861,30579014
k1,481:14101279,30579014:207418
x1,481:14902118,30579014
k1,481:15109536,30579014:207418
x1,481:16747918,30579014
k1,481:16955336,30579014:207418
x1,481:17975062,30579014
x1,481:18157245,30579014
x1,481:19668491,30579014
k1,481:20002385,30579014:333894
x1,481:21604065,30579014
k1,482:21811483,30579014:207418
x1,482:22466843,30579014
k1,482:22674261,30579014:207418
x1,482:23329612,30579014
x1,482:23650739,30579014
k1,482:23858157,30579014:207418
x1,482:25132173,30579014
x1,482:25496539,30579014
x1,482:25969698,30579014
x1,482:26334064,30579014
x1,482:26645360,30579014
x1,482:26926512,30579014
k1,482:27133930,30579014:207418
x1,482:28080266,30579014
x1,482:28444642,30579014
x1,482:29972930,30579014
k1,482:30180348,30579014:207418
x1,482:31272163,30579014
x1,482:32618907,30579014
k1,482:32826325,30579014:207418
x1,482:33154005,30579014
k1,482:33154005,30579014:0
)
(1,483:7104429,31299910:26049576,446948,141880
x1,483:7759789,31299910
k1,482:7950568,31299910:190779
x1,482:9006335,31299910
k1,482:9197114,31299910:190779
x1,482:9524794,31299910
x1,482:10021553,31299910
x1,482:11405000,31299910
k1,482:11595780,31299910:190780
x1,482:12105643,31299910
k1,482:12296422,31299910:190779
x1,482:12696846,31299910
x1,482:12935397,31299910
x1,482:13736236,31299910
k1,482:13927015,31299910:190779
x1,482:14254695,31299910
x1,482:14418535,31299910
k1,482:14616049,31299910:197514
x1,482:15416888,31299910
k1,482:15607667,31299910:190779
x1,482:16481259,31299910
x1,482:18010203,31299910
k1,482:18200982,31299910:190779
x1,482:18819638,31299910
x1,482:19365550,31299910
x1,482:19656526,31299910
x1,482:19974382,31299910
x1,482:20262085,31299910
x1,482:21281811,31299910
k1,482:21472591,31299910:190780
x1,482:22164637,31299910
x1,482:23038229,31299910
x1,482:23356085,31299910
x1,482:23892165,31299910
k1,482:24082944,31299910:190779
x1,482:24883783,31299910
k1,482:25074562,31299910:190779
x1,482:25583770,31299910
x1,482:25948136,31299910
x1,482:26239112,31299910
x1,482:26931158,31299910
x1,482:27623204,31299910
k1,482:27813983,31299910:190779
x1,482:28359895,31299910
k1,482:28550675,31299910:190780
x1,482:29351514,31299910
k1,482:29542293,31299910:190779
x1,482:30160949,31299910
x1,482:31361548,31299910
k1,482:31552327,31299910:190779
x1,482:33154005,31299910
k1,482:33154005,31299910:0
)
(1,483:7104429,32020806:26049576,446948,141880
x1,483:7723085,32020806
x1,483:8450525,32020806
x1,483:10016173,32020806
x1,483:10853716,32020806
g1,482:11017556,32020806
x1,482:11527419,32020806
g1,482:11691259,32020806
x1,482:12492098,32020806
g1,482:12655938,32020806
x1,482:13675664,32020806
x1,482:13857847,32020806
x1,482:15205253,32020806
g1,482:15369093,32020806
x1,482:16588700,32020806
k1,483:33154005,32020806:16565305
g1,483:33154005,32020806
)
(1,510:7104429,33134918:26049576,451540,141880
x1,510:8815557,33134918
k1,508:9010251,33134918:194694
x1,508:10612586,33134918
k1,508:10807280,33134918:194694
x1,508:13466046,33134918
k1,508:14121406,33134918:655360
x1,508:14667318,33134918
k1,509:14862012,33134918:194694
x1,509:15662851,33134918
k1,509:15857545,33134918:194694
x1,509:17277040,33134918
k1,509:17471734,33134918:194694
x1,509:19109462,33134918
k1,509:19304156,33134918:194694
x1,509:22088108,33134918
k1,509:22290516,33134918:202408
x1,509:23746715,33134918
k1,509:23941409,33134918:194694
x1,509:25470335,33134918
k1,509:25665029,33134918:194694
x1,509:26574661,33134918
k1,509:26769355,33134918:194694
x1,509:27388011,33134918
k1,509:27582705,33134918:194694
x1,509:29766991,33134918
k1,509:29961685,33134918:194694
x1,509:30471548,33134918
k1,509:30666242,33134918:194694
x1,509:32158472,33134918
k1,509:32353166,33134918:194694
x1,509:33154005,33134918
k1,509:33154005,33134918:0
)
(1,510:7104429,33855814:26049576,446948,141880
x1,510:8560628,33855814
k1,509:8802890,33855814:242262
x1,509:10768952,33855814
k1,509:11011213,33855814:242261
x1,509:11557125,33855814
k1,509:11799387,33855814:242262
x1,509:12600226,33855814
k1,509:12842487,33855814:242261
x1,509:13352350,33855814
x1,509:13653821,33855814
x1,509:14699109,33855814
k1,509:14941371,33855814:242262
x1,509:16397570,33855814
k1,509:16639832,33855814:242262
x1,509:18769734,33855814
k1,509:19031600,33855814:261866
x1,509:20633287,33855814
k1,509:20875549,33855814:242262
x1,509:21749141,33855814
x1,509:23122764,33855814
k1,509:23365025,33855814:242261
x1,509:25075497,33855814
k1,509:25317759,33855814:242262
x1,509:27720932,33855814
k1,509:27963194,33855814:242262
x1,509:28473057,33855814
k1,509:28715318,33855814:242261
x1,509:30061406,33855814
k1,509:30303668,33855814:242262
x1,509:31868643,33855814
k1,509:32110904,33855814:242261
x1,509:32620767,33855814
k1,509:32863029,33855814:242262
x1,509:33154005,33855814
k1,509:33154005,33855814:0
)
(1,510:7104429,34576710:26049576,446948,141880
x1,510:9160268,34576710
k1,509:9520589,34576710:360321
x1,509:9921013,34576710
x1,509:10960403,34576710
k1,509:11176630,34576710:216227
x1,509:11504310,34576710
k1,509:11720536,34576710:216226
x1,509:12484680,34576710
k1,509:12700907,34576710:216227
x1,509:13647243,34576710
k1,509:13863470,34576710:216227
x1,509:14590910,34576710
k1,509:14807137,34576710:216227
x1,509:15717425,34576710
x1,509:16174209,34576710
k1,509:16390436,34576710:216227
x1,509:17373458,34576710
k1,509:17589685,34576710:216227
x1,509:19701235,34576710
k1,509:19917462,34576710:216227
x1,509:21373661,34576710
k1,509:21589888,34576710:216227
x1,509:22863886,34576710
k1,509:23080113,34576710:216227
x1,509:25483286,34576710
k1,509:25699513,34576710:216227
x1,509:26209376,34576710
k1,509:26425602,34576710:216226
x1,509:27226441,34576710
k1,509:27442668,34576710:216227
x1,509:27952531,34576710
x1,509:28254002,34576710
x1,509:29299290,34576710
k1,509:29515517,34576710:216227
x1,509:30971716,34576710
k1,509:31187943,34576710:216227
x1,509:33154005,34576710
k1,509:33154005,34576710:0
)
(1,510:7104429,35297606:26049576,446948,141880
x1,510:9470261,35297606
g1,509:9634101,35297606
x1,509:10980852,35297606
g1,509:11144692,35297606
x1,509:13327667,35297606
g1,509:13491507,35297606
x1,509:14947706,35297606
g1,509:15111546,35297606
x1,509:16494993,35297606
g1,509:16658833,35297606
x1,509:17168696,35297606
g1,509:17332536,35297606
x1,509:19425079,35297606
k1,510:33154005,35297606:13728926
g1,510:33154005,35297606
)
(1,514:7104429,36411718:26049576,451540,141880
x1,514:9434213,36411718
k1,512:9650942,36411718:216729
x1,512:10196854,36411718
k1,512:10413584,36411718:216730
x1,512:11214424,36411718
x1,512:12415688,36411718
k1,512:13071048,36411718:655360
x1,512:13689704,36411718
k1,513:13071048,36411718:-52425
x1,513:13928255,36411718
k1,513:14144984,36411718:216729
x1,513:14435960,36411718
x1,513:14753816,36411718
x1,513:15554655,36411718
x1,513:16355494,36411718
k1,513:16572224,36411718:216730
x1,513:17373063,36411718
k1,513:17589793,36411718:216730
x1,513:18208449,36411718
x1,513:18972593,36411718
x1,513:20901296,36411718
k1,513:21118025,36411718:216729
x1,513:21663937,36411718
k1,513:21880666,36411718:216729
x1,513:22718210,36411718
x1,513:24028913,36411718
k1,513:24245643,36411718:216730
x1,513:25410857,36411718
k1,513:25627586,36411718:216729
x1,513:26136794,36411718
x1,513:27483537,36411718
k1,513:27700267,36411718:216730
x1,513:28210130,36411718
k1,513:28426859,36411718:216729
x1,513:29227698,36411718
k1,513:29444428,36411718:216730
x1,513:30609651,36411718
x1,513:31446539,36411718
k1,513:31663268,36411718:216729
x1,513:32209180,36411718
k1,513:32425910,36411718:216730
x1,513:32935773,36411718
x1,513:33154005,36411718
k1,514:33154005,36411718:0
)
(1,514:7104429,37132614:26049576,446948,141880
x1,514:7941972,37132614
k1,513:8129439,37132614:187467
x1,513:8821485,37132614
x1,513:10149885,37132614
k1,513:10423926,37132614:274041
x1,513:11152022,37132614
k1,513:11339489,37132614:187467
x1,513:12104280,37132614
x1,513:13851455,37132614
k1,513:14038922,37132614:187467
x1,513:14548785,37132614
k1,513:14736252,37132614:187467
x1,513:15610491,37132614
x1,513:16447379,37132614
k1,513:16634846,37132614:187467
x1,513:17253502,37132614
x1,513:17417342,37132614
k1,513:17610716,37132614:193374
x1,513:17901692,37132614
k1,513:18089158,37132614:187466
x1,513:19908413,37132614
k1,513:20095880,37132614:187467
x1,513:21261103,37132614
x1,513:22097991,37132614
k1,513:22285458,37132614:187467
x1,513:22831370,37132614
k1,513:23018837,37132614:187467
x1,513:23710883,37132614
x1,513:24875443,37132614
k1,513:25062910,37132614:187467
x1,513:26628540,37132614
k1,513:26816007,37132614:187467
x1,513:27616846,37132614
x1,513:28308237,37132614
k1,513:28495704,37132614:187467
x1,513:29004912,37132614
x1,513:30370654,37132614
k1,513:30564028,37132614:193374
x1,513:31910771,37132614
k1,513:32098238,37132614:187467
x1,513:33154005,37132614
k1,513:33154005,37132614:0
)
(1,514:7104429,37853510:26049576,446948,141880
x1,514:7432109,37853510
x1,514:7928868,37853510
x1,514:9057387,37853510
k1,513:9222092,37853510:164705
x1,513:10605539,37853510
k1,513:10770243,37853510:164704
x1,513:11207354,37853510
k1,513:11372059,37853510:164705
x1,513:11881267,37853510
x1,513:13446259,37853510
k1,513:13610963,37853510:164704
x1,513:15649778,37853510
k1,513:15814483,37853510:164705
x1,513:16105459,37853510
x1,513:16420035,37853510
x1,513:16701187,37853510
x1,513:17538075,37853510
x1,513:18375618,37853510
k1,513:18540322,37853510:164704
x1,513:18868002,37853510
x1,513:19185858,37853510
x1,513:19685242,37853510
k1,513:19849947,37853510:164705
x1,513:21196698,37853510
k1,513:21361402,37853510:164704
x1,513:22053448,37853510
x1,513:23381848,37853510
k1,513:23546769,37853510:164921
x1,513:24493105,37853510
k1,513:24657810,37853510:164705
x1,513:26004561,37853510
k1,513:26169265,37853510:164704
x1,513:26970104,37853510
x1,513:27426888,37853510
x1,513:29029222,37853510
k1,513:29193927,37853510:164705
x1,513:30322446,37853510
k1,513:30487150,37853510:164704
x1,513:30997013,37853510
k1,513:31161718,37853510:164705
x1,513:31707630,37853510
x1,513:32035310,37853510
x1,513:33154005,37853510
k1,513:33154005,37853510:0
)
(1,514:7104429,38574406:26049576,446948,141880
x1,514:7904613,38574406
x1,514:9178612,38574406
k1,513:9387633,38574406:209021
x1,513:10661640,38574406
k1,513:10870660,38574406:209020
x1,513:11161636,38574406
x1,513:12216748,38574406
k1,513:12425769,38574406:209021
x1,513:13081129,38574406
x1,513:14245689,38574406
k1,513:14454709,38574406:209020
x1,513:14964572,38574406
k1,513:15173593,38574406:209021
x1,513:16520344,38574406
k1,513:16729364,38574406:209020
x1,513:17530203,38574406
x1,513:18405755,38574406
k1,513:18744457,38574406:338702
x1,513:19618696,38574406
x1,513:20455584,38574406
k1,513:20664604,38574406:209020
x1,513:20992284,38574406
k1,513:21201305,38574406:209021
x1,513:22111593,38574406
x1,513:22823305,38574406
k1,513:23032325,38574406:209020
x1,513:24015347,38574406
k1,513:24224368,38574406:209021
x1,513:26008247,38574406
k1,513:26217267,38574406:209020
x1,513:26727130,38574406
x1,513:27564673,38574406
k1,513:27773694,38574406:209021
x1,513:28574533,38574406
x1,513:29286245,38574406
k1,513:29495265,38574406:209020
x1,513:30551032,38574406
k1,513:30760053,38574406:209021
x1,513:31269916,38574406
k1,513:31478936,38574406:209020
x1,513:32243727,38574406
x1,513:32935773,38574406
x1,513:33154005,38574406
k1,514:33154005,38574406:0
)
(1,514:7104429,39295302:26049576,446948,141880
x1,514:8524580,39295302
x1,514:9362123,39295302
k1,513:9552732,39295302:190609
x1,513:10208092,39295302
x1,513:11154410,39295302
k1,513:11345019,39295302:190609
x1,513:12983419,39295302
x1,513:14384554,39295302
k1,513:14668022,39295302:283468
x1,513:15942029,39295302
k1,513:16132638,39295302:190609
x1,513:17115660,39295302
k1,513:17306270,39295302:190610
x1,513:18107109,39295302
k1,513:18297718,39295302:190609
x1,513:18916374,39295302
x1,513:19680518,39295302
x1,513:21609221,39295302
k1,513:21799830,39295302:190609
x1,513:22491876,39295302
x1,513:23365468,39295302
x1,513:23683324,39295302
x1,513:23964476,39295302
x1,513:25275178,39295302
k1,513:25465787,39295302:190609
x1,513:27613369,39295302
k1,513:27803978,39295302:190609
x1,513:29223482,39295302
k1,513:29414092,39295302:190610
x1,513:29959996,39295302
x1,513:30271292,39295302
x1,513:30880124,39295302
k1,513:31070733,39295302:190609
x1,513:31616645,39295302
k1,513:31807254,39295302:190609
x1,513:33154005,39295302
k1,513:33154005,39295302:0
)
(1,514:7104429,40016198:26049576,446948,141880
x1,514:7796475,40016198
x1,514:8961035,40016198
g1,513:9124875,40016198
x1,513:9925059,40016198
g1,513:10088899,40016198
x1,513:11454003,40016198
k1,514:33154005,40016198:21700002
g1,514:33154005,40016198
)
(1,520:7104429,41130310:26049576,451540,141880
x1,520:8559964,41130310
x1,520:9579692,41130310
k1,516:9721682,41130310:141990
x1,516:10886242,41130310
x1,516:11493106,41130310
k1,516:11635096,41130310:141990
x1,516:12035520,41130310
x1,516:12829806,41130310
k1,516:13485166,41130310:655360
x1,516:15341782,41130310
x1,516:16834022,41130310
k1,517:16976012,41130310:141990
x1,517:18540987,41130310
k1,517:18682977,41130310:141990
x1,517:21122198,41130310
k1,517:21264188,41130310:141990
x1,517:23485178,41130310
k1,517:23627167,41130310:141989
x1,517:24245823,41130310
x1,517:24560399,41130310
x1,517:24841551,41130310
k1,517:24983541,41130310:141990
x1,517:27496135,41130310
k1,517:27638125,41130310:141990
x1,517:28147988,41130310
k1,517:28289978,41130310:141990
x1,517:30602065,41130310
k1,517:30748425,41130310:146360
x1,517:31076105,41130310
x1,517:31572864,41130310
k1,517:31714854,41130310:141990
x1,517:32224717,41130310
x1,517:33154005,41130310
k1,517:33154005,41130310:0
)
(1,520:7104429,41851206:26049576,451540,141880
x1,520:8378436,41851206
k1,517:8537613,41851206:159177
x1,517:8901979,41851206
k1,517:9061155,41851206:159176
x1,517:9571018,41851206
k1,517:9730195,41851206:159177
x1,517:10713217,41851206
k1,517:10872394,41851206:159177
x1,517:15239674,41851206
k1,517:15398850,41851206:159176
x1,517:16199034,41851206
k1,517:16358211,41851206:159177
x1,517:18615249,41851206
k1,517:18774426,41851206:159177
x1,517:19429786,41851206
k1,517:19588963,41851206:159177
x1,517:21591712,41851206
k1,517:21750888,41851206:159176
x1,517:23679591,41851206
k1,517:23838768,41851206:159177
x1,517:25912951,41851206
k1,517:26072128,41851206:159177
x1,517:26581991,41851206
k1,517:26741167,41851206:159176
x1,517:27888047,41851206
k1,517:28089653,41851206:201606
x1,517:29108733,41851206
k1,518:29267910,41851206:159177
x1,518:31342766,41851206
k1,518:31501942,41851206:159176
x1,518:32047854,41851206
k1,518:32207031,41851206:159177
x1,518:33154005,41851206
k1,518:33154005,41851206:0
)
(1,520:7104429,42572102:26049576,446948,141880
x1,520:8524580,42572102
k1,518:8754530,42572102:229950
x1,518:9191641,42572102
k1,518:9421591,42572102:229950
x1,518:9931454,42572102
k1,518:10161405,42572102:229951
x1,518:11071693,42572102
x1,518:11528477,42572102
k1,518:11758427,42572102:229950
x1,518:13650427,42572102
k1,518:13880377,42572102:229950
x1,518:14863399,42572102
k1,518:15093349,42572102:229950
x1,518:15930892,42572102
k1,518:16160843,42572102:229951
x1,518:17326066,42572102
k1,518:17556016,42572102:229950
x1,518:20176766,42572102
k1,518:20406716,42572102:229950
x1,518:21571922,42572102
k1,518:21801872,42572102:229950
x1,518:22129552,42572102
x1,518:22626311,42572102
k1,518:22856262,42572102:229951
x1,518:23912029,42572102
k1,518:24141979,42572102:229950
x1,518:25561474,42572102
k1,518:25791424,42572102:229950
x1,518:28266695,42572102
k1,518:28496645,42572102:229950
x1,518:29406277,42572102
k1,518:29636228,42572102:229951
x1,518:30254884,42572102
k1,518:30484834,42572102:229950
x1,518:32414192,42572102
k1,518:32644142,42572102:229950
x1,518:33154005,42572102
k1,518:33154005,42572102:0
)
(1,520:7104429,43292998:26049576,446948,141880
x1,520:8268979,43292998
x1,520:9252011,43292998
k1,518:9441504,43292998:189493
x1,518:11006479,43292998
k1,518:11195972,43292998:189493
x1,518:13799033,43292998
k1,518:14079153,43292998:280120
x1,518:14697809,43292998
k1,519:14079153,43292998:-52425
x1,519:14936360,43292998
k1,519:15125853,43292998:189493
x1,519:16582052,43292998
k1,519:16771545,43292998:189493
x1,519:18919792,43292998
k1,519:19109285,43292998:189493
x1,519:19764645,43292998
k1,519:19954139,43292998:189494
x1,519:20754978,43292998
k1,519:20944471,43292998:189493
x1,519:22654951,43292998
k1,519:22844418,43292998:189467
x1,519:24828160,43292998
k1,519:25024066,43292998:195906
x1,519:26625753,43292998
k1,519:26815247,43292998:189494
x1,519:27688839,43292998
x1,519:29062462,43292998
k1,519:29251955,43292998:189493
x1,519:30416505,43292998
x1,519:31399537,43292998
k1,519:31589030,43292998:189493
x1,519:33154005,43292998
k1,519:33154005,43292998:0
)
(1,520:7104429,44013894:26049576,446948,141880
x1,520:8378428,44013894
g1,519:8542268,44013894
x1,519:9707482,44013894
g1,519:9871322,44013894
x1,519:10162298,44013894
g1,519:10326138,44013894
x1,519:11672881,44013894
x1,519:12328233,44013894
g1,519:12492073,44013894
x1,519:14803495,44013894
k1,520:33154005,44013894:18350510
g1,520:33154005,44013894
)
(1,523:7104429,45128006:26049576,446948,141880
h1,521:7104429,45128006:0,0,0
x1,521:7832525,45128006
k1,521:8018530,45128006:186005
x1,521:8928818,45128006
x1,521:9713282,45128006
k1,521:9899287,45128006:186005
x1,521:10409150,45128006
k1,521:10595155,45128006:186005
x1,521:11469394,45128006
x1,521:12306282,45128006
k1,521:12492287,45128006:186005
x1,521:12819967,45128006
x1,521:12983807,45128006
k1,521:13175354,45128006:191547
x1,521:13648513,45128006
x1,521:15469096,45128006
k1,521:15655101,45128006:186005
x1,521:16492645,45128006
x1,521:17803348,45128006
k1,521:17989353,45128006:186005
x1,521:18426464,45128006
k1,521:18612469,45128006:186005
x1,521:19450012,45128006
k1,521:19636017,45128006:186005
x1,521:20254673,45128006
x1,521:21965800,45128006
k1,521:22151805,45128006:186005
x1,521:22661668,45128006
k1,521:22847673,45128006:186005
x1,521:23320841,45128006
x1,521:24187880,45128006
k1,521:24373885,45128006:186005
x1,521:25029245,45128006
k1,521:25215250,45128006:186005
x1,521:26015434,45128006
x1,521:26379800,45128006
x1,521:27362832,45128006
k1,521:27548838,45128006:186006
x1,521:29113813,45128006
k1,521:29299818,45128006:186005
x1,521:29991864,45128006
x1,521:31320264,45128006
k1,521:31511810,45128006:191546
x1,521:31876176,45128006
k1,521:32062181,45128006:186005
x1,521:32935773,45128006
x1,521:33154005,45128006
k1,523:33154005,45128006:0
)
(1,523:7104429,45848902:26049576,446948,141880
x1,523:8596669,45848902
k1,521:8763731,45848902:167062
x1,521:9563915,45848902
x1,521:10474203,45848902
x1,521:11566018,45848902
k1,521:11733081,45848902:167063
x1,521:12242289,45848902
x1,521:13608031,45848902
k1,521:13820858,45848902:212827
x1,521:14366770,45848902
k1,521:14533832,45848902:167062
x1,521:15152488,45848902
x1,521:16026062,45848902
x1,521:16353742,45848902
x1,521:17045133,45848902
x1,521:17182764,45848902
k1,521:17350632,45848902:167868
x1,521:18188176,45848902
x1,521:19498879,45848902
k1,521:19665941,45848902:167062
x1,521:20867205,45848902
x1,521:22323404,45848902
k1,521:22490467,45848902:167063
x1,521:23145827,45848902
k1,521:23312889,45848902:167062
x1,521:24113728,45848902
k1,521:24280790,45848902:167062
x1,521:25991270,45848902
k1,521:26158330,45848902:167060
x1,521:27978232,45848902
k1,521:28145294,45848902:167062
x1,521:28655157,45848902
k1,521:28822219,45848902:167062
x1,521:29222643,45848902
x1,521:29461194,45848902
x1,521:30262033,45848902
k1,521:30429096,45848902:167063
x1,521:30756776,45848902
k1,521:30923838,45848902:167062
x1,521:32306629,45848902
x1,521:32617925,45848902
x1,521:33154005,45848902
k1,521:33154005,45848902:0
)
(1,523:7104429,46569798:26049576,451540,141880
x1,523:7723085,46569798
x1,523:8487229,46569798
x1,523:10415932,46569798
k1,521:10636111,46569798:220179
x1,521:11583085,46569798
x1,521:11765268,46569798
x1,521:12456659,46569798
k1,521:12676838,46569798:220179
x1,521:13186701,46569798
k1,521:13406881,46569798:220180
x1,521:13734561,46569798
k1,521:14106738,46569798:372177
x1,521:14616601,46569798
k1,521:14836780,46569798:220179
x1,521:16292962,46569798
k1,521:16513142,46569798:220180
x1,521:17059054,46569798
k1,521:17279233,46569798:220179
x1,521:18298313,46569798
x1,521:18953655,46569798
k1,521:19173834,46569798:220179
x1,521:20720466,46569798
k1,521:20954730,46569798:234264
x1,521:22119944,46569798
k1,521:22340123,46569798:220179
x1,521:24032915,46569798
k1,521:24253094,46569798:220179
x1,521:25017238,46569798
k1,521:25237417,46569798:220179
x1,521:25892759,46569798
k1,521:26112938,46569798:220179
x1,521:26622801,46569798
x1,521:26950481,46569798
x1,521:27668744,46569798
k1,521:27888923,46569798:220179
x1,521:28835259,46569798
k1,521:29055439,46569798:220180
x1,521:30748231,46569798
k1,521:30968410,46569798:220179
x1,521:31732554,46569798
k1,521:31952733,46569798:220179
x1,521:33154005,46569798
k1,523:33154005,46569798:0
)
(1,523:7104429,47290694:26049576,446948,141880
x1,523:9470260,47290694
k1,521:9660963,47290694:190703
x1,521:10170826,47290694
x1,521:10498506,47290694
x1,521:11216769,47290694
k1,521:11407473,47290694:190704
x1,521:11917336,47290694
k1,521:12108039,47290694:190703
x1,521:12908878,47290694
k1,521:13099581,47290694:190703
x1,521:14810061,47290694
k1,521:15000737,47290694:190676
x1,521:16565729,47290694
x1,521:18076320,47290694
k1,521:18360070,47290694:283750
x1,521:18978726,47290694
k1,522:18360070,47290694:-52425
x1,522:19217277,47290694
k1,522:19407981,47290694:190704
x1,522:19698957,47290694
x1,522:20016813,47290694
x1,522:21108628,47290694
k1,522:21299331,47290694:190703
x1,522:22282353,47290694
k1,522:22473056,47290694:190703
x1,522:23273895,47290694
k1,522:23464599,47290694:190704
x1,522:24920798,47290694
k1,522:25111501,47290694:190703
x1,522:25693453,47290694
x1,522:26312109,47290694
x1,522:27112293,47290694
x1,522:27430149,47290694
k1,522:27620852,47290694:190703
x1,522:28094020,47290694
x1,522:29252690,47290694
k1,522:29443393,47290694:190703
x1,522:30135439,47290694
x1,522:31009031,47290694
x1,522:31326887,47290694
x1,522:31608039,47290694
k1,522:31798743,47290694:190704
x1,522:32199158,47290694
k1,522:32389861,47290694:190703
x1,522:33154005,47290694
k1,522:33154005,47290694:0
)
(1,523:7104429,48011590:26049576,451540,141880
x1,523:8377781,48011590
g1,522:8541621,48011590
x1,522:9051484,48011590
g1,522:9215324,48011590
x1,522:10671523,48011590
g1,522:10835363,48011590
x1,522:11635547,48011590
x1,522:11999913,48011590
x1,522:12982945,48011590
g1,522:13146785,48011590
x1,522:14711760,48011590
g1,522:14875600,48011590
x1,522:15894671,48011590
x1,522:16099799,48011590
x1,522:17446542,48011590
x1,522:18101894,48011590
g1,522:18265734,48011590
x1,522:19394236,48011590
x1,522:19685212,48011590
x1,522:20894995,48011590
g1,522:21058835,48011590
x1,522:22260099,48011590
g1,522:22423939,48011590
x1,522:22969843,48011590
g1,522:23133683,48011590
x1,522:23934522,48011590
g1,522:24098362,48011590
x1,522:24898546,48011590
x1,522:25917617,48011590
g1,522:26081457,48011590
x1,522:27027793,48011590
x1,522:27719832,48011590
x1,522:28811647,48011590
x1,522:29129503,48011590
g1,522:29293343,48011590
x1,522:30821631,48011590
g1,522:30985471,48011590
x1,522:31495334,48011590
g1,522:31659174,48011590
x1,522:32150694,48011590
k1,523:33154005,48011590:1003311
g1,523:33154005,48011590
)
]
(1,557:7104429,49977670:26049576,550500,235932
(1,557:7104429,49977670:26049576,550500,235932
(1,557:7104429,49977670:26049576,550500,235932
[1,557:7104429,49977670:26049576,550500,235932
(1,557:7104429,49977670:26049576,550500,235932
(1,557:7104429,49977670:0,0,0
[1,557:7104429,49977670:26049576,0,0
(1,557:7104429,49977670:26049576,0,0
h1,557:7104429,49977670:0,0,0
k1,557:20129217,49977670:13024788
k1,557:33154005,49977670:13024788
)
]
k1,557:7104429,49977670:-26049576
)
g1,557:7104429,49977670
[1,557:7104429,49977670:26049576,550500,235932
(1,557:7104429,49977670:26049576,550500,235932
k1,557:19965377,49977670:12860948
h1,557:19965377,49977670:0,0,0
x1,557:20293057,49977670
r1,557:20293057,49977670:0,786432,235932
g1,557:20293057,49977670
k1,557:33154005,49977670:12860948
)
]
g1,557:33154005,49977670
(1,557:33154005,49977670:0,0,0
k1,557:7104429,49977670:-26049576
[1,557:7104429,49977670:26049576,0,0
(1,557:7104429,49977670:26049576,0,0
k1,557:33154005,49977670:26049576
h1,557:33154005,49977670:0,0,0
g1,557:33154005,49977670
g1,557:33154005,49977670
)
]
)
)
]
)
g1,557:33154005,49977670
)
)
]
(1,557:4736286,4736286:0,0,0
[1,557:0,4736286:26049576,0,0
(1,557:0,0:26049576,0,0
h1,557:0,0:0,0,0
(1,557:0,0:0,0,0
(1,557:0,0:0,0,0
g1,557:0,0
(1,557:0,0:0,0,52099153
(1,557:0,52099153:0,0,0
g1,557:0,52099153
)
)
g1,557:0,0
)
)
k1,557:26049576,0:26049576
g1,557:26049576,0
)
]
)
]
]
!56482
}9
!10
{10
[1,570:4736286,49977670:28417719,45241384,235932
[1,570:4736286,4736286:0,0,0
(1,570:4736286,1710326:0,0,0
k1,570:4736286,1710326:-2302362
)
]
[1,570:4736286,49977670:28417719,45241384,235932
(1,570:4736286,4736286:0,0,0
[1,570:0,4736286:26049576,0,0
(1,570:0,0:26049576,0,0
h1,570:0,0:0,0,0
(1,570:0,0:0,0,0
(1,570:0,0:0,0,0
g1,570:0,0
(1,570:0,0:0,0,52099153
(1,570:0,52099153:0,0,0
g1,570:0,52099153
)
)
g1,570:0,0
)
)
k1,570:26049576,0:26049576
g1,570:26049576,0
)
]
)
[1,570:7104429,49977670:26049576,48201563,235932
[1,570:7104429,2562539:26049576,786432,0
(1,570:7104429,2562539:26049576,786432,0
(1,570:7104429,2562539:26049576,786432,0
(1,570:7104429,2562539:26049576,786432,0
[1,570:7104429,2562539:26049576,786432,0
(1,570:7104429,2326607:26049576,550500,235932
(1,570:7104429,2326607:0,550500,235932
[1,570:7104429,2326607:26049576,550500,235932
(1,570:7104429,2326607:26049576,550500,235932
h1,570:7104429,2326607:0,0,0
x1,570:9689795,2326607
g1,570:9853635,2326607
x1,570:10399539,2326607
g1,570:10563379,2326607
x1,570:10854355,2326607
g1,570:11018195,2326607
x1,570:13892579,2326607
g1,570:14056419,2326607
x1,570:15511963,2326607
g1,570:15675803,2326607
x1,570:16148962,2326607
g1,570:16312802,2326607
x1,570:17805698,2326607
g1,570:17969538,2326607
x1,570:19280258,2326607
r1,570:19280258,2326607:0,786432,235932
k1,570:26217132,2326607:6936874
k1,570:33154005,2326607:6936873
)
]
k1,570:7104429,2326607:-26049576
)
g1,570:7104429,2326607
[1,570:7104429,2326607:26049576,0,0
(1,570:7104429,2326607:26049576,0,0
k1,570:20129217,2326607:13024788
h1,570:20129217,2326607:0,0,0
g1,570:20129217,2326607
k1,570:33154005,2326607:13024788
)
]
g1,570:33154005,2326607
(1,570:33154005,2326607:0,0,0
k1,570:7104429,2326607:-26049576
[1,570:7104429,2326607:26049576,0,0
(1,570:7104429,2326607:26049576,0,0
k1,570:33154005,2326607:26049576
h1,570:33154005,2326607:0,0,0
g1,570:33154005,2326607
g1,570:33154005,2326607
)
]
)
)
]
)
g1,570:33154005,2562539
)
)
]
[1,570:7104429,48011590:26049576,42626580,0
(1,555:7104429,6040370:26049576,541056,9825
(1,555:7104429,6040370:1218969,541056,9825
g1,555:7104429,6040370
x1,555:7536966,6040370
g1,555:8323398,6040370
)
x1,555:12530749,6040370
k1,555:22842377,6040370:10311628
k1,555:33154005,6040370:10311628
)
(1,557:7104429,7596848:26049576,446948,141880
x1,557:7723085,7596848
x1,556:7961636,7596848
k1,556:8153653,7596848:192017
x1,556:8481333,7596848
x1,556:8772309,7596848
x1,556:9083605,7596848
x1,556:9546940,7596848
x1,556:10820956,7596848
k1,556:11012973,7596848:192017
x1,556:11303949,7596848
k1,556:11495966,7596848:192017
x1,556:12515692,7596848
x1,556:12697875,7596848
x1,556:12880058,7596848
x1,556:13664513,7596848
x1,556:14121297,7596848
k1,556:14313314,7596848:192017
x1,556:15878289,7596848
k1,556:16070306,7596848:192017
x1,556:16871145,7596848
x1,556:17344313,7596848
x1,556:18211352,7596848
k1,556:18403369,7596848:192017
x1,556:20077801,7596848
k1,556:20269818,7596848:192017
x1,556:20888474,7596848
x1,556:21980945,7596848
k1,556:22172962,7596848:192017
x1,556:22610073,7596848
k1,556:22802090,7596848:192017
x1,556:23311953,7596848
x1,556:24913632,7596848
k1,556:25105649,7596848:192017
x1,556:25761009,7596848
k1,556:25953026,7596848:192017
x1,556:27008793,7596848
k1,556:27200810,7596848:192017
x1,556:28328674,7596848
x1,556:29529920,7596848
k1,556:29721937,7596848:192017
x1,556:30267849,7596848
k1,556:30459866,7596848:192017
x1,556:31151257,7596848
x1,556:31661120,7596848
x1,556:33154005,7596848
k1,556:33154005,7596848:0
)
(1,557:7104429,8317744:26049576,446948,141880
x1,557:8305701,8317744
x1,557:10671523,8317744
x1,557:12163763,8317744
k1,556:12335260,8317744:171497
x1,556:13427075,8317744
x1,556:15302042,8317744
k1,556:15528171,8317744:226129
x1,556:16547251,8317744
k1,556:16718748,8317744:171497
x1,556:18138243,8317744
k1,556:18309740,8317744:171497
x1,556:19947468,8317744
k1,556:20118964,8317744:171496
x1,556:20592123,8317744
x1,556:21247483,8317744
x1,556:22667624,8317744
k1,556:22839121,8317744:171497
x1,556:23276232,8317744
k1,556:23447729,8317744:171497
x1,556:23993641,8317744
x1,556:25049416,8317744
x1,556:26323414,8317744
k1,556:26494910,8317744:171496
x1,556:27040814,8317744
k1,556:27212311,8317744:171497
x1,556:27830967,8317744
k1,556:28002463,8317744:171496
x1,556:29167031,8317744
x1,556:29895126,8317744
x1,556:30841462,8317744
k1,556:31012959,8317744:171497
x1,556:31813798,8317744
x1,556:32286966,8317744
x1,556:33154005,8317744
k1,556:33154005,8317744:0
)
(1,557:7104429,9038640:26049576,446948,141880
x1,557:7905268,9038640
k1,556:8101872,9038640:196604
x1,556:8392848,9038640
k1,556:8589452,9038640:196604
x1,556:9099315,9038640
x1,556:9810371,9038640
x1,556:10647259,9038640
x1,556:12103440,9038640
k1,556:12300045,9038640:196605
x1,556:13246381,9038640
x1,556:14520380,9038640
x1,556:15540106,9038640
k1,556:15736710,9038640:196604
x1,556:16282622,9038640
k1,556:16479226,9038640:196604
x1,556:17898721,9038640
k1,556:18095325,9038640:196604
x1,556:19733053,9038640
k1,556:19929657,9038640:196604
x1,556:20985424,9038640
k1,556:21182029,9038640:196605
x1,556:21509709,9038640
x1,556:22006468,9038640
x1,556:23389915,9038640
k1,556:23586519,9038640:196604
x1,556:24532855,9038640
k1,556:24729459,9038640:196604
x1,556:25384819,9038640
k1,556:25581423,9038640:196604
x1,556:26673894,9038640
x1,556:27511437,9038640
k1,556:27708041,9038640:196604
x1,556:28472185,9038640
k1,556:28668789,9038640:196604
x1,556:30124988,9038640
k1,556:30321593,9038640:196605
x1,556:30867497,9038640
k1,556:31064101,9038640:196604
x1,556:31355077,9038640
k1,556:31551681,9038640:196604
x1,556:33154005,9038640
k1,557:33154005,9038640:0
)
(1,557:7104429,9759536:26049576,446948,141880
x1,557:8378427,9759536
k1,556:8584549,9759536:206122
x1,556:9603612,9759536
x1,556:10040723,9759536
x1,556:10405099,9759536
x1,556:10987051,9759536
x1,556:12006777,9759536
k1,556:12212899,9759536:206122
x1,556:13414171,9759536
x1,556:14561033,9759536
k1,556:14891039,9759536:330006
x1,556:16310535,9759536
x1,556:16638215,9759536
x1,556:16956071,9759536
x1,556:17455455,9759536
x1,556:17593086,9759536
k1,556:17809778,9759536:216692
x1,556:18573922,9759536
k1,556:18780044,9759536:206122
x1,556:19653636,9759536
x1,556:20854900,9759536
k1,556:21061022,9759536:206122
x1,556:21351998,9759536
k1,556:21558120,9759536:206122
x1,556:22977615,9759536
x1,556:23695886,9759536
x1,556:23986862,9759536
x1,556:24450206,9759536
x1,556:25243837,9759536
k1,556:25449959,9759536:206122
x1,556:26505726,9759536
k1,556:26711848,9759536:206122
x1,556:27330504,9759536
x1,556:27876416,9759536
x1,556:28167392,9759536
x1,556:28485248,9759536
x1,556:28772951,9759536
x1,556:29792677,9759536
k1,556:29998799,9759536:206122
x1,556:31964861,9759536
k1,556:32170983,9759536:206122
x1,556:33154005,9759536
k1,556:33154005,9759536:0
)
(1,557:7104429,10480432:26049576,446948,141880
x1,557:8451172,10480432
k1,556:8695053,10480432:243881
x1,556:9204916,10480432
k1,556:9448797,10480432:243881
x1,556:10140843,10480432
x1,556:11014435,10480432
x1,556:11332291,10480432
x1,556:11941123,10480432
k1,556:12185004,10480432:243881
x1,556:13641203,10480432
k1,556:13885083,10480432:243880
x1,556:14103315,10480432
x1,556:14394291,10480432
x1,556:15476283,10480432
x1,556:16568754,10480432
k1,556:16812635,10480432:243881
x1,556:17977849,10480432
x1,556:18815392,10480432
k1,556:19059273,10480432:243881
x1,556:19677929,10480432
x1,556:19995785,10480432
k1,556:20239666,10480432:243881
x1,556:21550369,10480432
x1,556:24517152,10480432
k1,556:24960435,10480432:443283
x1,556:25579091,10480432
x1,556:26244928,10480432
k1,556:26488808,10480432:243880
x1,556:27435782,10480432
k1,556:27679663,10480432:243881
x1,556:28189526,10480432
x1,556:28808182,10480432
x1,556:29681774,10480432
x1,556:30190982,10480432
x1,556:31210708,10480432
k1,556:31454589,10480432:243881
x1,556:32000501,10480432
k1,556:32244382,10480432:243881
x1,556:32935773,10480432
x1,556:33154005,10480432
k1,557:33154005,10480432:0
)
(1,557:7104429,11201328:26049576,446948,141880
x1,557:7614292,11201328
x1,557:9107177,11201328
k1,556:9333739,11201328:226562
x1,556:10353465,11201328
x1,556:10535648,11201328
x1,556:10717831,11201328
x1,556:11502286,11201328
x1,556:11959070,11201328
k1,556:12185631,11201328:226561
x1,556:13750606,11201328
k1,556:13977168,11201328:226562
x1,556:16197495,11201328
k1,556:16424056,11201328:226561
x1,556:17443782,11201328
k1,556:17670344,11201328:226562
x1,556:17961320,11201328
k1,556:18187882,11201328:226562
x1,556:19425194,11201328
k1,556:19651755,11201328:226561
x1,556:20961802,11201328
x1,556:21799345,11201328
k1,556:22025907,11201328:226562
x1,556:23263210,11201328
x1,556:23554186,11201328
x1,556:24010970,11201328
x1,556:25041849,11201328
k1,556:25284090,11201328:242241
x1,556:26703568,11201328
x1,556:27467712,11201328
x1,556:28486783,11201328
x1,556:29178174,11201328
k1,556:29404736,11201328:226562
x1,556:29913944,11201328
x1,556:30860280,11201328
x1,556:32134279,11201328
x1,556:33154005,11201328
k1,556:33154005,11201328:0
)
(1,557:7104429,11922224:26049576,446948,141880
x1,557:7613637,11922224
x1,557:8815539,11922224
g1,556:8979379,11922224
x1,556:9779563,11922224
g1,556:9943403,11922224
x1,556:11326194,11922224
x1,556:11637490,11922224
x1,556:12246322,11922224
g1,556:12410162,11922224
x1,556:13065522,11922224
g1,556:13229362,11922224
x1,556:13520338,11922224
g1,556:13684178,11922224
x1,556:14011858,11922224
x1,556:14286450,11922224
x1,556:14686865,11922224
x1,556:15487704,11922224
g1,556:15651544,11922224
x1,556:16197456,11922224
g1,556:16361296,11922224
x1,556:18599966,11922224
k1,557:33154005,11922224:14554039
g1,557:33154005,11922224
)
(1,560:7104429,13036336:26049576,446948,141880
h1,558:7104429,13036336:0,0,0
x1,558:9834618,13036336
k1,558:10068766,13036336:234148
x1,558:10359742,13036336
x1,558:11296892,13036336
k1,558:11531040,13036336:234148
x1,558:12295184,13036336
k1,558:12529332,13036336:234148
x1,558:14094970,13036336
x1,558:15250369,13036336
k1,558:15484517,13036336:234148
x1,558:17796604,13036336
k1,558:18210689,13036336:414085
x1,558:19302513,13036336
k1,558:19536661,13036336:234148
x1,558:19973772,13036336
k1,558:20207920,13036336:234148
x1,558:20717783,13036336
k1,558:20951931,13036336:234148
x1,558:21934953,13036336
x1,558:23235176,13036336
k1,558:23469324,13036336:234148
x1,558:25799089,13036336
k1,558:26033237,13036336:234148
x1,558:28180819,13036336
k1,558:28414967,13036336:234148
x1,558:28960871,13036336
x1,558:31900131,13036336
k1,558:32134279,13036336:234148
x1,558:33154005,13036336
k1,558:33154005,13036336:0
)
(1,560:7104429,13757232:26049576,451540,141880
x1,560:7905268,13757232
k1,558:8078643,13757232:173375
x1,558:9134410,13757232
k1,558:9307786,13757232:173376
x1,558:10763330,13757232
x1,558:11081186,13757232
x1,558:12552455,13757232
k1,558:12728214,13757232:175759
x1,558:14548762,13757232
k1,558:14722137,13757232:173375
x1,558:15232000,13757232
k1,558:15405376,13757232:173376
x1,558:16206215,13757232
k1,558:16379590,13757232:173375
x1,558:16925494,13757232
x1,558:18772284,13757232
x1,558:20264524,13757232
k1,558:20437900,13757232:173376
x1,558:21493667,13757232
k1,558:21667042,13757232:173375
x1,558:23122586,13757232
x1,558:23440442,13757232
x1,558:24747871,13757232
k1,558:24921247,13757232:173376
x1,558:26887309,13757232
k1,558:27060684,13757232:173375
x1,558:27606596,13757232
k1,558:27779971,13757232:173375
x1,558:28271491,13757232
k1,558:28503258,13757232:231767
x1,558:30650857,13757232
k1,558:30824232,13757232:173375
x1,558:33154005,13757232
k1,558:33154005,13757232:0
)
(1,560:7104429,14478128:26049576,451540,141880
x1,560:7541540,14478128
k1,558:7741872,14478128:200332
x1,558:8251735,14478128
k1,558:8452068,14478128:200333
x1,558:10017706,14478128
x1,558:10335562,14478128
x1,558:10616714,14478128
k1,558:10817046,14478128:200332
x1,558:12273245,14478128
k1,558:12473578,14478128:200333
x1,558:15131031,14478128
k1,558:15331363,14478128:200332
x1,558:15986723,14478128
k1,558:16187055,14478128:200332
x1,558:17825437,14478128
x1,558:18984107,14478128
k1,558:19184440,14478128:200333
x1,558:19985279,14478128
x1,558:21789469,14478128
k1,558:21989801,14478128:200332
x1,558:24319566,14478128
k1,558:24519898,14478128:200332
x1,558:25029761,14478128
k1,558:25230094,14478128:200333
x1,558:28470155,14478128
k1,558:28670487,14478128:200332
x1,558:29726254,14478128
k1,558:29926587,14478128:200333
x1,558:30254267,14478128
x1,558:32134473,14478128
k1,558:32334805,14478128:200332
x1,558:33154005,14478128
k1,558:33154005,14478128:0
)
(1,560:7104429,15199024:26049576,446948,141880
x1,560:8632708,15199024
k1,558:8841231,15199024:208523
x1,558:9969750,15199024
k1,558:10178274,15199024:208524
x1,558:10833634,15199024
k1,558:11042157,15199024:208523
x1,558:12826674,15199024
k1,558:13035197,15199024:208523
x1,558:13326173,15199024
x1,558:13640749,15199024
x1,558:15596332,15199024
k1,558:15804855,15199024:208523
x1,558:16605694,15199024
k1,558:16814218,15199024:208524
x1,558:19326166,15199024
k1,558:19534689,15199024:208523
x1,558:20590456,15199024
k1,558:20798979,15199024:208523
x1,558:21126659,15199024
x1,558:23006865,15199024
k1,558:23215388,15199024:208523
x1,558:23761292,15199024
k1,558:23969816,15199024:208524
x1,558:26335638,15199024
k1,558:26544161,15199024:208523
x1,558:27818177,15199024
k1,558:28026700,15199024:208523
x1,558:28536563,15199024
k1,558:28745086,15199024:208523
x1,558:31057173,15199024
k1,558:31394383,15199024:337210
x1,558:33032757,15199024
k1,559:31394383,15199024:-42592
x1,559:33154005,15199024
k1,559:33154005,15199024:0
)
(1,560:7104429,15919920:26049576,446948,141880
x1,560:7905268,15919920
k1,559:8111375,15919920:206107
x1,559:10513911,15919920
k1,559:10720017,15919920:206106
x1,559:11994024,15919920
x1,559:12861063,15919920
k1,559:13067170,15919920:206107
x1,559:15178057,15919920
k1,559:15384164,15919920:206107
x1,559:16439284,15919920
x1,559:19023329,15919920
k1,559:19229436,15919920:206107
x1,559:21377664,15919920
k1,559:21583770,15919920:206106
x1,559:22530106,15919920
k1,559:22736213,15919920:206107
x1,559:23027189,15919920
x1,559:24983410,15919920
k1,559:25189517,15919920:206107
x1,559:28064539,15919920
k1,559:28270645,15919920:206106
x1,559:29034789,15919920
k1,559:29240896,15919920:206107
x1,559:33154005,15919920
k1,559:33154005,15919920:0
)
(1,560:7104429,16640816:26049576,446948,141880
x1,560:8924994,16640816
k1,559:9074305,16640816:149311
x1,559:10021279,16640816
k1,559:10170591,16640816:149312
x1,559:12828027,16640816
k1,559:12977338,16640816:149311
x1,559:13632698,16640816
k1,559:13782010,16640816:149312
x1,559:16913277,16640816
k1,559:17062588,16640816:149311
x1,559:19793423,16640816
k1,559:19942735,16640816:149312
x1,559:21834734,16640816
k1,559:21984045,16640816:149311
x1,559:23440237,16640816
k1,559:23589549,16640816:149312
x1,559:24099412,16640816
k1,559:24248723,16640816:149311
x1,559:24867379,16640816
k1,559:25016691,16640816:149312
x1,559:26181259,16640816
x1,559:26909354,16640816
x1,559:27855690,16640816
k1,559:28005001,16640816:149311
x1,559:30152591,16640816
k1,559:30301903,16640816:149312
x1,559:31830182,16640816
x1,559:32286966,16640816
x1,559:33154005,16640816
k1,559:33154005,16640816:0
)
(1,560:7104429,17361712:26049576,446948,141880
x1,560:7541540,17361712
g1,559:7705380,17361712
x1,559:8324036,17361712
g1,559:8487876,17361712
x1,559:11036536,17361712
g1,559:11200376,17361712
x1,559:12765359,17361712
g1,559:12929199,17361712
x1,559:15604349,17361712
k1,560:33154005,17361712:17549656
g1,560:33154005,17361712
)
(1,565:7104429,18831031:26049576,533985,9825
h1,561:7104429,18831031:0,0,0
x1,561:7711552,18831031
x1,561:9620983,18831031
x1,561:14426007,18831031
g1,561:14622615,18831031
k1,562:33154005,18831031:18531390
g1,565:33154005,18831031
)
(1,565:7104429,19728874:26049576,446948,141880
x1,565:8269644,19728874
k1,562:8519825,19728874:250181
x1,562:8992993,19728874
x1,562:9860032,19728874
k1,562:10110213,19728874:250181
x1,562:10583381,19728874
x1,562:11122732,19728874
k1,562:11372913,19728874:250181
x1,562:12283201,19728874
x1,562:13957632,19728874
k1,562:14207813,19728874:250181
x1,562:14863173,19728874
k1,562:15113354,19728874:250181
x1,562:15914193,19728874
k1,562:16164374,19728874:250181
x1,562:16564798,19728874
x1,562:17428558,19728874
x1,562:18266101,19728874
x1,562:19249141,19728874
k1,562:19499322,19728874:250181
x1,562:20045234,19728874
x1,562:20372914,19728874
x1,562:20700594,19728874
x1,562:21018450,19728874
x1,562:21293042,19728874
x1,562:22312768,19728874
k1,562:22562949,19728874:250181
x1,562:23473237,19728874
x1,562:24819988,19728874
k1,562:25070169,19728874:250181
x1,562:26253089,19728874
k1,562:26715272,19728874:462183
x1,562:28244224,19728874
x1,562:31083896,19728874
k1,562:31334077,19728874:250181
x1,562:33154005,19728874
k1,562:33154005,19728874:0
)
(1,565:7104429,20449770:26049576,446948,141880
x1,565:7869229,20449770
k1,562:8162018,20449770:292789
x1,562:8962857,20449770
k1,562:9255645,20449770:292788
x1,562:10348116,20449770
x1,562:11513322,20449770
k1,562:11806111,20449770:292789
x1,562:12352023,20449770
k1,562:12644811,20449770:292788
x1,562:13045235,20449770
x1,562:14314002,20449770
k1,562:14639027,20449770:325025
x1,562:15184939,20449770
x1,562:16095227,20449770
x1,562:16823322,20449770
k1,562:17116111,20449770:292789
x1,562:17625974,20449770
k1,562:17918762,20449770:292788
x1,562:18646866,20449770
x1,562:19156074,20449770
x1,562:19799642,20449770
k1,562:20092431,20449770:292789
x1,562:21366439,20449770
x1,562:22523150,20449770
k1,562:22815938,20449770:292788
x1,562:23289106,20449770
x1,562:23593849,20449770
x1,562:24776105,20449770
k1,562:25101130,20449770:325025
x1,562:26047466,20449770
k1,562:26340255,20449770:292789
x1,562:27250543,20449770
x1,562:28924974,20449770
k1,562:29217762,20449770:292788
x1,562:29727625,20449770
k1,562:30020414,20449770:292789
x1,562:31039485,20449770
k1,562:31332273,20449770:292788
x1,562:31987633,20449770
k1,562:32280422,20449770:292789
x1,562:33154005,20449770
k1,562:33154005,20449770:0
)
(1,565:7104429,21170666:26049576,446948,141880
x1,565:7468805,21170666
x1,562:8586845,21170666
k1,562:8742035,21170666:155190
x1,562:9470131,21170666
x1,562:11143899,21170666
k1,562:11299089,21170666:155190
x1,562:12318169,21170666
x1,562:12645849,21170666
x1,562:13155057,21170666
x1,562:14210832,21170666
k1,562:14366022,21170666:155190
x1,562:16477574,21170666
k1,562:16632756,21170666:155182
x1,562:18452666,21170666
k1,562:18607856,21170666:155190
x1,562:18972232,21170666
x1,562:23165223,21170666
k1,562:23365500,21170666:200277
x1,562:26023636,21170666
k1,563:26178826,21170666:155190
x1,563:26906921,21170666
k1,563:27062111,21170666:155190
x1,563:27535279,21170666
x1,563:28074630,21170666
k1,563:28229820,21170666:155190
x1,563:28848476,21170666
x1,563:30414096,21170666
k1,563:30569286,21170666:155190
x1,563:31479574,21170666
x1,563:33154005,21170666
k1,563:33154005,21170666:0
)
(1,565:7104429,21891562:26049576,446948,141880
x1,565:7759789,21891562
k1,563:7980964,21891562:221175
x1,563:9764834,21891562
k1,563:9986008,21891562:221174
x1,563:11478912,21891562
k1,563:11700087,21891562:221175
x1,563:12537622,21891562
x1,563:13047485,21891562
x1,563:13504269,21891562
x1,563:14596740,21891562
k1,563:14817914,21891562:221174
x1,563:15728202,21891562
x1,563:17074953,21891562
k1,563:17296128,21891562:221175
x1,563:19334943,21891562
k1,563:19556117,21891562:221174
x1,563:20356956,21891562
k1,563:20578131,21891562:221175
x1,563:21342275,21891562
x1,563:22835160,21891562
k1,563:23056334,21891562:221174
x1,563:23784430,21891562
x1,563:25458198,21891562
k1,563:25679373,21891562:221175
x1,563:26043749,21891562
x1,563:27016965,21891562
x1,563:27635621,21891562
x1,563:28655347,21891562
k1,563:28876521,21891562:221174
x1,563:29422433,21891562
k1,563:29643608,21891562:221175
x1,563:30116776,21891562
x1,563:30421519,21891562
x1,563:31221703,21891562
k1,563:31442877,21891562:221174
x1,563:33154005,21891562
k1,563:33154005,21891562:0
)
(1,565:7104429,22612458:26049576,446948,141880
x1,565:8924357,22612458
k1,563:9079107,22612458:154750
x1,563:9734467,22612458
k1,563:9889217,22612458:154750
x1,563:10690056,22612458
k1,563:10844806,22612458:154750
x1,563:11937277,22612458
x1,563:13102483,22612458
k1,563:13257233,22612458:154750
x1,563:13803145,22612458
k1,563:13957895,22612458:154750
x1,563:14685999,22612458
x1,563:15013679,22612458
x1,563:15595631,22612458
x1,563:16615357,22612458
k1,563:16770107,22612458:154750
x1,563:18481235,22612458
x1,563:22140107,22612458
k1,563:22340237,22612458:200130
x1,563:23613589,22612458
x1,563:24742117,22612458
k1,564:24896867,22612458:154750
x1,564:26098131,22612458
k1,564:26252881,22612458:154750
x1,564:26726049,22612458
x1,564:27265400,22612458
k1,564:27420150,22612458:154750
x1,564:28038806,22612458
x1,564:29604426,22612458
k1,564:29759176,22612458:154750
x1,564:30669464,22612458
x1,564:32343895,22612458
k1,564:32498645,22612458:154750
x1,564:33154005,22612458
k1,564:33154005,22612458:0
)
(1,565:7104429,23333354:26049576,446948,141880
x1,565:7832525,23333354
x1,565:8560612,23333354
k1,564:8707844,23333354:147232
x1,564:9545379,23333354
x1,564:10745987,23333354
k1,564:10893218,23333354:147231
x1,564:11621314,23333354
x1,564:13295082,23333354
k1,564:13442314,23333354:147232
x1,564:14352602,23333354
x1,564:15699353,23333354
k1,564:15846584,23333354:147231
x1,564:17885399,23333354
k1,564:18032631,23333354:147232
x1,564:18833470,23333354
k1,564:18980702,23333354:147232
x1,564:19744846,23333354
x1,564:21237731,23333354
k1,564:21384962,23333354:147231
x1,564:22113058,23333354
x1,564:23786826,23333354
k1,564:23934058,23333354:147232
x1,564:24298434,23333354
x1,564:25271650,23333354
x1,564:25890306,23333354
x1,564:26910032,23333354
k1,564:27057264,23333354:147232
x1,564:27603176,23333354
k1,564:27750407,23333354:147231
x1,564:28223575,23333354
x1,564:28528318,23333354
x1,564:29328502,23333354
k1,564:29475734,23333354:147232
x1,564:31186862,23333354
k1,564:31334077,23333354:147215
x1,564:33154005,23333354
k1,564:33154005,23333354:0
)
(1,565:7104429,24054250:26049576,446948,141880
x1,565:7759789,24054250
g1,564:7923629,24054250
x1,564:8724468,24054250
g1,564:8888308,24054250
x1,564:9980779,24054250
x1,564:11145985,24054250
g1,564:11309825,24054250
x1,564:11855737,24054250
g1,564:12019577,24054250
x1,564:12747681,24054250
x1,564:13075361,24054250
x1,564:13657313,24054250
x1,564:14677039,24054250
g1,564:14840879,24054250
x1,564:22213007,24054250
k1,565:33154005,24054250:10940998
g1,565:33154005,24054250
)
]
(1,570:7104429,49977670:26049576,550500,235932
(1,570:7104429,49977670:26049576,550500,235932
(1,570:7104429,49977670:26049576,550500,235932
[1,570:7104429,49977670:26049576,550500,235932
(1,570:7104429,49977670:26049576,550500,235932
(1,570:7104429,49977670:0,0,0
[1,570:7104429,49977670:26049576,0,0
(1,570:7104429,49977670:26049576,0,0
h1,570:7104429,49977670:0,0,0
k1,570:20129217,49977670:13024788
k1,570:33154005,49977670:13024788
)
]
k1,570:7104429,49977670:-26049576
)
g1,570:7104429,49977670
[1,570:7104429,49977670:26049576,550500,235932
(1,570:7104429,49977670:26049576,550500,235932
k1,570:19801537,49977670:12697108
h1,570:19801537,49977670:0,0,0
x1,570:20456897,49977670
r1,570:20456897,49977670:0,786432,235932
g1,570:20456897,49977670
k1,570:33154005,49977670:12697108
)
]
g1,570:33154005,49977670
(1,570:33154005,49977670:0,0,0
k1,570:7104429,49977670:-26049576
[1,570:7104429,49977670:26049576,0,0
(1,570:7104429,49977670:26049576,0,0
k1,570:33154005,49977670:26049576
h1,570:33154005,49977670:0,0,0
g1,570:33154005,49977670
g1,570:33154005,49977670
)
]
)
)
]
)
g1,570:33154005,49977670
)
)
]
(1,570:4736286,4736286:0,0,0
[1,570:0,4736286:26049576,0,0
(1,570:0,0:26049576,0,0
h1,570:0,0:0,0,0
(1,570:0,0:0,0,0
(1,570:0,0:0,0,0
g1,570:0,0
(1,570:0,0:0,0,52099153
(1,570:0,52099153:0,0,0
g1,570:0,52099153
)
)
g1,570:0,0
)
)
k1,570:26049576,0:26049576
g1,570:26049576,0
)
]
)
]
]
!23845
}10
Input:72:C:\Users\sunghoon\Downloads\ICLR19 DPSNET_ END-TO-ENDDEEPPLANESWEEPSTEREO\iclr2019_conference_final.aux
!124
Postamble:
Count:14369
!28
Post scriptum:

